Bifibrations of polycategories and classical multiplicative linear logic

In this thesis, we develop the theory of bifibrations of polycategories. We start by studying how to express certain categorical structures as universal properties by generalising the shape of morphism. We call this phenomenon representability and look at different variations, namely the correspondence between representable multicategories and monoidal categories, birepresentable polycategories and $\ast$-autonomous categories, and representable virtual double categories and double categories. We then move to introduce (bi)fibrations for these structures. We show that it generalises representability in the sense that these structures are (bi)representable when they are (bi)fibred over the terminal one. We show how to use this theory to lift models of logic to more refined ones. In particular, we illustrate it by lifting the compact closed structure of the category of finite dimensional vector spaces and linear maps to the (non-compact) $\ast$-autonomous structure of the category of finite dimensional Banach spaces and contractive maps by passing to their respective polycategories. We also give an operational reading of this example, where polylinear maps correspond to operations between systems that can act on their inputs and whose outputs can be measured/probed and where norms correspond to properties of the systems that are preserved by the operations. Finally, we recall the B\'enabou-Grothendieck correspondence linking fibrations to indexed categories. We show how the B-G construction can be defined as a pullback of virtual double categories and we make use of fibrational properties of vdcs to get properties of this pullback. Then we provide a polycategorical version of the B-G correspondence.

==> figures/2ten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=black node] (6) at (2, -1.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=black node] (11) at (0, -3) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -4) {};
		\node [style=none] (15) at (-0.75, -2.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (6) to (9.center);
		\draw [bend left] (12.center) to (11);
		\draw [bend right] (13.center) to (11);
		\draw [bend left] (0) to (6);
		\draw [bend right] (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box, dashed] (0) at (-13, 0) {$\psi \backslash \xi$};
		\node [style=little box] (1) at (-9, 0) {$\psi$};
		\node [style=none] (2) at (-12, 0.5) {};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-6, 2) {};
		\node [style=none] (5) at (-10, 0) {};
		\node [style=none] (6) at (-12, 0.75) {};
		\node [style=none, label={right:$\Sigma_1$}] (7) at (-6, 2.25) {};
		\node [style=none] (8) at (-12, -0.75) {};
		\node [style=none] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-12, -0.5) {};
		\node [style=none, label={right:$\Sigma_2$}] (11) at (-6, -2) {};
		\node [style=none] (12) at (-8, 0) {};
		\node [style=none] (13) at (-8, 0) {};
		\node [style=none] (14) at (-8, -0.25) {};
		\node [style=none, label={right:$\Sigma$}] (15) at (-6, 0) {};
		\node [style=none] (16) at (-6, -0.25) {};
		\node [style=none] (17) at (-14, 0) {};
		\node [style=none] (18) at (-14, 0) {};
		\node [style=none] (19) at (-14, -0.25) {};
		\node [style=none, label={left:$\Pi$}] (20) at (-16, 0) {};
		\node [style=none] (21) at (-16, -0.25) {};
		\node [style=none] (22) at (-10, 0.5) {};
		\node [style=none] (23) at (-10, 0.75) {};
		\node [style=none] (24) at (-10, -0.75) {};
		\node [style=none] (25) at (-10, -0.5) {};
		\node [style=none] (26) at (-16, 2) {};
		\node [style=none, label={left:$\Pi_1$}] (27) at (-16, 2.25) {};
		\node [style=none, label={left:$\Pi_2$}] (28) at (-16, -2) {};
		\node [style=none] (29) at (-16, -2.25) {};
		\node [style=none] (30) at (-15, 3) {};
		\node [style=none] (31) at (-7, 3) {};
		\node [style=none] (32) at (-15, -3) {};
		\node [style=none] (33) at (-7, -3) {};
		\node [style=none] (34) at (-11, 2.5) {$\xi$};
		\node [style=little box] (35) at (-13, -10) {$f$};
		\node [style=little box] (36) at (-9, -10) {$g$};
		\node [style=none] (37) at (-12, -9.5) {};
		\node [style=none] (38) at (-12, -10) {};
		\node [style=none] (39) at (-6, -8) {};
		\node [style=none] (40) at (-10, -10) {};
		\node [style=none] (41) at (-12, -9.25) {};
		\node [style=none, label={right:$\Delta_1$}] (42) at (-6, -7.75) {};
		\node [style=none] (43) at (-12, -10.75) {};
		\node [style=none] (44) at (-6, -12.25) {};
		\node [style=none] (45) at (-12, -10.5) {};
		\node [style=none, label={right:$\Delta_2$}] (46) at (-6, -12) {};
		\node [style=none] (47) at (-8, -10) {};
		\node [style=none] (48) at (-8, -10) {};
		\node [style=none] (49) at (-8, -10.25) {};
		\node [style=none, label={right:$\Delta$}] (50) at (-6, -10) {};
		\node [style=none] (51) at (-6, -10.25) {};
		\node [style=none] (52) at (-14, -10) {};
		\node [style=none] (53) at (-14, -10) {};
		\node [style=none] (54) at (-14, -10.25) {};
		\node [style=none, label={left:$\Gamma$}] (55) at (-16, -10) {};
		\node [style=none] (56) at (-16, -10.25) {};
		\node [style=none] (57) at (-10, -9.5) {};
		\node [style=none] (58) at (-10, -9.25) {};
		\node [style=none] (59) at (-10, -10.75) {};
		\node [style=none] (60) at (-10, -10.5) {};
		\node [style=none] (61) at (-16, -8) {};
		\node [style=none, label={left:$\Gamma_1$}] (62) at (-16, -7.75) {};
		\node [style=none, label={left:$\Gamma_2$}] (63) at (-16, -12) {};
		\node [style=none] (64) at (-16, -12.25) {};
		\node [style=none] (65) at (-15, -7) {};
		\node [style=none] (66) at (-7, -7) {};
		\node [style=none] (67) at (-15, -13) {};
		\node [style=none] (68) at (-7, -13) {};
		\node [style=none] (69) at (-11, -7.5) {$g\circ_A f$};
		\node [style=none, label={above:$\mathcal{E}$}] (70) at (-3, 0) {};
		\node [style=none, label={below:$\mathcal{B}$}] (71) at (-3, -10) {};
		\node [style=little box] (72) at (3, 0) {$\varphi$};
		\node [style=little box, dashed] (73) at (7, 0) {$\xi/\varphi$};
		\node [style=none] (74) at (4, 0.5) {};
		\node [style=none] (75) at (4, 0) {};
		\node [style=none] (76) at (10, 2) {};
		\node [style=none] (77) at (6, 0) {};
		\node [style=none] (78) at (4, 0.75) {};
		\node [style=none, label={right:$\Sigma_1$}] (79) at (10, 2.25) {};
		\node [style=none] (80) at (4, -0.75) {};
		\node [style=none] (81) at (10, -2.25) {};
		\node [style=none] (82) at (4, -0.5) {};
		\node [style=none, label={right:$\Sigma_2$}] (83) at (10, -2) {};
		\node [style=none] (84) at (8, 0) {};
		\node [style=none] (85) at (8, 0) {};
		\node [style=none] (86) at (8, -0.25) {};
		\node [style=none, label={right:$\Sigma$}] (87) at (10, 0) {};
		\node [style=none] (88) at (10, -0.25) {};
		\node [style=none] (89) at (2, 0) {};
		\node [style=none] (90) at (2, 0) {};
		\node [style=none] (91) at (2, -0.25) {};
		\node [style=none, label={left:$\Pi$}] (92) at (0, 0) {};
		\node [style=none] (93) at (0, -0.25) {};
		\node [style=none] (94) at (6, 0.5) {};
		\node [style=none] (95) at (6, 0.75) {};
		\node [style=none] (96) at (6, -0.75) {};
		\node [style=none] (97) at (6, -0.5) {};
		\node [style=none] (98) at (0, 2) {};
		\node [style=none, label={left:$\Pi_1$}] (99) at (0, 2.25) {};
		\node [style=none, label={left:$\Pi_2$}] (100) at (0, -2) {};
		\node [style=none] (101) at (0, -2.25) {};
		\node [style=none] (102) at (1, 3) {};
		\node [style=none] (103) at (9, 3) {};
		\node [style=none] (104) at (1, -3) {};
		\node [style=none] (105) at (9, -3) {};
		\node [style=none] (106) at (5, 2.5) {$\xi$};
		\node [style=little box] (107) at (3, -10) {$f$};
		\node [style=little box] (108) at (7, -10) {$g$};
		\node [style=none] (109) at (4, -9.5) {};
		\node [style=none] (110) at (4, -10) {};
		\node [style=none] (111) at (10, -8) {};
		\node [style=none] (112) at (6, -10) {};
		\node [style=none] (113) at (4, -9.25) {};
		\node [style=none, label={right:$\Delta_1$}] (114) at (10, -7.75) {};
		\node [style=none] (115) at (4, -10.75) {};
		\node [style=none] (116) at (10, -12.25) {};
		\node [style=none] (117) at (4, -10.5) {};
		\node [style=none, label={right:$\Delta_2$}] (118) at (10, -12) {};
		\node [style=none] (119) at (8, -10) {};
		\node [style=none] (120) at (8, -10) {};
		\node [style=none] (121) at (8, -10.25) {};
		\node [style=none, label={right:$\Delta$}] (122) at (10, -10) {};
		\node [style=none] (123) at (10, -10.25) {};
		\node [style=none] (124) at (2, -10) {};
		\node [style=none] (125) at (2, -10) {};
		\node [style=none] (126) at (2, -10.25) {};
		\node [style=none, label={left:$\Gamma$}] (127) at (0, -10) {};
		\node [style=none] (128) at (0, -10.25) {};
		\node [style=none] (129) at (6, -9.5) {};
		\node [style=none] (130) at (6, -9.25) {};
		\node [style=none] (131) at (6, -10.75) {};
		\node [style=none] (132) at (6, -10.5) {};
		\node [style=none] (133) at (0, -8) {};
		\node [style=none, label={left:$\Gamma_1$}] (134) at (0, -7.75) {};
		\node [style=none, label={left:$\Gamma_2$}] (135) at (0, -12) {};
		\node [style=none] (136) at (0, -12.25) {};
		\node [style=none] (137) at (1, -7) {};
		\node [style=none] (138) at (9, -7) {};
		\node [style=none] (139) at (1, -13) {};
		\node [style=none] (140) at (9, -13) {};
		\node [style=none] (141) at (5, -7.5) {$g\circ_B f$};
		\node [style=none] (142) at (-11, 5) {in-cartesian};
		\node [style=none] (143) at (5, 5) {out-cartesian};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend left=15] (6.center) to (7.center);
		\draw [bend right=15] (10.center) to (11.center);
		\draw [bend right=15] (8.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw [bend left=15] (27.center) to (23.center);
		\draw [bend left=15] (26.center) to (22.center);
		\draw [bend right=15] (28.center) to (25.center);
		\draw [bend right=15] (29.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw [bend left=15] (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw [bend left=15] (41.center) to (42.center);
		\draw [bend right=15] (45.center) to (46.center);
		\draw [bend right=15] (43.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw [bend left=15] (62.center) to (58.center);
		\draw [bend left=15] (61.center) to (57.center);
		\draw [bend right=15] (63.center) to (60.center);
		\draw [bend right=15] (64.center) to (59.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (67.center);
		\draw [style=arrow] (70.center) to node [auto] {$p$} (71.center);
		\draw [bend left=15] (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw [bend left=15] (78.center) to (79.center);
		\draw [bend right=15] (82.center) to (83.center);
		\draw [bend right=15] (80.center) to (81.center);
		\draw (85.center) to (87.center);
		\draw (86.center) to (88.center);
		\draw (90.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [bend left=15] (99.center) to (95.center);
		\draw [bend left=15] (98.center) to (94.center);
		\draw [bend right=15] (100.center) to (97.center);
		\draw [bend right=15] (101.center) to (96.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (102.center) to (104.center);
		\draw [bend left=15] (109.center) to (111.center);
		\draw (110.center) to (112.center);
		\draw [bend left=15] (113.center) to (114.center);
		\draw [bend right=15] (117.center) to (118.center);
		\draw [bend right=15] (115.center) to (116.center);
		\draw (120.center) to (122.center);
		\draw (121.center) to (123.center);
		\draw (125.center) to (127.center);
		\draw (126.center) to (128.center);
		\draw [bend left=15] (134.center) to (130.center);
		\draw [bend left=15] (133.center) to (129.center);
		\draw [bend right=15] (135.center) to (132.center);
		\draw [bend right=15] (136.center) to (131.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (137.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (9, 3.25) {};
		\node [style=none] (3) at (9, 3) {};
		\node [style=none] (4) at (9, 0) {};
		\node [style=none] (5) at (9, -0.25) {};
		\node [style=none] (6) at (9, -3) {};
		\node [style=none] (7) at (9, -3.25) {};
		\node [style=none] (8) at (13, 0) {};
		\node [style=none] (9) at (13, -0.25) {};
		\node [style=little box] (10) at (6, 1.5) {$f$};
		\node [style=little box] (11) at (3, -1.5) {$g$};
		\node [style=big box] (12) at (11, 0) {$h$};
		\node [style=none] (13) at (8, 3.25) {};
		\node [style=none] (14) at (8, 3) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=none] (16) at (9, 1.5) {};
		\node [style=none] (17) at (7, 2) {};
		\node [style=none] (18) at (7, 2.25) {};
		\node [style=none] (19) at (8, 2.25) {};
		\node [style=none] (20) at (8, 2) {};
		\node [style=none] (21) at (7, 1) {};
		\node [style=none] (22) at (7, 0.75) {};
		\node [style=none] (23) at (8, 1) {};
		\node [style=none] (24) at (8, 0.75) {};
		\node [style=none] (25) at (8, -0.25) {};
		\node [style=none] (26) at (8, 0) {};
		\node [style=none] (27) at (14, 0) {};
		\node [style=none] (28) at (14, -0.25) {};
		\node [style=none] (29) at (8, -3) {};
		\node [style=none] (30) at (8, -3.25) {};
		\node [style=none] (31) at (9, -1.5) {};
		\node [style=none] (32) at (4, -1.5) {};
		\node [style=none] (33) at (4, -1) {};
		\node [style=none] (34) at (4, -0.75) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4, -2.25) {};
		\node [style=none] (37) at (5, -2) {};
		\node [style=none] (38) at (5, -2.25) {};
		\node [style=none] (39) at (5, -1) {};
		\node [style=none] (40) at (5, -0.75) {};
		\node [style=none] (41) at (5, 1.5) {};
		\node [style=none] (42) at (5, 1.25) {};
		\node [style=none] (43) at (2, -1.5) {};
		\node [style=none] (44) at (2, -1.75) {};
		\node [style=none] (45) at (4, 1.5) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (1, -1.5) {};
		\node [style=none] (48) at (1, -1.75) {};
		\node [style=none] (49) at (26, 3.25) {};
		\node [style=none] (50) at (26, 3) {};
		\node [style=none] (51) at (26, 0) {};
		\node [style=none] (52) at (26, -0.25) {};
		\node [style=none] (53) at (26, -3) {};
		\node [style=none] (54) at (26, -3.25) {};
		\node [style=none] (55) at (30, 0) {};
		\node [style=none] (56) at (30, -0.25) {};
		\node [style=little box] (57) at (20, 1.5) {$f$};
		\node [style=little box] (58) at (23, -1.5) {$g$};
		\node [style=big box] (59) at (28, 0) {$h$};
		\node [style=none] (60) at (25, 3.25) {};
		\node [style=none] (61) at (25, 3) {};
		\node [style=none] (62) at (21, 1.5) {};
		\node [style=none] (63) at (26, 1.5) {};
		\node [style=none] (64) at (21, 2) {};
		\node [style=none] (65) at (21, 2.25) {};
		\node [style=none] (66) at (22, 2.25) {};
		\node [style=none] (67) at (22, 2) {};
		\node [style=none] (68) at (21, 1) {};
		\node [style=none] (69) at (21, 0.75) {};
		\node [style=none] (70) at (22, 1) {};
		\node [style=none] (71) at (22, 0.75) {};
		\node [style=none] (72) at (25, -0.25) {};
		\node [style=none] (73) at (25, 0) {};
		\node [style=none] (74) at (31, 0) {};
		\node [style=none] (75) at (31, -0.25) {};
		\node [style=none] (76) at (25, -3) {};
		\node [style=none] (77) at (25, -3.25) {};
		\node [style=none] (78) at (26, -1.5) {};
		\node [style=none] (79) at (24, -1.5) {};
		\node [style=none] (80) at (24, -1) {};
		\node [style=none] (81) at (24, -0.75) {};
		\node [style=none] (82) at (24, -2) {};
		\node [style=none] (83) at (24, -2.25) {};
		\node [style=none] (84) at (25, -2) {};
		\node [style=none] (85) at (25, -2.25) {};
		\node [style=none] (86) at (25, -1) {};
		\node [style=none] (87) at (25, -0.75) {};
		\node [style=none] (88) at (19, 1.5) {};
		\node [style=none] (89) at (19, 1.25) {};
		\node [style=none] (90) at (22, -1.5) {};
		\node [style=none] (91) at (22, -1.75) {};
		\node [style=none] (92) at (18, 1.5) {};
		\node [style=none] (93) at (18, 1.25) {};
		\node [style=none] (94) at (21, -1.5) {};
		\node [style=none] (95) at (21, -1.75) {};
		\node [style=none] (96) at (16, 0) {};
		\node [style=none] (97) at (16, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (2.center);
		\draw (14.center) to (3.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (26.center) to (4.center);
		\draw (25.center) to (5.center);
		\draw (8.center) to (27.center);
		\draw (9.center) to (28.center);
		\draw (34.center) to (40.center);
		\draw (33.center) to (39.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw (29.center) to (6.center);
		\draw (30.center) to (7.center);
		\draw (45.center) to (41.center);
		\draw (46.center) to (42.center);
		\draw (47.center) to (43.center);
		\draw (48.center) to (44.center);
		\draw (60.center) to (49.center);
		\draw (61.center) to (50.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (64.center) to (67.center);
		\draw (68.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (73.center) to (51.center);
		\draw (72.center) to (52.center);
		\draw (55.center) to (74.center);
		\draw (56.center) to (75.center);
		\draw (81.center) to (87.center);
		\draw (80.center) to (86.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (84.center);
		\draw (83.center) to (85.center);
		\draw (76.center) to (53.center);
		\draw (77.center) to (54.center);
		\draw (92.center) to (88.center);
		\draw (93.center) to (89.center);
		\draw (94.center) to (90.center);
		\draw (95.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (10, 6) {};
		\node [style=box] (1) at (10, 6) {f};
		\node [style=box] (2) at (10, 6) {$g$};
		\node [style=none, label={left:$\Gamma'_1$}] (3) at (1, 9) {};
		\node [style=none] (4) at (1, 8.75) {};
		\node [style=none, label={left:$\Gamma'_2$}] (5) at (1, 3) {};
		\node [style=none] (6) at (9.25, 7.5) {};
		\node [style=none] (7) at (9.25, 7.25) {};
		\node [style=none] (8) at (9.25, 4.5) {};
		\node [style=none] (9) at (5, 6) {};
		\node [style=none] (10) at (9.25, 6) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (9.25, 4.75) {};
		\node [style=none] (13) at (10.75, 6) {};
		\node [style=none] (14) at (10.75, 5.75) {};
		\node [style=none, label={right:$\Delta'$}] (15) at (13, 6) {};
		\node [style=none] (16) at (13, 5.75) {};
		\node [style=box] (17) at (4, 6) {};
		\node [style=box] (18) at (4, 6) {$f$};
		\node [style=none] (19) at (3, 6) {};
		\node [style=none] (20) at (3, 5.75) {};
		\node [style=none] (21) at (1, 5.75) {};
		\node [style=none, label={left:$\Gamma$}] (22) at (1, 6) {};
		\node [style=none] (23) at (5, 7.5) {};
		\node [style=none] (24) at (5, 7.25) {};
		\node [style=none, label={right:$\Delta_1$}] (25) at (13, 9) {};
		\node [style=none] (26) at (13, 8.75) {};
		\node [style=none] (27) at (5, 4.75) {};
		\node [style=none] (28) at (5, 4.5) {};
		\node [style=none, label={right:$\Delta_2$}] (29) at (13, 3.25) {};
		\node [style=none] (30) at (13, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend left=15] (4.center) to (7.center);
		\draw [bend right=15] (5.center) to (8.center);
		\draw [in=180, out=0] (9.center) to node [auto] {$A$} (10.center);
		\draw [bend right=15] (11.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (22.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [bend left=15] (23.center) to (25.center);
		\draw [bend left=15] (24.center) to (26.center);
		\draw [bend right=15] (27.center) to (29.center);
		\draw [bend right=15] (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/computation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 3) {};
		\node [style=none] (4) at (-2, -3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=big box] (13) at (0, 0) {$f$};
		\node [style=none] (14) at (-4, 0) {$\vdots$};
		\node [style=none] (15) at (4, 0) {$\vdots$};
		\node [style=inv little triangle] (16) at (-6, 3) {$\rho_1$};
		\node [style=inv little triangle] (17) at (-6, -3) {$\rho_m$};
		\node [style=little triangle] (18) at (6, 3) {$\pi_1$};
		\node [style=little triangle] (19) at (6, -3) {$\pi_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (2.center);
		\draw (17) to (4.center);
		\draw (18) to (7.center);
		\draw (19) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box, dashed] (0) at (-2, 0) {$f$};
		\node [style=little box] (1) at (2, 0) {$c$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none, label={right:$\Delta_1$}] (7) at (5, 2.25) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (5, -2.25) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none, label={right:$\Delta_2$}] (11) at (5, -2) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none, label={right:$\Delta$}] (15) at (5, 0) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-3, -0.25) {};
		\node [style=none, label={left:$\Gamma$}] (20) at (-5, 0) {};
		\node [style=none] (21) at (-5, -0.25) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none, label={left:$\Gamma_1$}] (27) at (-5, 2.25) {};
		\node [style=none, label={left:$\Gamma_2$}] (28) at (-5, -2) {};
		\node [style=none] (29) at (-5, -2.25) {};
		\node [style=none] (30) at (-4, 3) {};
		\node [style=none] (31) at (4, 3) {};
		\node [style=none] (32) at (-4, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (0, 2.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend left=15] (6.center) to (7.center);
		\draw [bend right=15] (10.center) to (11.center);
		\draw [bend right=15] (8.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw [bend left=15] (27.center) to (23.center);
		\draw [bend left=15] (26.center) to (22.center);
		\draw [bend right=15] (28.center) to (25.center);
		\draw [bend right=15] (29.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box, dashed] (1) at (0, 0) {$g$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none, label={right:$A$}] (7) at (5, 2) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none, label={right:$\Delta$}] (15) at (5, 0) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none, label={left:$\Gamma$}] (28) at (-5, -0.5) {};
		\node [style=none] (29) at (-5, -0.75) {};
		\node [style=none] (30) at (-4, 3) {};
		\node [style=none] (31) at (4, 3) {};
		\node [style=none] (32) at (-4, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (0, 2.5) {$h$};
		\node [style=none] (35) at (-1.5, 0) {$A^{\ast}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw [bend right=90, looseness=2.25] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-7, 3.5) {};
		\node [style=none] (4) at (-7, 2.5) {};
		\node [style=none] (5) at (-5, 3) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-2, 3.5) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (-1, 2.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none, label={above:$A$}] (12) at (-8, 3.5) {};
		\node [style=none] (13) at (-9, 2.5) {};
		\node [style=none] (14) at (2, 3.5) {};
		\node [style=none] (15) at (-9, 0.75) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=little box] (17) at (-6, 3) {$f$};
		\node [style=little box] (18) at (-3, 3) {$g$};
		\node [style=little box] (19) at (0, 2) {$f$};
		\node [style=none] (20) at (-9, 3.5) {};
		\node [style=none, label={below:$B$}] (21) at (-8, 2.5) {};
		\node [style=none, label={below:$B$}] (22) at (-5, 1.25) {};
		\node [style=none, label={above:$B$}] (23) at (-4.5, 3) {};
		\node [style=none, label={below:$A$}] (24) at (-1.5, 2.5) {};
		\node [style=none, label={above:$A$}] (25) at (0, 3.5) {};
		\node [style=none, label={below:$B$}] (26) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (13.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (14.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw (20.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/func.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (10, 6) {};
		\node [style=box] (1) at (10, 6) {f};
		\node [style=box] (2) at (10, 6) {$\psi$};
		\node [style=none, label={left:$\Pi'_1$}] (3) at (1, 9) {};
		\node [style=none] (4) at (1, 8.75) {};
		\node [style=none, label={left:$\Pi'_2$}] (5) at (1, 3) {};
		\node [style=none] (6) at (9.25, 7.5) {};
		\node [style=none] (7) at (9.25, 7.25) {};
		\node [style=none] (8) at (9.25, 4.5) {};
		\node [style=none] (9) at (5, 6) {};
		\node [style=none] (10) at (9.25, 6) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (9.25, 4.75) {};
		\node [style=none] (13) at (10.75, 6) {};
		\node [style=none] (14) at (10.75, 5.75) {};
		\node [style=none, label={right:$\Sigma'$}] (15) at (13, 6) {};
		\node [style=none] (16) at (13, 5.75) {};
		\node [style=box] (17) at (4, 6) {};
		\node [style=box] (18) at (4, 6) {$\varphi$};
		\node [style=none] (19) at (3, 6) {};
		\node [style=none] (20) at (3, 5.75) {};
		\node [style=none] (21) at (1, 5.75) {};
		\node [style=none, label={left:$\Pi$}] (22) at (1, 6) {};
		\node [style=none] (23) at (5, 7.5) {};
		\node [style=none] (24) at (5, 7.25) {};
		\node [style=none, label={right:$\Sigma_1$}] (25) at (13, 9) {};
		\node [style=none] (26) at (13, 8.75) {};
		\node [style=none] (27) at (5, 4.75) {};
		\node [style=none] (28) at (5, 4.5) {};
		\node [style=none, label={right:$\Sigma_2$}] (29) at (13, 3.25) {};
		\node [style=none] (30) at (13, 3) {};
		\node [style=box] (31) at (10, -3) {};
		\node [style=box] (32) at (10, -3) {f};
		\node [style=box] (33) at (10, -3) {$g$};
		\node [style=none, label={left:$\Gamma_1'$}] (34) at (1, 0) {};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none, label={left:$\Gamma'_2$}] (36) at (1, -6) {};
		\node [style=none] (37) at (9.25, -1.5) {};
		\node [style=none] (38) at (9.25, -1.75) {};
		\node [style=none] (39) at (9.25, -4.5) {};
		\node [style=none] (40) at (5, -3) {};
		\node [style=none] (41) at (9.25, -3) {};
		\node [style=none] (42) at (1, -5.75) {};
		\node [style=none] (43) at (9.25, -4.25) {};
		\node [style=none] (44) at (10.75, -3) {};
		\node [style=none] (45) at (10.75, -3.25) {};
		\node [style=none, label={right:$\Delta'$}] (46) at (13, -3) {};
		\node [style=none] (47) at (13, -3.25) {};
		\node [style=box] (48) at (4, -3) {};
		\node [style=box] (49) at (4, -3) {$f$};
		\node [style=none] (50) at (3, -3) {};
		\node [style=none] (51) at (3, -3.25) {};
		\node [style=none] (52) at (1, -3.25) {};
		\node [style=none, label={left:$\Gamma$}] (53) at (1, -3) {};
		\node [style=none] (54) at (5, -1.5) {};
		\node [style=none] (55) at (5, -1.75) {};
		\node [style=none, label={right:$\Delta_1$}] (56) at (13, 0) {};
		\node [style=none] (57) at (13, -0.25) {};
		\node [style=none] (58) at (5, -4.25) {};
		\node [style=none] (59) at (5, -4.5) {};
		\node [style=none, label={right:$\Delta_2$}] (60) at (13, -5.75) {};
		\node [style=none] (61) at (13, -6) {};
		\node [style=none, label={above:$\mathcal{E}$}] (62) at (17, 6) {};
		\node [style=none, label={below:$\mathcal{B}$}] (63) at (17, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend left=15] (4.center) to (7.center);
		\draw [bend right=15] (5.center) to (8.center);
		\draw [in=180, out=0] (9.center) to node [auto] {$R$} (10.center);
		\draw [bend right=15] (11.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (22.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [bend left=15] (23.center) to (25.center);
		\draw [bend left=15] (24.center) to (26.center);
		\draw [bend right=15] (27.center) to (29.center);
		\draw [bend right=15] (28.center) to (30.center);
		\draw [bend left=15] (34.center) to (37.center);
		\draw [bend left=15] (35.center) to (38.center);
		\draw [bend right=15] (36.center) to (39.center);
		\draw [in=180, out=0] (40.center) to node [auto] {$A$} (41.center);
		\draw [bend right=15] (42.center) to (43.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (53.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw [bend left=15] (54.center) to (56.center);
		\draw [bend left=15] (55.center) to (57.center);
		\draw [bend right=15] (58.center) to (60.center);
		\draw [bend right=15] (59.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-anti-universal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0, 0) {};
		\node [style=none, label={right:$\Gamma$}] (1) at (2, 0) {};
		\node [style=none, label={left:$\Delta_1$}] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none, label={left:$\Delta_2$}] (4) at (-2, -1) {};
		\node [style=none] (5) at (-1.5, 0.75) {$\vdots$};
		\node [style=none] (6) at (-1.5, -0.25) {$\vdots$};
		\node [style=none] (7) at (-0.75, 0) {x};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-universal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (0, 0) {};
		\node [style=none, label={left:$\Gamma$}] (1) at (-2, 0) {};
		\node [style=none, label={right:$\Delta_1$}] (3) at (2, 1) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none, label={right:$\Delta_2$}] (5) at (2, -1) {};
		\node [style=none] (7) at (1.25, 0.75) {$\vdots$};
		\node [style=none] (8) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (9) at (0.75, 0) {x};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right, looseness=1.25] (0) to (5.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lax-autonomous-functorial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box] (0) at (1, 0) {$f$};
		\node [style=little box] (1) at (4, 4) {$g$};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (5, 2) {};
		\node [style=none] (8) at (5, 4) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (10) at (3, 6) {};
		\node [style=none] (11) at (7, 6) {};
		\node [style=little box] (12) at (16, 0) {$f$};
		\node [style=little box] (13) at (12, 4) {$g$};
		\node [style=none] (14) at (9, -2) {};
		\node [style=none] (15) at (17, -2) {};
		\node [style=none] (16) at (17, 0) {};
		\node [style=none] (17) at (13.5, 0) {};
		\node [style=none] (18) at (13.5, 2) {};
		\node [style=none] (19) at (14.5, 2) {};
		\node [style=none] (20) at (14.5, 4) {};
		\node [style=none] (21) at (11, 4) {};
		\node [style=none] (22) at (11, 6) {};
		\node [style=none] (23) at (18, 6) {};
		\node [style=none] (24) at (13, 4) {};
		\node [style=none] (25) at (15, 0) {};
		\node [style=little box] (26) at (27, 2) {$f$};
		\node [style=little box] (27) at (23, 2) {$g$};
		\node [style=none] (28) at (20, -2) {};
		\node [style=none] (29) at (28, -2) {};
		\node [style=none] (30) at (28, 2) {};
		\node [style=none] (35) at (22, 2) {};
		\node [style=none] (36) at (22, 6) {};
		\node [style=none] (37) at (29, 6) {};
		\node [style=none] (38) at (24, 2) {};
		\node [style=none] (39) at (26, 2) {};
		\node [style=none] (40) at (8, 2) {=};
		\node [style=none] (41) at (19, 2) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw [bend right=270, looseness=1.75] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw [bend right=270, looseness=1.75] (9.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (16.center);
		\draw [bend right=270, looseness=1.75] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [bend right=270, looseness=1.75] (21.center) to (22.center);
		\draw (24.center) to (20.center);
		\draw (17.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (30.center);
		\draw (37.center) to (36.center);
		\draw [bend right=270, looseness=1.75] (35.center) to (36.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\Pi_1$}] (3) at (1, 5.25) {};
		\node [style=none] (4) at (1, 5) {};
		\node [style=none, label={left:$\Pi_2$}] (5) at (1, 2.75) {};
		\node [style=none] (9) at (5, 4) {};
		\node [style=none] (11) at (1, 3) {};
		\node [style=box] (17) at (4, 4) {};
		\node [style=box, dashed] (18) at (4, 4) {$?$};
		\node [style=none] (19) at (3, 4) {};
		\node [style=none] (20) at (3, 3.75) {};
		\node [style=none] (21) at (1, 3.75) {};
		\node [style=none, label={left:$?$}] (22) at (1, 4) {};
		\node [style=none, label={left:$\Gamma_1$}] (34) at (1, -1.75) {};
		\node [style=none] (35) at (1, -2) {};
		\node [style=none, label={left:$\Gamma_2$}] (36) at (1, -4.25) {};
		\node [style=none] (40) at (5, -3) {};
		\node [style=none] (42) at (1, -4) {};
		\node [style=box] (48) at (4, -3) {};
		\node [style=box] (49) at (4, -3) {$f$};
		\node [style=none] (50) at (3, -3) {};
		\node [style=none, label={left:$A$}] (53) at (1, -3) {};
		\node [style=none, label={above:$\mathcal{E}$}] (62) at (10, 4) {};
		\node [style=none, label={below:$\mathcal{B}$}] (63) at (10, -3) {};
		\node [style=none] (64) at (3, -2) {};
		\node [style=none] (65) at (3, -1.75) {};
		\node [style=none] (66) at (3, -4) {};
		\node [style=none] (67) at (3, -4.25) {};
		\node [style=none, label={right:$\Delta$}] (68) at (7, -3) {};
		\node [style=none] (69) at (5, -3.25) {};
		\node [style=none] (70) at (7, -3.25) {};
		\node [style=none, label={right:$\Sigma$}] (71) at (7, 4) {};
		\node [style=none] (72) at (5, 3.75) {};
		\node [style=none] (73) at (7, 3.75) {};
		\node [style=none] (74) at (3, 5) {};
		\node [style=none] (75) at (3, 5.25) {};
		\node [style=none] (76) at (3, 3) {};
		\node [style=none] (77) at (3, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed] (22.center) to (19.center);
		\draw [dashed] (21.center) to (20.center);
		\draw (53.center) to (50.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw (34.center) to (65.center);
		\draw (35.center) to (64.center);
		\draw (42.center) to (66.center);
		\draw (36.center) to (67.center);
		\draw (40.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw [dashed] (9.center) to (71.center);
		\draw [dashed] (72.center) to (73.center);
		\draw [dashed] (77.center) to (5.center);
		\draw [dashed] (11.center) to (76.center);
		\draw [dashed] (74.center) to (4.center);
		\draw [dashed] (3.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-evaluation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (11, 0) {};
		\node [style=none] (1) at (9, 0) {};
		\node [style=none] (2) at (9, 2) {};
		\node [style=none] (3) at (9, -2) {};
		\node [style=none] (4) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0);
		\draw [bend right=45] (3.center) to (0);
		\draw (0) to (4.center);
		\draw [style=arrow] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-exchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big triangle] (0) at (1, 0) {$g$};
		\node [style=little triangle] (1) at (-3, 1) {$f_1$};
		\node [style=little triangle] (2) at (-5, -1) {$f_2$};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-6, -1.5) {};
		\node [style=none] (12) at (-8, 1.5) {};
		\node [style=none] (13) at (-8, 0.5) {};
		\node [style=none] (14) at (-8, -0.5) {};
		\node [style=none] (15) at (-8, -1.5) {};
		\node [style=big triangle] (16) at (20, 0) {$g$};
		\node [style=little triangle] (17) at (14, 1) {$f_1$};
		\node [style=little triangle] (18) at (15.75, -1) {$f_2$};
		\node [style=none] (19) at (18, 1) {};
		\node [style=none] (20) at (18, -1) {};
		\node [style=none] (21) at (21, 0) {};
		\node [style=none] (22) at (27, 0) {};
		\node [style=none] (23) at (13, 1.5) {};
		\node [style=none] (24) at (13, 0.5) {};
		\node [style=none] (25) at (15, -0.5) {};
		\node [style=none] (26) at (15, -1.5) {};
		\node [style=none] (27) at (11, 1.5) {};
		\node [style=none] (28) at (11, 0.5) {};
		\node [style=none] (29) at (11, -0.5) {};
		\node [style=none] (30) at (11, -1.5) {};
		\node [style=none] (31) at (18, 3) {};
		\node [style=none] (32) at (11, 3) {};
		\node [style=none] (33) at (18, -3) {};
		\node [style=none] (34) at (11, -3) {};
		\node [style=none] (35) at (17, 0.25) {$\vdots$};
		\node [style=none] (36) at (17, 2.25) {$\vdots$};
		\node [style=none] (37) at (17, -1.75) {$\vdots$};
		\node [style=none] (38) at (-1, 3) {};
		\node [style=none] (39) at (-8, 3) {};
		\node [style=none] (40) at (-8, -3) {};
		\node [style=none] (41) at (-1, -3) {};
		\node [style=none] (42) at (-2, 2.25) {$\vdots$};
		\node [style=none] (43) at (-2, 0.25) {$\vdots$};
		\node [style=none] (44) at (-2, -1.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw (5.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (9.center);
		\draw (8.center) to (12.center);
		\draw (19.center) to (17);
		\draw (20.center) to (18);
		\draw (21.center) to (22.center);
		\draw (26.center) to (30.center);
		\draw (25.center) to (29.center);
		\draw (28.center) to (24.center);
		\draw (23.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-hom-elimination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (2, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (3) at (4, -2) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (0);
		\draw [bend left=45] (3.center) to (0);
		\draw (0) to (4.center);
		\draw [style=arrow] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-hom-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (9, 0) {};
		\node [style=none] (1) at (9, 0) {};
		\node [style=none] (2) at (7, 2) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (11, 0) {};
		\node [style=black node] (5) at (7, 0) {};
		\node [style=none] (6) at (9, 0) {};
		\node [style=none] (7) at (9, 2) {};
		\node [style=none] (8) at (9, -2) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (11, 2) {};
		\node [style=none] (11) at (11, -2) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (12, 0) {=};
		\node [style=none] (15) at (13, 2) {};
		\node [style=none] (16) at (19, 2) {};
		\node [style=black node] (17) at (31, 0) {};
		\node [style=none] (18) at (34, 0) {};
		\node [style=none] (19) at (33, 2) {};
		\node [style=none] (20) at (33, -2) {};
		\node [style=none] (21) at (29, 0) {};
		\node [style=white node] (22) at (27, 0) {};
		\node [style=none] (23) at (24, 0) {};
		\node [style=none] (24) at (25, 2) {};
		\node [style=none] (25) at (25, -2) {};
		\node [style=none] (26) at (29, 0) {};
		\node [style=none] (27) at (24, 3) {};
		\node [style=none] (28) at (25, 4) {};
		\node [style=none] (29) at (34, 3) {};
		\node [style=none] (30) at (33, 4) {};
		\node [style=none] (31) at (24, -3) {};
		\node [style=none] (32) at (25, -4) {};
		\node [style=none] (33) at (34, -3) {};
		\node [style=none] (34) at (33, -4) {};
		\node [style=none] (35) at (35, 0) {=};
		\node [style=none] (36) at (36, 0) {};
		\node [style=none] (37) at (46, 0) {};
		\node [style=none] (38) at (13, 0) {};
		\node [style=none] (39) at (19, 0) {};
		\node [style=none] (40) at (13, -2) {};
		\node [style=none] (41) at (19, -2) {};
		\node [style=white node] (42) at (8, 14) {};
		\node [style=none] (43) at (6, 14) {};
		\node [style=none] (44) at (6, 16) {};
		\node [style=none] (45) at (6, 12) {};
		\node [style=none] (46) at (10, 14) {};
		\node [style=white node] (47) at (12, 14) {};
		\node [style=none] (48) at (10, 14) {};
		\node [style=none] (49) at (8, 18) {};
		\node [style=none] (50) at (8, 10) {};
		\node [style=none] (51) at (14, 14) {};
		\node [style=none] (52) at (6, 18) {};
		\node [style=none] (53) at (6, 10) {};
		\node [style=none] (54) at (15, 14) {$\simeq$};
		\node [style=white node] (55) at (20, 14) {};
		\node [style=none] (56) at (16, 14) {};
		\node [style=none] (57) at (18, 16) {};
		\node [style=none] (58) at (18, 12) {};
		\node [style=none] (59) at (22, 14) {};
		\node [style=none] (60) at (16, 16) {};
		\node [style=none] (61) at (16, 12) {};
		\node [style=none] (62) at (16, 18) {};
		\node [style=none] (63) at (16, 10) {};
		\node [style=black node] (64) at (42, 14) {};
		\node [style=none] (65) at (44, 14) {};
		\node [style=none] (66) at (44, 16) {};
		\node [style=none] (67) at (44, 12) {};
		\node [style=none] (68) at (40, 14) {};
		\node [style=black node] (69) at (38, 14) {};
		\node [style=none] (70) at (40, 14) {};
		\node [style=none] (71) at (42, 18) {};
		\node [style=none] (72) at (42, 10) {};
		\node [style=none] (73) at (36, 14) {};
		\node [style=none] (74) at (44, 18) {};
		\node [style=none] (75) at (44, 10) {};
		\node [style=none] (76) at (35, 14) {$\simeq$};
		\node [style=black node] (77) at (30, 14) {};
		\node [style=none] (78) at (34, 14) {};
		\node [style=none] (79) at (32, 16) {};
		\node [style=none] (80) at (32, 12) {};
		\node [style=none] (81) at (28, 14) {};
		\node [style=none] (82) at (34, 16) {};
		\node [style=none] (83) at (34, 12) {};
		\node [style=none] (84) at (34, 18) {};
		\node [style=none] (85) at (34, 10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0);
		\draw [bend right=45] (3.center) to (0);
		\draw (0) to (4.center);
		\draw [style=arrow] (1.center) to (0);
		\draw [bend right=45] (7.center) to (5);
		\draw [bend left=45] (8.center) to (5);
		\draw (5) to (9.center);
		\draw [style=arrow] (6.center) to (5);
		\draw (7.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw [bend right=45] (19.center) to (17);
		\draw [bend left=45] (20.center) to (17);
		\draw (17) to (21.center);
		\draw [style=arrow] (18.center) to (17);
		\draw [bend left=45] (24.center) to (22);
		\draw [bend right=45] (25.center) to (22);
		\draw (22) to (26.center);
		\draw [style=arrow] (23.center) to (22);
		\draw [bend right=45] (34.center) to (33.center);
		\draw [bend right=45] (33.center) to (20.center);
		\draw (32.center) to (34.center);
		\draw [bend right=45] (31.center) to (32.center);
		\draw [bend left=45] (31.center) to (25.center);
		\draw [bend right=315] (24.center) to (27.center);
		\draw [bend left=45] (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw [bend left=45] (30.center) to (29.center);
		\draw [bend left=45] (29.center) to (19.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [bend left=45] (44.center) to (42);
		\draw [bend right=45] (45.center) to (42);
		\draw (42) to (46.center);
		\draw [style=arrow] (43.center) to (42);
		\draw [bend left=45] (49.center) to (47);
		\draw [bend right=45] (50.center) to (47);
		\draw (47) to (51.center);
		\draw [style=arrow] (48.center) to (47);
		\draw (52.center) to (49.center);
		\draw (53.center) to (50.center);
		\draw [bend left=45] (57.center) to (55);
		\draw [bend right=45] (58.center) to (55);
		\draw (55) to (59.center);
		\draw [style=arrow] (56.center) to (55);
		\draw (60.center) to (57.center);
		\draw (61.center) to (58.center);
		\draw [bend left=45] (62.center) to (55);
		\draw [bend right=45] (63.center) to (55);
		\draw [bend right=45] (66.center) to (64);
		\draw [bend left=45] (67.center) to (64);
		\draw (64) to (68.center);
		\draw [style=arrow] (65.center) to (64);
		\draw [bend right=45] (71.center) to (69);
		\draw [bend left=45] (72.center) to (69);
		\draw (69) to (73.center);
		\draw [style=arrow] (70.center) to (69);
		\draw (74.center) to (71.center);
		\draw (75.center) to (72.center);
		\draw [bend right=45] (79.center) to (77);
		\draw [bend left=45] (80.center) to (77);
		\draw (77) to (81.center);
		\draw [style=arrow] (78.center) to (77);
		\draw (82.center) to (79.center);
		\draw (83.center) to (80.center);
		\draw [bend right=45] (84.center) to (77);
		\draw [bend left=45] (85.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-hom-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0) {};
		\node [style=black node] (1) at (12, 0) {};
		\node [style=none] (2) at (17, 0) {};
		\node [style=none] (3) at (14, 2) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style=none] (10) at (6, -2) {};
		\node [style=none] (11) at (14, -2) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (6, 6) {};
		\node [style=none] (14) at (14, 6) {};
		\node [style=none] (15) at (16, 4) {};
		\node [style=none] (16) at (4, -4) {};
		\node [style=none] (17) at (6, -6) {};
		\node [style=none] (18) at (14, -6) {};
		\node [style=none] (19) at (16, -4) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (8, 0) {};
		\node [style=white node] (22) at (8, 0) {};
		\node [style=box] (23) at (10, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3.center) to (1);
		\draw [style=arrow] (2.center) to (1);
		\draw [bend left=45] (11.center) to (1);
		\draw [bend right=45] (12.center) to (9.center);
		\draw [bend left=45] (12.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [bend left=45] (14.center) to (15.center);
		\draw [bend left=45] (15.center) to (3.center);
		\draw [bend right=45] (10.center) to (16.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [bend right=45] (18.center) to (19.center);
		\draw [bend right=45] (19.center) to (11.center);
		\draw [bend right=45] (20.center) to (9.center);
		\draw [bend right=45] (10.center) to (21.center);
		\draw [style=arrow] (8.center) to (22);
		\draw (23) to (22);
		\draw (23) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-hom-functor-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (2, 0) {};
		\node [style=black node] (1) at (4, 0) {};
		\node [style=black node] (2) at (8, 0) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (5, 3) {};
		\node [style=none] (10) at (5, 1) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (1, 3) {};
		\node [style=none] (15) at (6, 2) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, 6) {};
		\node [style=none] (20) at (10, 2) {};
		\node [style=none] (21) at (10, 6) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (1, -3) {};
		\node [style=none] (24) at (5, -3) {};
		\node [style=none] (25) at (5, -1) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=none] (27) at (1, -3) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (-2, -6) {};
		\node [style=none] (33) at (10, -2) {};
		\node [style=none] (34) at (10, -6) {};
		\node [style=white node] (35) at (19, 0) {};
		\node [style=black node] (36) at (23, 0) {};
		\node [style=black node] (37) at (23, 0) {};
		\node [style=none] (39) at (28, 0) {};
		\node [style=none] (40) at (17, 2) {};
		\node [style=none] (41) at (17, 6) {};
		\node [style=none] (42) at (25, 6) {};
		\node [style=none] (43) at (25, 2) {};
		\node [style=none] (44) at (15, 4) {};
		\node [style=none] (45) at (17, 6) {};
		\node [style=none] (52) at (17, -2) {};
		\node [style=none] (53) at (17, -6) {};
		\node [style=none] (54) at (25, -6) {};
		\node [style=none] (55) at (25, -2) {};
		\node [style=none] (56) at (15, -4) {};
		\node [style=none] (57) at (17, -6) {};
		\node [style=none] (58) at (27, -4) {};
		\node [style=black node] (69) at (39, 0) {};
		\node [style=none] (70) at (43, 0) {};
		\node [style=none] (71) at (40, 1) {};
		\node [style=none] (72) at (38, 0) {};
		\node [style=none] (73) at (37, 0) {};
		\node [style=none] (74) at (38, 0) {};
		\node [style=none] (75) at (37, 0) {};
		\node [style=none] (76) at (31.75, 0) {};
		\node [style=none] (77) at (36, 1) {};
		\node [style=none] (78) at (36, -1) {};
		\node [style=none] (79) at (40, -1) {};
		\node [style=none] (80) at (35, 2) {};
		\node [style=none] (81) at (36, 3) {};
		\node [style=none] (82) at (40, 3) {};
		\node [style=none] (83) at (41, 2) {};
		\node [style=none] (84) at (35, -2) {};
		\node [style=none] (85) at (36, -3) {};
		\node [style=none] (86) at (40, -3) {};
		\node [style=none] (87) at (41, -2) {};
		\node [style=none] (88) at (37, 0) {};
		\node [style=none] (89) at (37, 0) {};
		\node [style=white node] (90) at (37, 0) {};
		\node [style=none] (91) at (34, 4) {};
		\node [style=none] (92) at (34, -4) {};
		\node [style=none] (93) at (38, 4) {};
		\node [style=none] (94) at (38, -4) {};
		\node [style=none] (96) at (48, 0) {};
		\node [style=black node] (97) at (43, 0) {};
		\node [style=none] (98) at (48, 0) {};
		\node [style=none] (99) at (45, 2) {};
		\node [style=none] (100) at (36.25, 0) {};
		\node [style=none] (101) at (33, 0) {};
		\node [style=none] (102) at (36.25, 0) {};
		\node [style=none] (103) at (33, 0) {};
		\node [style=none] (104) at (28, 0) {};
		\node [style=none] (105) at (31, 2) {};
		\node [style=none] (106) at (31, -2) {};
		\node [style=none] (107) at (45, -2) {};
		\node [style=none] (108) at (29, 4) {};
		\node [style=none] (109) at (31, 6) {};
		\node [style=none] (110) at (45, 6) {};
		\node [style=none] (111) at (47, 4) {};
		\node [style=none] (112) at (29, -4) {};
		\node [style=none] (113) at (31, -6) {};
		\node [style=none] (114) at (45, -6) {};
		\node [style=none] (115) at (47, -4) {};
		\node [style=none] (116) at (33, 0) {};
		\node [style=none] (117) at (33, 0) {};
		\node [style=white node] (118) at (33, 0) {};
		\node [style=none] (119) at (-5, 7) {};
		\node [style=none] (120) at (-5, -7) {};
		\node [style=none] (121) at (12, 7) {};
		\node [style=none] (122) at (12, -7) {};
		\node [style=none] (123) at (14, 7) {};
		\node [style=none] (124) at (14, -7) {};
		\node [style=none] (125) at (21, -7) {};
		\node [style=none] (126) at (21, 7) {};
		\node [style=none] (244) at (13, 0) {};
		\node [style=none] (245) at (27, 4) {};
		\node [style=white node] (246) at (2, -16) {};
		\node [style=black node] (247) at (4, -16) {};
		\node [style=black node] (248) at (8, -16) {};
		\node [style=none] (249) at (-6, -16) {};
		\node [style=none] (250) at (1, -15) {};
		\node [style=none] (251) at (1, -13) {};
		\node [style=none] (252) at (5, -13) {};
		\node [style=none] (253) at (5, -15) {};
		\node [style=none] (254) at (0, -14) {};
		\node [style=none] (255) at (1, -13) {};
		\node [style=none] (256) at (6, -14) {};
		\node [style=none] (257) at (1.5, -15.5) {};
		\node [style=none] (258) at (-2, -15.5) {};
		\node [style=none] (259) at (-2, -10) {};
		\node [style=none] (260) at (10, -14) {};
		\node [style=none] (261) at (10, -10) {};
		\node [style=none] (262) at (1, -17) {};
		\node [style=none] (263) at (1, -19) {};
		\node [style=none] (264) at (5, -19) {};
		\node [style=none] (265) at (5, -17) {};
		\node [style=none] (266) at (0, -18) {};
		\node [style=none] (267) at (1, -19) {};
		\node [style=none] (268) at (6, -18) {};
		\node [style=none] (269) at (1.5, -16.5) {};
		\node [style=none] (270) at (-2, -16.5) {};
		\node [style=none] (271) at (-2, -22) {};
		\node [style=none] (272) at (10, -18) {};
		\node [style=none] (273) at (10, -22) {};
		\node [style=white node] (274) at (19, -16) {};
		\node [style=none] (278) at (17, -14) {};
		\node [style=none] (279) at (17, -10) {};
		\node [style=none] (280) at (25, -10) {};
		\node [style=none] (282) at (15, -12) {};
		\node [style=none] (283) at (17, -10) {};
		\node [style=none] (284) at (17, -18) {};
		\node [style=none] (285) at (17, -22) {};
		\node [style=none] (286) at (25, -22) {};
		\node [style=none] (288) at (15, -20) {};
		\node [style=none] (289) at (17, -22) {};
		\node [style=black node] (291) at (39, -16) {};
		\node [style=none] (292) at (43, -16) {};
		\node [style=none] (293) at (40, -15) {};
		\node [style=none] (294) at (38, -16) {};
		\node [style=none] (295) at (37, -16) {};
		\node [style=none] (296) at (38, -16) {};
		\node [style=none] (297) at (37, -16) {};
		\node [style=none] (299) at (36, -15) {};
		\node [style=none] (300) at (36, -17) {};
		\node [style=none] (301) at (40, -17) {};
		\node [style=none] (302) at (35, -14) {};
		\node [style=none] (303) at (36, -13) {};
		\node [style=none] (304) at (40, -13) {};
		\node [style=none] (305) at (41, -14) {};
		\node [style=none] (306) at (35, -18) {};
		\node [style=none] (307) at (36, -19) {};
		\node [style=none] (308) at (40, -19) {};
		\node [style=none] (309) at (41, -18) {};
		\node [style=none] (310) at (37, -16) {};
		\node [style=none] (311) at (37, -16) {};
		\node [style=white node] (312) at (37, -16) {};
		\node [style=none] (313) at (34, -12) {};
		\node [style=none] (314) at (34, -20) {};
		\node [style=none] (315) at (38, -12) {};
		\node [style=none] (316) at (38, -20) {};
		\node [style=none] (317) at (48, -16) {};
		\node [style=black node] (318) at (43, -16) {};
		\node [style=none] (319) at (48, -16) {};
		\node [style=none] (320) at (45, -14) {};
		\node [style=none] (328) at (45, -18) {};
		\node [style=none] (330) at (31, -10) {};
		\node [style=none] (331) at (45, -10) {};
		\node [style=none] (332) at (47, -12) {};
		\node [style=none] (334) at (31, -22) {};
		\node [style=none] (335) at (45, -22) {};
		\node [style=none] (336) at (47, -20) {};
		\node [style=none] (340) at (-5, -9) {};
		\node [style=none] (341) at (-5, -23) {};
		\node [style=none] (342) at (12, -9) {};
		\node [style=none] (343) at (12, -23) {};
		\node [style=none] (344) at (14, -9) {};
		\node [style=none] (345) at (14, -23) {};
		\node [style=none] (346) at (21, -23) {};
		\node [style=none] (347) at (21, -9) {};
		\node [style=none] (348) at (13, -16) {};
		\node [style=white node] (349) at (2, -32) {};
		\node [style=black node] (350) at (4, -32) {};
		\node [style=black node] (351) at (8, -32) {};
		\node [style=none] (352) at (-6, -32) {};
		\node [style=none] (353) at (1, -31) {};
		\node [style=none] (354) at (1, -29) {};
		\node [style=none] (355) at (5, -29) {};
		\node [style=none] (356) at (5, -31) {};
		\node [style=none] (357) at (0, -30) {};
		\node [style=none] (358) at (1, -29) {};
		\node [style=none] (359) at (6, -30) {};
		\node [style=none] (360) at (1.5, -31.5) {};
		\node [style=none] (361) at (-2, -31.5) {};
		\node [style=none] (362) at (-2, -26) {};
		\node [style=none] (363) at (10, -30) {};
		\node [style=none] (364) at (10, -26) {};
		\node [style=none] (365) at (1, -33) {};
		\node [style=none] (366) at (1, -35) {};
		\node [style=none] (367) at (5, -35) {};
		\node [style=none] (368) at (5, -33) {};
		\node [style=none] (369) at (0, -34) {};
		\node [style=none] (370) at (1, -35) {};
		\node [style=none] (371) at (6, -34) {};
		\node [style=none] (372) at (1.5, -32.5) {};
		\node [style=none] (373) at (-2, -32.5) {};
		\node [style=none] (374) at (-2, -38) {};
		\node [style=none] (375) at (10, -34) {};
		\node [style=none] (376) at (10, -38) {};
		\node [style=white node] (377) at (19, -32) {};
		\node [style=none] (378) at (17, -30) {};
		\node [style=none] (379) at (17, -26) {};
		\node [style=none] (380) at (25, -26) {};
		\node [style=none] (381) at (15, -28) {};
		\node [style=none] (382) at (17, -26) {};
		\node [style=none] (383) at (17, -34) {};
		\node [style=none] (384) at (17, -38) {};
		\node [style=none] (385) at (25, -38) {};
		\node [style=none] (386) at (15, -36) {};
		\node [style=none] (387) at (17, -38) {};
		\node [style=black node] (388) at (39, -32) {};
		\node [style=none] (389) at (43, -32) {};
		\node [style=none] (390) at (40, -31) {};
		\node [style=none] (391) at (38, -32) {};
		\node [style=none] (392) at (37, -32) {};
		\node [style=none] (393) at (38, -32) {};
		\node [style=none] (394) at (37, -32) {};
		\node [style=none] (395) at (36, -31) {};
		\node [style=none] (396) at (36, -33) {};
		\node [style=none] (397) at (40, -33) {};
		\node [style=none] (398) at (35, -30) {};
		\node [style=none] (399) at (36, -29) {};
		\node [style=none] (400) at (40, -29) {};
		\node [style=none] (401) at (41, -30) {};
		\node [style=none] (402) at (35, -34) {};
		\node [style=none] (403) at (36, -35) {};
		\node [style=none] (404) at (40, -35) {};
		\node [style=none] (405) at (41, -34) {};
		\node [style=none] (406) at (37, -32) {};
		\node [style=none] (407) at (37, -32) {};
		\node [style=white node] (408) at (37, -32) {};
		\node [style=none] (409) at (34, -25) {};
		\node [style=none] (410) at (34, -39) {};
		\node [style=none] (411) at (38, -25) {};
		\node [style=none] (412) at (38, -39) {};
		\node [style=none] (413) at (48, -32) {};
		\node [style=black node] (414) at (43, -32) {};
		\node [style=none] (415) at (48, -32) {};
		\node [style=none] (416) at (45, -30) {};
		\node [style=none] (417) at (45, -34) {};
		\node [style=none] (418) at (31, -26) {};
		\node [style=none] (419) at (45, -26) {};
		\node [style=none] (420) at (47, -28) {};
		\node [style=none] (421) at (31, -38) {};
		\node [style=none] (422) at (45, -38) {};
		\node [style=none] (423) at (47, -36) {};
		\node [style=none] (424) at (-5, -25) {};
		\node [style=none] (425) at (-5, -39) {};
		\node [style=none] (426) at (12, -25) {};
		\node [style=none] (427) at (12, -39) {};
		\node [style=none] (428) at (14, -25) {};
		\node [style=none] (429) at (14, -39) {};
		\node [style=none] (430) at (21, -39) {};
		\node [style=none] (431) at (21, -25) {};
		\node [style=none] (432) at (13, -32) {};
		\node [style=white node] (433) at (2, -48) {};
		\node [style=none] (436) at (-6, -48) {};
		\node [style=none] (437) at (1, -47) {};
		\node [style=none] (438) at (1, -45) {};
		\node [style=none] (441) at (0, -46) {};
		\node [style=none] (442) at (1, -45) {};
		\node [style=none] (444) at (1.5, -47.5) {};
		\node [style=none] (445) at (-2, -47.5) {};
		\node [style=none] (446) at (-2, -42) {};
		\node [style=none] (448) at (10, -42) {};
		\node [style=none] (449) at (1, -49) {};
		\node [style=none] (450) at (1, -51) {};
		\node [style=none] (453) at (0, -50) {};
		\node [style=none] (454) at (1, -51) {};
		\node [style=none] (456) at (1.5, -48.5) {};
		\node [style=none] (457) at (-2, -48.5) {};
		\node [style=none] (458) at (-2, -54) {};
		\node [style=none] (460) at (10, -54) {};
		\node [style=none] (463) at (17, -42) {};
		\node [style=none] (464) at (25, -42) {};
		\node [style=none] (466) at (17, -42) {};
		\node [style=none] (468) at (17, -54) {};
		\node [style=none] (469) at (25, -54) {};
		\node [style=none] (471) at (17, -54) {};
		\node [style=black node] (472) at (39, -48) {};
		\node [style=none] (473) at (43, -48) {};
		\node [style=none] (474) at (40, -47) {};
		\node [style=none] (475) at (38, -48) {};
		\node [style=none] (477) at (38, -48) {};
		\node [style=none] (481) at (40, -49) {};
		\node [style=none] (484) at (40, -45) {};
		\node [style=none] (485) at (41, -46) {};
		\node [style=none] (488) at (40, -51) {};
		\node [style=none] (489) at (41, -50) {};
		\node [style=none] (493) at (34, -41) {};
		\node [style=none] (494) at (34, -55) {};
		\node [style=none] (495) at (38, -41) {};
		\node [style=none] (496) at (38, -55) {};
		\node [style=none] (497) at (48, -48) {};
		\node [style=black node] (498) at (43, -48) {};
		\node [style=none] (499) at (48, -48) {};
		\node [style=none] (500) at (45, -46) {};
		\node [style=none] (501) at (45, -50) {};
		\node [style=none] (502) at (31, -42) {};
		\node [style=none] (503) at (45, -42) {};
		\node [style=none] (504) at (47, -44) {};
		\node [style=none] (505) at (31, -54) {};
		\node [style=none] (506) at (45, -54) {};
		\node [style=none] (507) at (47, -52) {};
		\node [style=none] (508) at (-5, -41) {};
		\node [style=none] (509) at (-5, -55) {};
		\node [style=none] (510) at (12, -41) {};
		\node [style=none] (511) at (12, -55) {};
		\node [style=none] (512) at (14, -41) {};
		\node [style=none] (513) at (14, -55) {};
		\node [style=none] (514) at (21, -55) {};
		\node [style=none] (515) at (21, -41) {};
		\node [style=white node] (516) at (2, -64) {};
		\node [style=none] (517) at (-6, -64) {};
		\node [style=none] (518) at (1, -63) {};
		\node [style=none] (519) at (1, -61) {};
		\node [style=none] (520) at (0, -62) {};
		\node [style=none] (521) at (1, -61) {};
		\node [style=none] (522) at (1.5, -63.5) {};
		\node [style=none] (523) at (-2, -63.5) {};
		\node [style=none] (524) at (-2, -58) {};
		\node [style=none] (525) at (10, -58) {};
		\node [style=none] (526) at (1, -65) {};
		\node [style=none] (527) at (1, -67) {};
		\node [style=none] (528) at (0, -66) {};
		\node [style=none] (529) at (1, -67) {};
		\node [style=none] (530) at (1.5, -64.5) {};
		\node [style=none] (531) at (-2, -64.5) {};
		\node [style=none] (532) at (-2, -70) {};
		\node [style=none] (533) at (10, -70) {};
		\node [style=none] (534) at (17, -58) {};
		\node [style=none] (535) at (25, -58) {};
		\node [style=none] (536) at (17, -58) {};
		\node [style=none] (537) at (17, -70) {};
		\node [style=none] (538) at (25, -70) {};
		\node [style=none] (539) at (17, -70) {};
		\node [style=black node] (540) at (39, -64) {};
		\node [style=none] (541) at (46, -64) {};
		\node [style=none] (542) at (40, -63) {};
		\node [style=none] (543) at (38, -64) {};
		\node [style=none] (544) at (38, -64) {};
		\node [style=none] (545) at (40, -65) {};
		\node [style=none] (546) at (40, -61) {};
		\node [style=none] (547) at (41, -62) {};
		\node [style=none] (548) at (40, -67) {};
		\node [style=none] (549) at (41, -66) {};
		\node [style=none] (550) at (34, -57) {};
		\node [style=none] (551) at (34, -71) {};
		\node [style=none] (552) at (38, -57) {};
		\node [style=none] (553) at (38, -71) {};
		\node [style=none] (559) at (31, -58) {};
		\node [style=none] (560) at (43, -58) {};
		\node [style=none] (562) at (31, -70) {};
		\node [style=none] (563) at (43, -70) {};
		\node [style=none] (565) at (-5, -57) {};
		\node [style=none] (566) at (-5, -71) {};
		\node [style=none] (567) at (12, -57) {};
		\node [style=none] (568) at (12, -71) {};
		\node [style=none] (569) at (14, -57) {};
		\node [style=none] (570) at (14, -71) {};
		\node [style=none] (571) at (21, -71) {};
		\node [style=none] (572) at (21, -57) {};
		\node [style=none] (573) at (39.5, -63.5) {};
		\node [style=none] (574) at (43, -63.5) {};
		\node [style=none] (575) at (39.5, -64.5) {};
		\node [style=none] (576) at (43, -64.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (0);
		\draw [bend left=45] (5.center) to (0);
		\draw (8.center) to (9.center);
		\draw [bend right=45] (10.center) to (1);
		\draw [bend right=45] (13.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (13.center) to (14.center);
		\draw [bend left=45] (9.center) to (15.center);
		\draw [bend left=45, looseness=0.75] (15.center) to (10.center);
		\draw [bend left=45] (16.center) to (0);
		\draw (17.center) to (16.center);
		\draw [bend right=90, looseness=1.25] (18.center) to (17.center);
		\draw [bend left=90, looseness=1.25] (21.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw [bend left=45] (26.center) to (22.center);
		\draw [bend right=45, looseness=0.75] (26.center) to (27.center);
		\draw [bend right=45] (24.center) to (28.center);
		\draw [bend right=45, looseness=0.75] (28.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [bend left=90, looseness=1.25] (31.center) to (30.center);
		\draw [bend right=90, looseness=1.25] (34.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw [bend right=45] (29.center) to (0);
		\draw [bend right=45] (22.center) to (0);
		\draw [bend right=315] (25.center) to (1);
		\draw [bend left=45] (2) to (20.center);
		\draw [bend right=45, looseness=0.75] (2) to (33.center);
		\draw (0) to (1);
		\draw [style=arrow] (39.center) to (37);
		\draw [bend left=45] (40.center) to (35);
		\draw (41.center) to (42.center);
		\draw [bend right=45] (43.center) to (36);
		\draw [bend right=45] (44.center) to (40.center);
		\draw [bend left=45, looseness=0.75] (44.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw [bend left=45] (56.center) to (52.center);
		\draw [bend right=45, looseness=0.75] (56.center) to (57.center);
		\draw [bend right=45] (54.center) to (58.center);
		\draw [bend right=45, looseness=0.75] (58.center) to (55.center);
		\draw [bend right=45] (52.center) to (35);
		\draw [bend right=315] (55.center) to (36);
		\draw [bend right=45] (71.center) to (69);
		\draw (69) to (72.center);
		\draw [style=arrow] (70.center) to (69);
		\draw (73.center) to (74.center);
		\draw [bend left=45] (79.center) to (69);
		\draw [bend right=45] (80.center) to (77.center);
		\draw [bend left=45] (80.center) to (81.center);
		\draw (82.center) to (81.center);
		\draw [bend left=45] (82.center) to (83.center);
		\draw [bend left=45] (83.center) to (71.center);
		\draw [bend right=45] (78.center) to (84.center);
		\draw [bend right=45] (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw [bend right=45] (86.center) to (87.center);
		\draw [bend right=45] (87.center) to (79.center);
		\draw [bend right=45] (88.center) to (77.center);
		\draw [bend right=45] (78.center) to (89.center);
		\draw (94.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw (91.center) to (93.center);
		\draw [style=arrow] (76.center) to (90);
		\draw [bend right=45] (99.center) to (97);
		\draw (97) to (100.center);
		\draw [style=arrow] (98.center) to (97);
		\draw (101.center) to (102.center);
		\draw [bend left=45] (107.center) to (97);
		\draw [bend right=45] (108.center) to (105.center);
		\draw [bend left=45] (108.center) to (109.center);
		\draw (110.center) to (109.center);
		\draw [bend left=45] (110.center) to (111.center);
		\draw [bend left=45] (111.center) to (99.center);
		\draw [bend right=45] (106.center) to (112.center);
		\draw [bend right=45] (112.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw [bend right=45] (114.center) to (115.center);
		\draw [bend right=45] (115.center) to (107.center);
		\draw [bend right=45] (116.center) to (105.center);
		\draw [bend right=45] (106.center) to (117.center);
		\draw [style=arrow] (104.center) to (118);
		\draw (120.center) to (119.center);
		\draw (119.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (120.center) to (122.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [style=arrow] (244.center) to (35);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (244.center) to (2);
		\draw [style=arrow, bend right=45] (245.center) to (42.center);
		\draw [style=arrow, bend right=45] (43.center) to (245.center);
		\draw (35) to (37);
		\draw [style=arrow] (249.center) to (246);
		\draw [bend left=45] (250.center) to (246);
		\draw (251.center) to (252.center);
		\draw [bend right=45] (253.center) to (247);
		\draw [bend right=45] (254.center) to (250.center);
		\draw [bend left=45, looseness=0.75] (254.center) to (255.center);
		\draw [bend left=45] (252.center) to (256.center);
		\draw [bend left=45, looseness=0.75] (256.center) to (253.center);
		\draw [bend left=45] (257.center) to (246);
		\draw (258.center) to (257.center);
		\draw [bend right=90, looseness=1.25] (259.center) to (258.center);
		\draw [bend left=90, looseness=1.25] (261.center) to (260.center);
		\draw (261.center) to (259.center);
		\draw (263.center) to (264.center);
		\draw [bend left=45] (266.center) to (262.center);
		\draw [bend right=45, looseness=0.75] (266.center) to (267.center);
		\draw [bend right=45] (264.center) to (268.center);
		\draw [bend right=45, looseness=0.75] (268.center) to (265.center);
		\draw (270.center) to (269.center);
		\draw [bend left=90, looseness=1.25] (271.center) to (270.center);
		\draw [bend right=90, looseness=1.25] (273.center) to (272.center);
		\draw (273.center) to (271.center);
		\draw [bend right=45] (269.center) to (246);
		\draw [bend right=45] (262.center) to (246);
		\draw [bend right=315] (265.center) to (247);
		\draw [bend left=45] (248) to (260.center);
		\draw [bend right=45, looseness=0.75] (248) to (272.center);
		\draw (246) to (247);
		\draw [bend left=45] (278.center) to (274);
		\draw (279.center) to (280.center);
		\draw [bend right=45] (282.center) to (278.center);
		\draw [bend left=45, looseness=0.75] (282.center) to (283.center);
		\draw (285.center) to (286.center);
		\draw [bend left=45] (288.center) to (284.center);
		\draw [bend right=45, looseness=0.75] (288.center) to (289.center);
		\draw [bend right=45] (284.center) to (274);
		\draw [bend right=45] (293.center) to (291);
		\draw (291) to (294.center);
		\draw [style=arrow] (292.center) to (291);
		\draw (295.center) to (296.center);
		\draw [bend left=45] (301.center) to (291);
		\draw [bend right=45] (302.center) to (299.center);
		\draw [bend left=45] (302.center) to (303.center);
		\draw (304.center) to (303.center);
		\draw [bend left=45] (304.center) to (305.center);
		\draw [bend left=45] (305.center) to (293.center);
		\draw [bend right=45] (300.center) to (306.center);
		\draw [bend right=45] (306.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw [bend right=45] (308.center) to (309.center);
		\draw [bend right=45] (309.center) to (301.center);
		\draw [bend right=45] (310.center) to (299.center);
		\draw [bend right=45] (300.center) to (311.center);
		\draw (316.center) to (314.center);
		\draw (314.center) to (313.center);
		\draw (315.center) to (316.center);
		\draw (313.center) to (315.center);
		\draw [bend right=45] (320.center) to (318);
		\draw [style=arrow] (319.center) to (318);
		\draw [bend left=45] (328.center) to (318);
		\draw (331.center) to (330.center);
		\draw [bend left=45] (331.center) to (332.center);
		\draw [bend left=45] (332.center) to (320.center);
		\draw (334.center) to (335.center);
		\draw [bend right=45] (335.center) to (336.center);
		\draw [bend right=45] (336.center) to (328.center);
		\draw (341.center) to (340.center);
		\draw (340.center) to (342.center);
		\draw (342.center) to (343.center);
		\draw (341.center) to (343.center);
		\draw (344.center) to (347.center);
		\draw (347.center) to (346.center);
		\draw (346.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw [style=arrow] (348.center) to (274);
		\draw [style=arrow] (248) to (247);
		\draw [style=arrow] (348.center) to (248);
		\draw (280.center) to (330.center);
		\draw (286.center) to (334.center);
		\draw [style=arrow] (274) to (312);
		\draw [style=arrow] (352.center) to (349);
		\draw [bend left=45] (353.center) to (349);
		\draw (354.center) to (355.center);
		\draw [bend right=45] (356.center) to (350);
		\draw [bend right=45] (357.center) to (353.center);
		\draw [bend left=45, looseness=0.75] (357.center) to (358.center);
		\draw [bend left=45] (355.center) to (359.center);
		\draw [bend left=45, looseness=0.75] (359.center) to (356.center);
		\draw [bend left=45] (360.center) to (349);
		\draw (361.center) to (360.center);
		\draw [bend right=90, looseness=1.25] (362.center) to (361.center);
		\draw [bend left=90, looseness=1.25] (364.center) to (363.center);
		\draw (364.center) to (362.center);
		\draw (366.center) to (367.center);
		\draw [bend left=45] (369.center) to (365.center);
		\draw [bend right=45, looseness=0.75] (369.center) to (370.center);
		\draw [bend right=45] (367.center) to (371.center);
		\draw [bend right=45, looseness=0.75] (371.center) to (368.center);
		\draw (373.center) to (372.center);
		\draw [bend left=90, looseness=1.25] (374.center) to (373.center);
		\draw [bend right=90, looseness=1.25] (376.center) to (375.center);
		\draw (376.center) to (374.center);
		\draw [bend right=45] (372.center) to (349);
		\draw [bend right=45] (365.center) to (349);
		\draw [bend right=315] (368.center) to (350);
		\draw [bend left=45] (351) to (363.center);
		\draw [bend right=45, looseness=0.75] (351) to (375.center);
		\draw (349) to (350);
		\draw [bend left=45] (378.center) to (377);
		\draw (379.center) to (380.center);
		\draw [bend right=45] (381.center) to (378.center);
		\draw [bend left=45, looseness=0.75] (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw [bend left=45] (386.center) to (383.center);
		\draw [bend right=45, looseness=0.75] (386.center) to (387.center);
		\draw [bend right=45] (383.center) to (377);
		\draw [bend right=45] (390.center) to (388);
		\draw (388) to (391.center);
		\draw [style=arrow] (389.center) to (388);
		\draw (392.center) to (393.center);
		\draw [bend left=45] (397.center) to (388);
		\draw [bend right=45] (398.center) to (395.center);
		\draw [bend left=45] (398.center) to (399.center);
		\draw (400.center) to (399.center);
		\draw [bend left=45] (400.center) to (401.center);
		\draw [bend left=45] (401.center) to (390.center);
		\draw [bend right=45] (396.center) to (402.center);
		\draw [bend right=45] (402.center) to (403.center);
		\draw (403.center) to (404.center);
		\draw [bend right=45] (404.center) to (405.center);
		\draw [bend right=45] (405.center) to (397.center);
		\draw [bend right=45] (406.center) to (395.center);
		\draw [bend right=45] (396.center) to (407.center);
		\draw (412.center) to (410.center);
		\draw (411.center) to (412.center);
		\draw (409.center) to (411.center);
		\draw [bend right=45] (416.center) to (414);
		\draw [style=arrow] (415.center) to (414);
		\draw [bend left=45] (417.center) to (414);
		\draw (419.center) to (418.center);
		\draw [bend left=45] (419.center) to (420.center);
		\draw [bend left=45] (420.center) to (416.center);
		\draw (421.center) to (422.center);
		\draw [bend right=45] (422.center) to (423.center);
		\draw [bend right=45] (423.center) to (417.center);
		\draw (425.center) to (424.center);
		\draw (424.center) to (426.center);
		\draw (425.center) to (427.center);
		\draw (428.center) to (431.center);
		\draw (430.center) to (429.center);
		\draw [style=arrow] (432.center) to (377);
		\draw [style=arrow] (351) to (350);
		\draw [style=arrow] (432.center) to (351);
		\draw (380.center) to (418.center);
		\draw (385.center) to (421.center);
		\draw [style=arrow] (377) to (408);
		\draw (426.center) to (428.center);
		\draw (427.center) to (429.center);
		\draw (430.center) to (410.center);
		\draw (431.center) to (409.center);
		\draw [style=arrow] (436.center) to (433);
		\draw [bend left=45] (437.center) to (433);
		\draw [bend right=45] (441.center) to (437.center);
		\draw [bend left=45, looseness=0.75] (441.center) to (442.center);
		\draw [bend left=45] (444.center) to (433);
		\draw (445.center) to (444.center);
		\draw [bend right=90, looseness=1.25] (446.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [bend left=45] (453.center) to (449.center);
		\draw [bend right=45, looseness=0.75] (453.center) to (454.center);
		\draw (457.center) to (456.center);
		\draw [bend left=90, looseness=1.25] (458.center) to (457.center);
		\draw (460.center) to (458.center);
		\draw [bend right=45] (456.center) to (433);
		\draw [bend right=45] (449.center) to (433);
		\draw (463.center) to (464.center);
		\draw (468.center) to (469.center);
		\draw [bend right=45] (474.center) to (472);
		\draw (472) to (475.center);
		\draw [style=arrow] (473.center) to (472);
		\draw [bend left=45] (481.center) to (472);
		\draw [bend left=45] (484.center) to (485.center);
		\draw [bend left=45] (485.center) to (474.center);
		\draw [bend right=45] (488.center) to (489.center);
		\draw [bend right=45] (489.center) to (481.center);
		\draw (496.center) to (494.center);
		\draw (495.center) to (496.center);
		\draw (493.center) to (495.center);
		\draw [bend right=45] (500.center) to (498);
		\draw [style=arrow] (499.center) to (498);
		\draw [bend left=45] (501.center) to (498);
		\draw (503.center) to (502.center);
		\draw [bend left=45] (503.center) to (504.center);
		\draw [bend left=45] (504.center) to (500.center);
		\draw (505.center) to (506.center);
		\draw [bend right=45] (506.center) to (507.center);
		\draw [bend right=45] (507.center) to (501.center);
		\draw (509.center) to (508.center);
		\draw (508.center) to (510.center);
		\draw (509.center) to (511.center);
		\draw (512.center) to (515.center);
		\draw (514.center) to (513.center);
		\draw (464.center) to (502.center);
		\draw (469.center) to (505.center);
		\draw (510.center) to (512.center);
		\draw (511.center) to (513.center);
		\draw (514.center) to (494.center);
		\draw (515.center) to (493.center);
		\draw (448.center) to (466.center);
		\draw (460.center) to (471.center);
		\draw (442.center) to (484.center);
		\draw (454.center) to (488.center);
		\draw [style=arrow] (517.center) to (516);
		\draw [bend left=45] (518.center) to (516);
		\draw [bend right=45] (520.center) to (518.center);
		\draw [bend left=45, looseness=0.75] (520.center) to (521.center);
		\draw [bend left=45] (522.center) to (516);
		\draw (523.center) to (522.center);
		\draw [bend right=90, looseness=1.25] (524.center) to (523.center);
		\draw (525.center) to (524.center);
		\draw [bend left=45] (528.center) to (526.center);
		\draw [bend right=45, looseness=0.75] (528.center) to (529.center);
		\draw (531.center) to (530.center);
		\draw [bend left=90, looseness=1.25] (532.center) to (531.center);
		\draw (533.center) to (532.center);
		\draw [bend right=45] (530.center) to (516);
		\draw [bend right=45] (526.center) to (516);
		\draw (534.center) to (535.center);
		\draw (537.center) to (538.center);
		\draw [bend right=45] (542.center) to (540);
		\draw (540) to (543.center);
		\draw [style=arrow] (541.center) to (540);
		\draw [bend left=45] (545.center) to (540);
		\draw [bend left=45] (546.center) to (547.center);
		\draw [bend left=45] (547.center) to (542.center);
		\draw [bend right=45] (548.center) to (549.center);
		\draw [bend right=45] (549.center) to (545.center);
		\draw (553.center) to (551.center);
		\draw (552.center) to (553.center);
		\draw (550.center) to (552.center);
		\draw (560.center) to (559.center);
		\draw (562.center) to (563.center);
		\draw (566.center) to (565.center);
		\draw (565.center) to (567.center);
		\draw (566.center) to (568.center);
		\draw (569.center) to (572.center);
		\draw (571.center) to (570.center);
		\draw (535.center) to (559.center);
		\draw (538.center) to (562.center);
		\draw (567.center) to (569.center);
		\draw (568.center) to (570.center);
		\draw (571.center) to (551.center);
		\draw (572.center) to (550.center);
		\draw (525.center) to (536.center);
		\draw (533.center) to (539.center);
		\draw (521.center) to (546.center);
		\draw (529.center) to (548.center);
		\draw [bend left=45] (540) to (573.center);
		\draw (574.center) to (573.center);
		\draw [bend right=90, looseness=1.25] (574.center) to (560.center);
		\draw [bend left=45] (575.center) to (540);
		\draw (575.center) to (576.center);
		\draw [bend right=90, looseness=1.25] (563.center) to (576.center);
		\draw (433) to (472);
		\draw (516) to (540);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-hom-functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0) {};
		\node [style=black node] (1) at (12, 0) {};
		\node [style=none] (2) at (17, 0) {};
		\node [style=none] (3) at (14, 2) {};
		\node [style=none] (4) at (10, 0) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (7) at (10, 0) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (6, 2) {};
		\node [style=none] (11) at (6, -2) {};
		\node [style=none] (12) at (14, -2) {};
		\node [style=none] (13) at (4, 4) {};
		\node [style=none] (14) at (6, 6) {};
		\node [style=none] (15) at (14, 6) {};
		\node [style=none] (16) at (16, 4) {};
		\node [style=none] (17) at (4, -4) {};
		\node [style=none] (18) at (6, -6) {};
		\node [style=none] (19) at (14, -6) {};
		\node [style=none] (20) at (16, -4) {};
		\node [style=none] (21) at (8, 0) {};
		\node [style=none] (22) at (8, 0) {};
		\node [style=white node] (23) at (8, 0) {};
		\node [style=none] (24) at (3, 8) {};
		\node [style=none] (25) at (3, -8) {};
		\node [style=none] (26) at (10, 8) {};
		\node [style=none] (27) at (10, -8) {};
		\node [style=none] (28) at (9, 7) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3.center) to (1);
		\draw (1) to (4.center);
		\draw [style=arrow] (2.center) to (1);
		\draw (6.center) to (7.center);
		\draw [bend left=45] (12.center) to (1);
		\draw [bend right=45] (13.center) to (10.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw [bend left=45] (15.center) to (16.center);
		\draw [bend left=45] (16.center) to (3.center);
		\draw [bend right=45] (11.center) to (17.center);
		\draw [bend right=45] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend right=45] (19.center) to (20.center);
		\draw [bend right=45] (20.center) to (12.center);
		\draw [bend right=45] (21.center) to (10.center);
		\draw [bend right=45] (11.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (24.center) to (26.center);
		\draw [style=arrow] (9.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-hom-introduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (2, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (3) at (4, -2) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (0);
		\draw [bend left=45] (3.center) to (0);
		\draw (0) to (4.center);
		\draw [style=arrow] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-hom-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (7, 0) {};
		\node [style=little box] (1) at (5, 0) {$-$};
		\node [style=none] (2) at (5, 2) {};
		\node [style=none] (3) at (5, -2) {};
		\node [style=none] (4) at (9, 0) {};
		\node [style=black node] (5) at (3, 0) {};
		\node [style=none] (6) at (5, 2) {};
		\node [style=none] (7) at (5, -2) {};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0);
		\draw [bend right=45] (3.center) to (0);
		\draw (1) to (5);
		\draw [bend left=45] (5) to (6.center);
		\draw [bend right=45] (5) to (7.center);
		\draw (8.center) to (5);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (4.center) to (0);
		\draw [style=arrow] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-hom-universal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (11, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (3, 8) {};
		\node [style=none] (3) at (2.25, -8) {};
		\node [style=none] (4) at (13, 0) {};
		\node [style=black node] (5) at (3, 0) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (7) at (5, 2) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=big triangle] (9) at (-3, 0) {$f$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-9, 0) {};
		\node [style=none] (14) at (-6, 2) {};
		\node [style=none] (15) at (-6, -2) {};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (-8, 4) {};
		\node [style=none] (18) at (-6, 6) {};
		\node [style=none] (19) at (5, 6) {};
		\node [style=none] (20) at (7, 4) {};
		\node [style=none] (21) at (-8, -4) {};
		\node [style=none] (22) at (-6, -6) {};
		\node [style=none] (23) at (5, -6) {};
		\node [style=none] (24) at (7, -4) {};
		\node [style=none] (25) at (-4, 2) {};
		\node [style=none] (26) at (-4, -2) {};
		\node [style=none] (27) at (-9, 8) {};
		\node [style=none] (28) at (-8, -8) {};
		\node [style=none] (29) at (14, 0) {=};
		\node [style=none] (30) at (24, 0) {};
		\node [style=big triangle] (31) at (20, 0) {$f$};
		\node [style=none] (32) at (22, 0) {};
		\node [style=none] (33) at (26, 0) {};
		\node [style=none] (34) at (19, 0) {};
		\node [style=none] (35) at (15, 2) {};
		\node [style=none] (36) at (15, -2) {};
		\node [style=none] (37) at (19, 2) {};
		\node [style=none] (38) at (19, -2) {};
		\node [style=none] (39) at (15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0);
		\draw [bend right=45] (3.center) to (0);
		\draw (0) to (4.center);
		\draw [style=arrow] (1.center) to (0);
		\draw [bend right=45] (7.center) to (5);
		\draw (5) to (8.center);
		\draw [style=arrow] (6.center) to (5);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [bend left=45] (16.center) to (5);
		\draw [bend right=45] (17.center) to (14.center);
		\draw [bend left=45] (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw [bend left=45] (20.center) to (7.center);
		\draw [bend right=45] (15.center) to (21.center);
		\draw [bend right=45] (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend right=45] (24.center) to (16.center);
		\draw (25.center) to (14.center);
		\draw (15.center) to (26.center);
		\draw (27.center) to (2.center);
		\draw (28.center) to (3.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-lambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (18, 0) {};
		\node [style=none] (1) at (23, 0) {};
		\node [style=none] (2) at (20, 2) {};
		\node [style=none] (4) at (16, 0) {};
		\node [style=big triangle] (5) at (12, 0) {$f$};
		\node [style=none] (8) at (14, 0) {};
		\node [style=none] (9) at (16, 0) {};
		\node [style=none] (18) at (11, 0) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=none] (24) at (9, 2) {};
		\node [style=none] (25) at (9, -2) {};
		\node [style=none] (26) at (20, -2) {};
		\node [style=none] (27) at (7, 4) {};
		\node [style=none] (28) at (9, 6) {};
		\node [style=none] (29) at (20, 6) {};
		\node [style=none] (30) at (22, 4) {};
		\node [style=none] (31) at (7, -4) {};
		\node [style=none] (32) at (9, -6) {};
		\node [style=none] (33) at (20, -6) {};
		\node [style=none] (34) at (22, -4) {};
		\node [style=none] (35) at (11, 2) {};
		\node [style=none] (36) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (0);
		\draw (0) to (4.center);
		\draw [style=arrow] (1.center) to (0);
		\draw (8.center) to (9.center);
		\draw (19.center) to (18.center);
		\draw [bend left=45] (26.center) to (0);
		\draw [bend right=45] (27.center) to (24.center);
		\draw [bend left=45] (27.center) to (28.center);
		\draw (29.center) to (28.center);
		\draw [bend left=45] (29.center) to (30.center);
		\draw [bend left=45] (30.center) to (2.center);
		\draw [bend right=45] (25.center) to (31.center);
		\draw [bend right=45] (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [bend right=45] (33.center) to (34.center);
		\draw [bend right=45] (34.center) to (26.center);
		\draw (35.center) to (24.center);
		\draw (25.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-laxfunctor-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black node] (1) at (2, 0) {};
		\node [style=black node] (2) at (4, 2) {};
		\node [style=black node] (3) at (4, -2) {};
		\node [style=white node] (4) at (8, 0) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=none] (6) at (5, 3) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, -3) {};
		\node [style=black node] (9) at (10, 0) {};
		\node [style=white node] (10) at (14, 0) {};
		\node [style=none] (11) at (16.25, 0) {};
		\node [style=none] (12) at (12, 4) {};
		\node [style=none] (13) at (12, -4) {};
		\node [style=none] (14) at (15, -4) {};
		\node [style=none] (15) at (15, 4) {};
		\node [style=none] (16) at (0, -13) {};
		\node [style=black node] (17) at (2, -13) {};
		\node [style=black node] (18) at (4, -11) {};
		\node [style=black node] (19) at (4, -15) {};
		\node [style=white node] (20) at (6, -11) {};
		\node [style=white node] (21) at (6, -15) {};
		\node [style=white node] (22) at (8, -13) {};
		\node [style=black node] (23) at (10, -13) {};
		\node [style=white node] (24) at (14, -13) {};
		\node [style=black node] (26) at (16, -13) {};
		\node [style=black node] (27) at (18, -11) {};
		\node [style=black node] (28) at (18, -15) {};
		\node [style=white node] (29) at (22, -13) {};
		\node [style=none] (30) at (19, -12) {};
		\node [style=none] (31) at (19, -10) {};
		\node [style=none] (32) at (19, -14) {};
		\node [style=none] (33) at (19, -16) {};
		\node [style=none] (34) at (24, -13) {};
		\node [style=none] (35) at (5, -9) {};
		\node [style=none] (36) at (5, -12.5) {};
		\node [style=none] (37) at (6.5, -12.5) {};
		\node [style=none] (38) at (6.5, -9) {};
		\node [style=none] (39) at (5, -13.5) {};
		\node [style=none] (40) at (5, -17) {};
		\node [style=none] (41) at (6.5, -17) {};
		\node [style=none] (42) at (6.5, -13.5) {};
		\node [style=none] (43) at (12, -9) {};
		\node [style=none] (44) at (12, -17) {};
		\node [style=none] (45) at (15, -17) {};
		\node [style=none] (46) at (15, -9) {};
		\node [style=none] (47) at (15.5, -9) {};
		\node [style=none] (48) at (15.5, -17) {};
		\node [style=none] (49) at (23, -17) {};
		\node [style=none] (50) at (23, -9) {};
		\node [style=none] (51) at (17, 0) {=};
		\node [style=none] (52) at (18, 0) {};
		\node [style=black node] (53) at (20, 0) {};
		\node [style=black node] (54) at (22, 2) {};
		\node [style=black node] (55) at (22, -2) {};
		\node [style=none] (57) at (23, 1) {};
		\node [style=none] (58) at (23, 3) {};
		\node [style=none] (59) at (23, -1) {};
		\node [style=none] (60) at (23, -3) {};
		\node [style=white node] (62) at (25, 0) {};
		\node [style=none] (63) at (27, 0) {};
		\node [style=none] (64) at (23, 4) {};
		\node [style=none] (65) at (23, -4) {};
		\node [style=none] (66) at (26, -4) {};
		\node [style=none] (67) at (26, 4) {};
		\node [style=none] (68) at (25, -13) {=};
		\node [style=none] (69) at (26, -13) {};
		\node [style=black node] (70) at (28, -13) {};
		\node [style=black node] (71) at (30, -11) {};
		\node [style=black node] (72) at (30, -15) {};
		\node [style=white node] (73) at (32, -11) {};
		\node [style=white node] (74) at (32, -15) {};
		\node [style=white node] (77) at (34, -13) {};
		\node [style=black node] (78) at (36.5, -13) {};
		\node [style=black node] (79) at (38.5, -11) {};
		\node [style=black node] (80) at (38.5, -15) {};
		\node [style=white node] (81) at (42.5, -13) {};
		\node [style=none] (82) at (39.5, -12) {};
		\node [style=none] (83) at (39.5, -10) {};
		\node [style=none] (84) at (39.5, -14) {};
		\node [style=none] (85) at (39.5, -16) {};
		\node [style=none] (86) at (44.5, -13) {};
		\node [style=none] (87) at (31, -9) {};
		\node [style=none] (88) at (31, -12.5) {};
		\node [style=none] (89) at (32.5, -12.5) {};
		\node [style=none] (90) at (32.5, -9) {};
		\node [style=none] (91) at (31, -13.5) {};
		\node [style=none] (92) at (31, -17) {};
		\node [style=none] (93) at (32.5, -17) {};
		\node [style=none] (94) at (32.5, -13.5) {};
		\node [style=none] (95) at (33, -9) {};
		\node [style=none] (96) at (33, -17) {};
		\node [style=none] (97) at (35, -17) {};
		\node [style=none] (98) at (35, -9) {};
		\node [style=none] (99) at (36, -9) {};
		\node [style=none] (100) at (36, -17) {};
		\node [style=none] (101) at (43.5, -17) {};
		\node [style=none] (102) at (43.5, -9) {};
		\node [style=none] (104) at (0, -24) {};
		\node [style=black node] (105) at (2, -24) {};
		\node [style=black node] (106) at (4, -22) {};
		\node [style=black node] (107) at (4, -26) {};
		\node [style=white node] (108) at (6, -22) {};
		\node [style=white node] (109) at (6, -26) {};
		\node [style=white node] (110) at (8, -24) {};
		\node [style=black node] (111) at (10, -24) {};
		\node [style=black node] (112) at (12, -22) {};
		\node [style=black node] (113) at (12, -26) {};
		\node [style=white node] (114) at (16, -24) {};
		\node [style=none] (115) at (13, -23) {};
		\node [style=none] (116) at (13, -21) {};
		\node [style=none] (117) at (13, -25) {};
		\node [style=none] (118) at (13, -27) {};
		\node [style=none] (119) at (18, -24) {};
		\node [style=none] (120) at (5, -20) {};
		\node [style=none] (125) at (5, -28) {};
		\node [style=none] (134) at (17, -28) {};
		\node [style=none] (135) at (17, -20) {};
		\node [style=none] (136) at (19, -24) {=};
		\node [style=none] (137) at (20, -24) {};
		\node [style=black node] (138) at (22, -24) {};
		\node [style=black node] (139) at (24, -22) {};
		\node [style=black node] (140) at (24, -26) {};
		\node [style=white node] (147) at (27, -24) {};
		\node [style=none] (148) at (25, -23) {};
		\node [style=none] (149) at (25, -21) {};
		\node [style=none] (150) at (25, -25) {};
		\node [style=none] (151) at (25, -27) {};
		\node [style=none] (152) at (29, -24) {};
		\node [style=none] (153) at (25, -20) {};
		\node [style=none] (154) at (25, -28) {};
		\node [style=none] (155) at (28, -28) {};
		\node [style=none] (156) at (28, -20) {};
		\node [style=none] (157) at (-2, -7) {};
		\node [style=none] (158) at (46, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (2);
		\draw [bend left=45] (3) to (1);
		\draw [bend left=45] (2) to (6.center);
		\draw [bend right=45] (2) to (5.center);
		\draw [bend left=45] (3) to (7.center);
		\draw [bend right=45] (3) to (8.center);
		\draw [bend right=45, looseness=1.25] (8.center) to (4);
		\draw [bend right=15, looseness=1.25] (7.center) to (4);
		\draw [bend left=15, looseness=1.25] (5.center) to (4);
		\draw [bend left=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9);
		\draw [bend left=90, looseness=1.50] (9) to (10);
		\draw [bend left=90, looseness=0.75] (9) to (10);
		\draw [bend right=90, looseness=0.75] (9) to (10);
		\draw [bend right=90, looseness=1.50] (9) to (10);
		\draw (10) to (11.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (17) to (16.center);
		\draw [bend left=45] (17) to (18);
		\draw [bend right=45] (17) to (19);
		\draw [bend left=45] (20) to (22);
		\draw [bend right=45] (21) to (22);
		\draw (22) to (23);
		\draw [bend left=45] (26) to (27);
		\draw [bend left=45] (28) to (26);
		\draw [bend left=45] (27) to (31.center);
		\draw [bend right=45] (27) to (30.center);
		\draw [bend left=45] (28) to (32.center);
		\draw [bend right=45] (28) to (33.center);
		\draw [bend right=45, looseness=1.25] (33.center) to (29);
		\draw [bend right=15, looseness=1.25] (32.center) to (29);
		\draw [bend left=15, looseness=1.25] (30.center) to (29);
		\draw [bend left=45, looseness=1.25] (31.center) to (29);
		\draw (29) to (34.center);
		\draw [bend left=90, looseness=1.50] (18) to (20);
		\draw [bend right=90, looseness=1.50] (18) to (20);
		\draw [bend left=90, looseness=1.50] (19) to (21);
		\draw [bend right=90, looseness=1.50] (19) to (21);
		\draw [bend left=90, looseness=1.50] (23) to (24);
		\draw [bend right=90, looseness=1.50] (23) to (24);
		\draw (24) to (26);
		\draw (35.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (48.center) to (49.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (50.center);
		\draw (52.center) to (53);
		\draw [bend left=45] (53) to (54);
		\draw [bend left=45] (55) to (53);
		\draw [bend left=45] (54) to (58.center);
		\draw [bend right=45] (54) to (57.center);
		\draw [bend left=45] (55) to (59.center);
		\draw [bend right=45] (55) to (60.center);
		\draw (62) to (63.center);
		\draw (64.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (65.center) to (66.center);
		\draw (65.center) to (64.center);
		\draw [bend left=60, looseness=0.75] (58.center) to (62);
		\draw [bend right] (62) to (57.center);
		\draw [bend right] (59.center) to (62);
		\draw [bend right=60, looseness=0.75] (60.center) to (62);
		\draw (70) to (69.center);
		\draw [bend left=45] (70) to (71);
		\draw [bend right=45] (70) to (72);
		\draw [bend left=45] (78) to (79);
		\draw [bend left=45] (80) to (78);
		\draw [bend left=45] (79) to (83.center);
		\draw [bend right=45] (79) to (82.center);
		\draw [bend left=45] (80) to (84.center);
		\draw [bend right=45] (80) to (85.center);
		\draw [bend right=45, looseness=1.25] (85.center) to (81);
		\draw [bend right=15, looseness=1.25] (84.center) to (81);
		\draw [bend left=15, looseness=1.25] (82.center) to (81);
		\draw [bend left=45, looseness=1.25] (83.center) to (81);
		\draw (81) to (86.center);
		\draw [bend left=90, looseness=1.50] (71) to (73);
		\draw [bend right=90, looseness=1.50] (71) to (73);
		\draw [bend left=90, looseness=1.50] (72) to (74);
		\draw [bend right=90, looseness=1.50] (72) to (74);
		\draw (77) to (78);
		\draw (87.center) to (90.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (87.center) to (88.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (92.center) to (93.center);
		\draw (92.center) to (91.center);
		\draw (98.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (102.center) to (101.center);
		\draw (100.center) to (101.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (102.center);
		\draw [bend left=45] (73) to (77);
		\draw [bend right=45] (74) to (77);
		\draw (105) to (104.center);
		\draw [bend left=45] (105) to (106);
		\draw [bend right=45] (105) to (107);
		\draw [bend left=45] (111) to (112);
		\draw [bend left=45] (113) to (111);
		\draw [bend left=45] (112) to (116.center);
		\draw [bend right=45] (112) to (115.center);
		\draw [bend left=45] (113) to (117.center);
		\draw [bend right=45] (113) to (118.center);
		\draw [bend right=45, looseness=1.25] (118.center) to (114);
		\draw [bend right=15, looseness=1.25] (117.center) to (114);
		\draw [bend left=15, looseness=1.25] (115.center) to (114);
		\draw [bend left=45, looseness=1.25] (116.center) to (114);
		\draw (114) to (119.center);
		\draw [bend left=90, looseness=1.50] (106) to (108);
		\draw [bend right=90, looseness=1.50] (106) to (108);
		\draw [bend left=90, looseness=1.50] (107) to (109);
		\draw [bend right=90, looseness=1.50] (107) to (109);
		\draw (110) to (111);
		\draw (135.center) to (134.center);
		\draw [bend left=45] (108) to (110);
		\draw [bend right=45] (109) to (110);
		\draw (125.center) to (134.center);
		\draw (135.center) to (120.center);
		\draw (120.center) to (125.center);
		\draw (138) to (137.center);
		\draw [bend left=45] (138) to (139);
		\draw [bend right=45] (138) to (140);
		\draw [bend right=60, looseness=0.75] (151.center) to (147);
		\draw [bend right] (150.center) to (147);
		\draw [bend left] (148.center) to (147);
		\draw [bend left=60, looseness=0.75] (149.center) to (147);
		\draw (147) to (152.center);
		\draw (156.center) to (155.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw [bend left=45] (139) to (149.center);
		\draw [bend right=45, looseness=1.25] (139) to (148.center);
		\draw [bend left=45] (140) to (150.center);
		\draw [bend right=45, looseness=1.25] (140) to (151.center);
		\draw (158.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-laxfunctor-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=white node] (1) at (-1, 0) {};
		\node [style=black node] (2) at (0, 0) {};
		\node [style=white node] (3) at (1, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (2.5, 0) {=};
		\node [style=none] (10) at (3, 0) {};
		\node [style=white node] (11) at (4, 0) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style=none] (15) at (4.5, -1) {};
		\node [style=none] (16) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11);
		\draw (11) to (12.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-laxfunctor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (5, 0) {};
		\node [style=black node] (1) at (3, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (4, -1.5) {};
		\node [style=none] (10) at (6, -1.5) {};
		\node [style=none] (11) at (6, 1.5) {};
		\node [style=none] (12) at (5.5, 1) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (7.center) to (1);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=90, looseness=1.50] (1) to (0);
		\draw [bend right=90, looseness=1.50] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-monoid-multimap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big triangle] (0) at (4, 0) {$f$};
		\node [style=white node] (1) at (1, 2) {};
		\node [style=white node] (2) at (1, -2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (9, 0) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (-0.25, 2.25) {$\vdots$};
		\node [style=none] (16) at (-0.25, -1.75) {$\vdots$};
		\node [style=none] (17) at (1, 0.25) {$\vdots$};
		\node [style=none] (18) at (10, 0) {$=$};
		\node [style=none] (19) at (12, 3) {};
		\node [style=none] (20) at (12, 1) {};
		\node [style=none] (21) at (12, -1) {};
		\node [style=none] (22) at (12, -3) {};
		\node [style=little triangle] (23) at (15, 2) {$f$};
		\node [style=none] (24) at (14.5, 3) {};
		\node [style=none] (25) at (14.5, 1) {};
		\node [style=none] (27) at (14.5, -1) {};
		\node [style=none] (28) at (14.5, -3) {};
		\node [style=white node] (29) at (19, 0) {};
		\node [style=none] (30) at (17, 2) {};
		\node [style=none] (31) at (17, -2) {};
		\node [style=none] (32) at (21, 0) {};
		\node [style=little triangle] (33) at (15, -2) {$f$};
		\node [style=none] (34) at (13.5, 3) {};
		\node [style=none] (35) at (13.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (4.center);
		\draw (5.center) to (6.center);
		\draw [bend left=45] (7.center) to (1);
		\draw [bend right=45] (8.center) to (1);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw [bend left=45] (11.center) to (2);
		\draw [bend right=45] (12.center) to (2);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw [bend right=45] (31.center) to (29);
		\draw [bend left=45] (30.center) to (29);
		\draw (29) to (32.center);
		\draw (23) to (30.center);
		\draw (33) to (31.center);
		\draw [in=-180, out=0] (34.center) to (24.center);
		\draw (19.center) to (34.center);
		\draw [in=-180, out=0] (21.center) to (25.center);
		\draw [in=180, out=0] (35.center) to (28.center);
		\draw (22.center) to (35.center);
		\draw [in=-180, out=0] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-multimap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little triangle] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (-2.5, 0.5) {$A_1$};
		\node [style=none] (9) at (-2.5, -0.5) {$A_n$};
		\node [style=none] (10) at (3.5, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-prefact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big triangle] (0) at (3, 0) {$f$};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (10, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (0, 0.25) {$\vdots$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (-5, 2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (11) at (-5, -2) {};
		\node [style=black node] (12) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (6.center) to (12);
		\draw [bend left=15] (12) to (3.center);
		\draw [bend right=15] (12) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-representability-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (-2.5, 2.5) {};
		\node [style=white node] (1) at (-3.5, 3.5) {};
		\node [style=white node] (2) at (1.5, 2.5) {};
		\node [style=white node] (3) at (2.5, 3.5) {};
		\node [style=white node] (4) at (-2.5, -0.5) {};
		\node [style=white node] (5) at (-4.5, 0.5) {};
		\node [style=white node] (6) at (-2.5, -3.5) {};
		\node [style=white node] (7) at (-4.5, -4.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-4.5, 4.5) {};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (13) at (-4.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 3.5) {};
		\node [style=none] (16) at (-1.5, 2.5) {};
		\node [style=none] (17) at (1.5, 4.5) {};
		\node [style=none] (18) at (0.5, 4.5) {};
		\node [style=none] (19) at (3.5, 3.5) {};
		\node [style=none] (20) at (-0.5, 2.5) {$\simeq$};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-3.5, -1.5) {};
		\node [style=none] (23) at (-4.5, -1.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {$\simeq$};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (-3.5, -4.5) {};
		\node [style=none] (29) at (-3.5, -2.5) {};
		\node [style=none] (30) at (-4.5, -2.5) {};
		\node [style=none] (31) at (-1.5, -3.5) {};
		\node [style=none] (32) at (-0.5, -3.5) {$\simeq$};
		\node [style=none] (33) at (0.5, -3.5) {};
		\node [style=none] (34) at (3.5, -3.5) {};
		\node [style=none] (35) at (5, 6) {};
		\node [style=none] (36) at (5, -6) {};
		\node [style=black node] (37) at (7.5, 2.5) {};
		\node [style=black node] (38) at (8.5, 3.5) {};
		\node [style=black node] (39) at (12.5, 3.5) {};
		\node [style=black node] (40) at (13.5, 2.5) {};
		\node [style=none] (41) at (6.5, 2.5) {};
		\node [style=none] (42) at (8.5, 1.5) {};
		\node [style=none] (43) at (9.5, 4.5) {};
		\node [style=none] (44) at (9.5, 2.5) {};
		\node [style=none] (45) at (9.5, 1.5) {};
		\node [style=none] (46) at (10.5, 2.5) {$\simeq$};
		\node [style=none] (47) at (11.5, 3.5) {};
		\node [style=none] (48) at (13.5, 4.5) {};
		\node [style=none] (49) at (14.5, 1.5) {};
		\node [style=none] (50) at (14.5, 3.5) {};
		\node [style=none] (51) at (14.5, 4.5) {};
		\node [style=black node] (52) at (7.5, -0.5) {};
		\node [style=black node] (53) at (9.5, 0.5) {};
		\node [style=none] (56) at (6.5, -0.5) {};
		\node [style=none] (57) at (8.5, 0.5) {};
		\node [style=none] (58) at (8.5, -1.5) {};
		\node [style=none] (59) at (9.5, -1.5) {};
		\node [style=none] (60) at (8.5, 0.5) {};
		\node [style=none] (61) at (10.5, -0.5) {$\simeq$};
		\node [style=none] (62) at (11.5, -0.5) {};
		\node [style=none] (63) at (14.5, -0.5) {};
		\node [style=black node] (64) at (7.5, -3.5) {};
		\node [style=black node] (65) at (9.5, -4.5) {};
		\node [style=none] (66) at (6.5, -3.5) {};
		\node [style=none] (67) at (8.5, -2.5) {};
		\node [style=none] (68) at (9.5, -2.5) {};
		\node [style=none] (69) at (8.5, -4.5) {};
		\node [style=none] (70) at (10.5, -3.5) {$\simeq$};
		\node [style=none] (71) at (11.5, -3.5) {};
		\node [style=none] (72) at (14.5, -3.5) {};
		\node [style=none] (73) at (-6, -6) {};
		\node [style=none] (74) at (17, -6) {};
		\node [style=white node] (75) at (-4, -8) {};
		\node [style=black node] (76) at (-2, -8) {};
		\node [style=none] (77) at (-5, -7) {};
		\node [style=none] (78) at (-5, -9) {};
		\node [style=none] (79) at (-1, -7) {};
		\node [style=none] (80) at (-1, -9) {};
		\node [style=none] (81) at (0, -8) {=};
		\node [style=none] (82) at (1, -7) {};
		\node [style=none] (83) at (5, -7) {};
		\node [style=none] (84) at (1, -9) {};
		\node [style=none] (85) at (5, -9) {};
		\node [style=none] (86) at (6, -8) {};
		\node [style=black node] (87) at (7, -8) {};
		\node [style=white node] (88) at (9, -8) {};
		\node [style=none] (89) at (10, -8) {};
		\node [style=none] (92) at (11, -8) {=};
		\node [style=none] (93) at (12, -8) {};
		\node [style=none] (94) at (16, -8) {};
		\node [style=black node] (96) at (-2, -11) {};
		\node [style=none] (97) at (0, -11) {=};
		\node [style=black node] (98) at (7, -11) {};
		\node [style=white node] (99) at (9, -11) {};
		\node [style=none] (100) at (10, -11) {};
		\node [style=none] (101) at (6, -11) {};
		\node [style=none] (102) at (11, -11) {=};
		\node [style=none] (103) at (12, -11) {};
		\node [style=none] (104) at (16, -11) {};
		\node [style=white node] (105) at (-4, -11) {};
		\node [style=none] (106) at (17, 6) {};
		\node [style=none] (107) at (17, -12) {};
		\node [style=none] (108) at (-6, 6) {};
		\node [style=none] (109) at (-6, -12) {};
		\node [style=none] (110) at (-6, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (8.center);
		\draw [bend left=45, looseness=0.75] (1) to (10.center);
		\draw [bend right=45] (1) to (9.center);
		\draw (13.center) to (8.center);
		\draw [bend right=45] (14.center) to (2);
		\draw [bend right=45] (2) to (15.center);
		\draw (16.center) to (0);
		\draw [bend left=45] (17.center) to (3);
		\draw [bend right=45] (2) to (3);
		\draw (18.center) to (17.center);
		\draw (3) to (19.center);
		\draw [bend right=45] (22.center) to (4);
		\draw [bend left=45] (21.center) to (4);
		\draw (5) to (21.center);
		\draw (23.center) to (22.center);
		\draw (4) to (25.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw [bend left=45] (29.center) to (6);
		\draw (7) to (28.center);
		\draw [bend right=45] (28.center) to (6);
		\draw (6) to (31.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (37);
		\draw [bend left=45] (37) to (38);
		\draw [bend right=45] (37) to (42.center);
		\draw [bend left=45] (38) to (43.center);
		\draw [bend right=45, looseness=1.25] (38) to (44.center);
		\draw (42.center) to (45.center);
		\draw (47.center) to (39);
		\draw [bend right=45] (39) to (40);
		\draw [bend left=45] (39) to (48.center);
		\draw [bend right=45] (40) to (49.center);
		\draw [bend left=45] (40) to (50.center);
		\draw (48.center) to (51.center);
		\draw (52) to (56.center);
		\draw [bend right=45] (60.center) to (52);
		\draw (60.center) to (53);
		\draw [bend right=45] (52) to (58.center);
		\draw (58.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (66.center) to (64);
		\draw [bend left=45] (64) to (67.center);
		\draw [bend right=45] (64) to (69.center);
		\draw (69.center) to (65);
		\draw (67.center) to (68.center);
		\draw (71.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw [bend left=45] (77.center) to (75);
		\draw [bend right=45] (78.center) to (75);
		\draw (75) to (76);
		\draw [bend right=45] (79.center) to (76);
		\draw [bend right=45] (76) to (80.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (88) to (89.center);
		\draw (86.center) to (87);
		\draw (93.center) to (94.center);
		\draw [bend left=90, looseness=1.50] (87) to (88);
		\draw [bend right=90, looseness=1.50] (87) to (88);
		\draw (100.center) to (99);
		\draw (101.center) to (98);
		\draw (103.center) to (104.center);
		\draw (96) to (105);
		\draw (107.center) to (106.center);
		\draw (108.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (107.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-representability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-1, 3.25) {};
		\node [style=none] (73) at (-13, 3.25) {};
		\node [style=none] (74) at (11, 3.25) {};
		\node [style=white node] (75) at (-11, 1.25) {};
		\node [style=black node] (76) at (-9, 1.25) {};
		\node [style=none] (77) at (-12, 2.25) {};
		\node [style=none] (78) at (-12, 0.25) {};
		\node [style=none] (79) at (-8, 2.25) {};
		\node [style=none] (80) at (-8, 0.25) {};
		\node [style=none] (81) at (-7, 1.25) {=};
		\node [style=none] (82) at (-6, 2.25) {};
		\node [style=none] (83) at (-2, 2.25) {};
		\node [style=none] (84) at (-6, 0.25) {};
		\node [style=none] (85) at (-2, 0.25) {};
		\node [style=none] (86) at (0, 1.25) {};
		\node [style=black node] (87) at (1, 1.25) {};
		\node [style=white node] (88) at (3, 1.25) {};
		\node [style=none] (89) at (4, 1.25) {};
		\node [style=none] (92) at (5, 1.25) {=};
		\node [style=none] (93) at (6, 1.25) {};
		\node [style=none] (94) at (10, 1.25) {};
		\node [style=black node] (96) at (-9, -1.75) {};
		\node [style=none] (97) at (-7, -1.75) {=};
		\node [style=black node] (98) at (1, -1.75) {};
		\node [style=white node] (99) at (3, -1.75) {};
		\node [style=none] (100) at (4, -1.75) {};
		\node [style=none] (101) at (0, -1.75) {};
		\node [style=none] (102) at (5, -1.75) {=};
		\node [style=none] (103) at (6, -1.75) {};
		\node [style=none] (104) at (10, -1.75) {};
		\node [style=white node] (105) at (-11, -1.75) {};
		\node [style=none] (107) at (11, -2.75) {};
		\node [style=none] (109) at (-13, -2.75) {};
		\node [style=none] (110) at (-13, 3.25) {};
		\node [style=none] (111) at (-1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (73.center);
		\draw [bend left=45] (77.center) to (75);
		\draw [bend right=45] (78.center) to (75);
		\draw (75) to (76);
		\draw [bend right=45] (79.center) to (76);
		\draw [bend right=45] (76) to (80.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (88) to (89.center);
		\draw (86.center) to (87);
		\draw (93.center) to (94.center);
		\draw [bend left=90, looseness=1.50] (87) to (88);
		\draw [bend right=90, looseness=1.50] (87) to (88);
		\draw (100.center) to (99);
		\draw (101.center) to (98);
		\draw (103.center) to (104.center);
		\draw (96) to (105);
		\draw (107.center) to (109.center);
		\draw (110.center) to (109.center);
		\draw (74.center) to (107.center);
		\draw (111.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-alpha-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 0) {};
		\node [style=white node] (1) at (8.5, 0) {};
		\node [style=white node] (2) at (6.5, 2) {};
		\node [style=white node] (3) at (6.5, -2) {};
		\node [style=black node] (4) at (2.5, 0) {};
		\node [style=none] (5) at (5.5, 1) {};
		\node [style=none] (6) at (5.5, 3) {};
		\node [style=none] (7) at (5.5, -1) {};
		\node [style=none] (8) at (5.5, -3) {};
		\node [style=none] (9) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend right=45] (1) to (2);
		\draw [bend right=45] (3) to (1);
		\draw [bend right=45] (2) to (6.center);
		\draw [bend left=45] (2) to (5.center);
		\draw [bend right=45] (3) to (7.center);
		\draw [bend left=45] (3) to (8.center);
		\draw [bend left=45, looseness=1.25] (8.center) to (4);
		\draw [bend left=15, looseness=1.25] (7.center) to (4);
		\draw [bend right=15, looseness=1.25] (5.center) to (4);
		\draw [bend right=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-alpha-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (1) at (1, 0) {};
		\node [style=black node] (2) at (3, 2) {};
		\node [style=black node] (3) at (3, -2) {};
		\node [style=white node] (4) at (7, 0) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, 3) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (4, -3) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=black node] (10) at (-9, 0) {};
		\node [style=black node] (11) at (-7, 2) {};
		\node [style=black node] (12) at (-7, -2) {};
		\node [style=white node] (17) at (-3, 2) {};
		\node [style=white node] (18) at (-3, -2) {};
		\node [style=white node] (19) at (-1, 0) {};
		\node [style=none] (20) at (-11, 0) {};
		\node [style=none] (21) at (-6, 3) {};
		\node [style=none] (22) at (-6, 1) {};
		\node [style=none] (23) at (-6, -1) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-4, -3) {};
		\node [style=none] (26) at (-4, -1) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (28) at (-4, 3) {};
		\node [style=smaller box] (29) at (-5, 3) {};
		\node [style=smaller box] (30) at (-5, 1) {};
		\node [style=smaller box] (31) at (-5, -1) {};
		\node [style=smaller box] (32) at (-5, -3) {};
		\node [style=white node] (36) at (22, -4) {};
		\node [style=none] (37) at (19, -3) {};
		\node [style=none] (38) at (19, -1) {};
		\node [style=none] (39) at (19, -5) {};
		\node [style=none] (40) at (19, -7) {};
		\node [style=none] (41) at (24, -4) {};
		\node [style=black node] (42) at (14, -4) {};
		\node [style=black node] (43) at (16, -2) {};
		\node [style=black node] (44) at (16, -6) {};
		\node [style=none] (48) at (12, -4) {};
		\node [style=none] (49) at (17, -1) {};
		\node [style=none] (50) at (17, -3) {};
		\node [style=none] (51) at (17, -5) {};
		\node [style=none] (52) at (17, -7) {};
		\node [style=none] (53) at (19, -7) {};
		\node [style=none] (54) at (19, -5) {};
		\node [style=none] (55) at (19, -3) {};
		\node [style=none] (56) at (19, -1) {};
		\node [style=smaller box] (57) at (18, -1) {};
		\node [style=smaller box] (58) at (18, -3) {};
		\node [style=smaller box] (59) at (18, -5) {};
		\node [style=smaller box] (60) at (18, -7) {};
		\node [style=black node] (62) at (-9, -8) {};
		\node [style=black node] (63) at (-7, -6) {};
		\node [style=black node] (64) at (-7, -10) {};
		\node [style=white node] (65) at (-3, -8) {};
		\node [style=none] (66) at (-6, -7) {};
		\node [style=none] (67) at (-6, -5) {};
		\node [style=none] (68) at (-6, -9) {};
		\node [style=none] (69) at (-6, -11) {};
		\node [style=none] (70) at (-11, -8) {};
		\node [style=white node] (71) at (7, -8) {};
		\node [style=none] (72) at (4, -7) {};
		\node [style=none] (73) at (4, -5) {};
		\node [style=none] (74) at (4, -9) {};
		\node [style=none] (75) at (4, -11) {};
		\node [style=none] (76) at (9, -8) {};
		\node [style=none] (77) at (2, -5) {};
		\node [style=none] (78) at (2, -7) {};
		\node [style=none] (79) at (2, -9) {};
		\node [style=none] (80) at (2, -11) {};
		\node [style=none] (81) at (4, -11) {};
		\node [style=none] (82) at (4, -9) {};
		\node [style=none] (83) at (4, -7) {};
		\node [style=none] (84) at (4, -5) {};
		\node [style=smaller box] (85) at (3, -5) {};
		\node [style=smaller box] (86) at (3, -7) {};
		\node [style=smaller box] (87) at (3, -9) {};
		\node [style=smaller box] (88) at (3, -11) {};
		\node [style=black node] (89) at (-1, -8) {};
		\node [style=none] (90) at (2, -7) {};
		\node [style=none] (91) at (2, -5) {};
		\node [style=none] (92) at (2, -9) {};
		\node [style=none] (93) at (2, -11) {};
		\node [style=none] (99) at (2, -11) {};
		\node [style=none] (100) at (2, -9) {};
		\node [style=none] (101) at (2, -7) {};
		\node [style=none] (102) at (2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (2);
		\draw [bend left=45] (3) to (1);
		\draw [bend left=45] (2) to (6.center);
		\draw [bend right=45] (2) to (5.center);
		\draw [bend left=45] (3) to (7.center);
		\draw [bend right=45] (3) to (8.center);
		\draw [bend right=45, looseness=1.25] (8.center) to (4);
		\draw [bend right=15, looseness=1.25] (7.center) to (4);
		\draw [bend left=15, looseness=1.25] (5.center) to (4);
		\draw [bend left=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9.center);
		\draw (20.center) to (10);
		\draw (19) to (1);
		\draw [bend left=45] (10) to (11);
		\draw [bend right=45] (10) to (12);
		\draw [bend right=45] (18) to (19);
		\draw [bend left=45] (17) to (19);
		\draw [bend left=45] (11) to (21.center);
		\draw [bend right=45] (11) to (22.center);
		\draw [bend right=45, looseness=1.25] (23.center) to (12);
		\draw [bend right=45, looseness=1.25] (12) to (24.center);
		\draw (21.center) to (28.center);
		\draw (22.center) to (27.center);
		\draw [bend left=45] (28.center) to (17);
		\draw [bend right=45] (27.center) to (17);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw [bend right] (25.center) to (18);
		\draw [bend left=45] (26.center) to (18);
		\draw [bend right=45, looseness=1.25] (40.center) to (36);
		\draw [bend right=15, looseness=1.25] (39.center) to (36);
		\draw [bend left=15, looseness=1.25] (37.center) to (36);
		\draw [bend left=45, looseness=1.25] (38.center) to (36);
		\draw (36) to (41.center);
		\draw (48.center) to (42);
		\draw [bend left=45] (42) to (43);
		\draw [bend right=45] (42) to (44);
		\draw [bend left=45] (43) to (49.center);
		\draw [bend right=45] (43) to (50.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (44);
		\draw [bend right=45, looseness=1.25] (44) to (52.center);
		\draw (49.center) to (56.center);
		\draw (50.center) to (55.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw [bend left=45] (62) to (63);
		\draw [bend left=45] (64) to (62);
		\draw [bend left=45] (63) to (67.center);
		\draw [bend right=45] (63) to (66.center);
		\draw [bend left=45] (64) to (68.center);
		\draw [bend right=45] (64) to (69.center);
		\draw [bend right=45, looseness=1.25] (69.center) to (65);
		\draw [bend right=15, looseness=1.25] (68.center) to (65);
		\draw [bend left=15, looseness=1.25] (66.center) to (65);
		\draw [bend left=45, looseness=1.25] (67.center) to (65);
		\draw (70.center) to (62);
		\draw [bend right=45, looseness=1.25] (75.center) to (71);
		\draw [bend right=15, looseness=1.25] (74.center) to (71);
		\draw [bend left=15, looseness=1.25] (72.center) to (71);
		\draw [bend left=45, looseness=1.25] (73.center) to (71);
		\draw (71) to (76.center);
		\draw (77.center) to (84.center);
		\draw (78.center) to (83.center);
		\draw (79.center) to (82.center);
		\draw (80.center) to (81.center);
		\draw [bend left=45, looseness=1.25] (93.center) to (89);
		\draw [bend left=15, looseness=1.25] (92.center) to (89);
		\draw [bend right=15, looseness=1.25] (90.center) to (89);
		\draw [bend right=45, looseness=1.25] (91.center) to (89);
		\draw (65) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=black node] (1) at (-1, 0) {};
		\node [style=black node] (2) at (1, 2) {};
		\node [style=black node] (3) at (1, -2) {};
		\node [style=white node] (4) at (5, 0) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, -3) {};
		\node [style=none] (9) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (2);
		\draw [bend left=45] (3) to (1);
		\draw [bend left=45] (2) to (6.center);
		\draw [bend right=45] (2) to (5.center);
		\draw [bend left=45] (3) to (7.center);
		\draw [bend right=45] (3) to (8.center);
		\draw [bend right=45, looseness=1.25] (8.center) to (4);
		\draw [bend right=15, looseness=1.25] (7.center) to (4);
		\draw [bend left=15, looseness=1.25] (5.center) to (4);
		\draw [bend left=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black node] (1) at (2, 0) {};
		\node [style=black node] (2) at (4, 2) {};
		\node [style=black node] (3) at (4, -2) {};
		\node [style=white node] (4) at (8, 0) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=none] (6) at (5, 3) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, -3) {};
		\node [style=none] (9) at (10, 0) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=black node] (11) at (10, 0) {};
		\node [style=black node] (12) at (12, 3) {};
		\node [style=black node] (13) at (12, -3) {};
		\node [style=white node] (14) at (16, 0) {};
		\node [style=none] (15) at (12.5, 2.5) {};
		\node [style=none] (16) at (12.5, 3.5) {};
		\node [style=none] (17) at (12.5, -2.5) {};
		\node [style=none] (18) at (12.5, -3.5) {};
		\node [style=none] (19) at (18, 0) {};
		\node [style=black node] (52) at (12, 1) {};
		\node [style=black node] (53) at (12, -1) {};
		\node [style=none] (54) at (12.5, 1.5) {};
		\node [style=none] (55) at (12.5, 0.5) {};
		\node [style=none] (56) at (12.5, -0.5) {};
		\node [style=none] (57) at (12.5, -1.5) {};
		\node [style=none] (58) at (12.5, 1.5) {};
		\node [style=none] (59) at (20, 0) {};
		\node [style=black node] (60) at (22, 0) {};
		\node [style=black node] (61) at (24, 2) {};
		\node [style=black node] (62) at (24, -2) {};
		\node [style=none] (64) at (25, 1) {};
		\node [style=none] (65) at (25, 3) {};
		\node [style=none] (66) at (25, -1) {};
		\node [style=none] (67) at (25, -3) {};
		\node [style=black node] (71) at (32, 3) {};
		\node [style=black node] (72) at (32, -3) {};
		\node [style=white node] (73) at (36, 0) {};
		\node [style=none] (74) at (32.5, 2.5) {};
		\node [style=none] (75) at (32.5, 3.5) {};
		\node [style=none] (76) at (32.5, -2.5) {};
		\node [style=none] (77) at (32.5, -3.5) {};
		\node [style=none] (78) at (38, 0) {};
		\node [style=black node] (85) at (32, 1) {};
		\node [style=black node] (86) at (32, -1) {};
		\node [style=none] (87) at (32.5, 1.5) {};
		\node [style=none] (88) at (32.5, 0.5) {};
		\node [style=none] (89) at (32.5, -0.5) {};
		\node [style=none] (90) at (32.5, -1.5) {};
		\node [style=none] (91) at (32.5, 1.5) {};
		\node [style=black node] (93) at (4, -8) {};
		\node [style=black node] (94) at (5, -7) {};
		\node [style=black node] (95) at (5, -9) {};
		\node [style=white node] (96) at (7, -8) {};
		\node [style=none] (97) at (5.5, -7.5) {};
		\node [style=none] (98) at (5.5, -6.5) {};
		\node [style=none] (99) at (5.5, -8.5) {};
		\node [style=none] (100) at (5.5, -9.5) {};
		\node [style=none] (101) at (7, -8) {};
		\node [style=black node] (104) at (4, -12) {};
		\node [style=black node] (105) at (5, -11) {};
		\node [style=black node] (106) at (5, -13) {};
		\node [style=white node] (107) at (7, -12) {};
		\node [style=none] (108) at (5.5, -11.5) {};
		\node [style=none] (109) at (5.5, -10.5) {};
		\node [style=none] (110) at (5.5, -12.5) {};
		\node [style=none] (111) at (5.5, -13.5) {};
		\node [style=none] (112) at (7, -12) {};
		\node [style=black node] (114) at (2, -10) {};
		\node [style=none] (115) at (0, -10) {};
		\node [style=white node] (116) at (9, -10) {};
		\node [style=black node] (117) at (10, -10) {};
		\node [style=black node] (118) at (12, -8) {};
		\node [style=black node] (119) at (12, -12) {};
		\node [style=white node] (120) at (16, -10) {};
		\node [style=none] (121) at (18, -10) {};
		\node [style=none] (122) at (13, -6.5) {};
		\node [style=none] (123) at (13, -7.5) {};
		\node [style=none] (124) at (13, -8.5) {};
		\node [style=none] (125) at (13, -9.5) {};
		\node [style=none] (126) at (13, -13.5) {};
		\node [style=none] (127) at (13, -12.5) {};
		\node [style=none] (128) at (13, -11.5) {};
		\node [style=none] (130) at (13, -10.5) {};
		\node [style=black node] (131) at (24, -8) {};
		\node [style=black node] (132) at (25, -7) {};
		\node [style=black node] (133) at (25, -9) {};
		\node [style=none] (135) at (25.5, -7.5) {};
		\node [style=none] (136) at (25.5, -6.5) {};
		\node [style=none] (137) at (25.5, -8.5) {};
		\node [style=none] (138) at (25.5, -9.5) {};
		\node [style=black node] (140) at (24, -12) {};
		\node [style=black node] (141) at (25, -11) {};
		\node [style=black node] (142) at (25, -13) {};
		\node [style=none] (144) at (25.5, -11.5) {};
		\node [style=none] (145) at (25.5, -10.5) {};
		\node [style=none] (146) at (25.5, -12.5) {};
		\node [style=none] (147) at (25.5, -13.5) {};
		\node [style=black node] (149) at (22, -10) {};
		\node [style=none] (150) at (20, -10) {};
		\node [style=white node] (155) at (36, -10) {};
		\node [style=none] (156) at (38, -10) {};
		\node [style=none] (157) at (33, -6.5) {};
		\node [style=none] (158) at (33, -7.5) {};
		\node [style=none] (159) at (33, -8.5) {};
		\node [style=none] (160) at (33, -9.5) {};
		\node [style=none] (161) at (33, -13.5) {};
		\node [style=none] (162) at (33, -12.5) {};
		\node [style=none] (163) at (33, -11.5) {};
		\node [style=none] (164) at (33, -10.5) {};
		\node [style=none] (165) at (19, 0) {=};
		\node [style=none] (166) at (19, -10) {=};
		\node [style=none] (167) at (29, -5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (2);
		\draw [bend left=45] (3) to (1);
		\draw [bend left=45] (2) to (6.center);
		\draw [bend right=45] (2) to (5.center);
		\draw [bend left=45] (3) to (7.center);
		\draw [bend right=45] (3) to (8.center);
		\draw [bend right=45, looseness=1.25] (8.center) to (4);
		\draw [bend right=15, looseness=1.25] (7.center) to (4);
		\draw [bend left=15, looseness=1.25] (5.center) to (4);
		\draw [bend left=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9.center);
		\draw (10.center) to (11);
		\draw [bend left] (11) to (12);
		\draw [bend left] (13) to (11);
		\draw [bend left=45] (12) to (16.center);
		\draw [bend right=45] (12) to (15.center);
		\draw [bend left=45] (13) to (17.center);
		\draw [bend right=45] (13) to (18.center);
		\draw [bend right=45, looseness=1.25] (18.center) to (14);
		\draw [bend right=15, looseness=1.25] (17.center) to (14);
		\draw [bend left=15, looseness=1.25] (15.center) to (14);
		\draw [bend left=45, looseness=1.25] (16.center) to (14);
		\draw (14) to (19.center);
		\draw [bend left, looseness=0.75] (11) to (52);
		\draw [bend right, looseness=0.75] (11) to (53);
		\draw [bend right=45, looseness=1.25] (58.center) to (52);
		\draw [bend right=45, looseness=0.75] (52) to (55.center);
		\draw [bend right=45] (56.center) to (53);
		\draw [bend right=60, looseness=0.75] (53) to (57.center);
		\draw [bend right] (57.center) to (14);
		\draw [bend right=15] (56.center) to (14);
		\draw [bend left=15] (55.center) to (14);
		\draw [bend left] (58.center) to (14);
		\draw (59.center) to (60);
		\draw [bend left=45] (60) to (61);
		\draw [bend left=45] (62) to (60);
		\draw [bend left=45] (61) to (65.center);
		\draw [bend right=45] (61) to (64.center);
		\draw [bend left=45] (62) to (66.center);
		\draw [bend right=45] (62) to (67.center);
		\draw [bend left=45] (71) to (75.center);
		\draw [bend right=45] (71) to (74.center);
		\draw [bend left=45] (72) to (76.center);
		\draw [bend right=45] (72) to (77.center);
		\draw [bend right=45, looseness=1.25] (77.center) to (73);
		\draw [bend right=15, looseness=1.25] (76.center) to (73);
		\draw [bend left=15, looseness=1.25] (74.center) to (73);
		\draw [bend left=45, looseness=1.25] (75.center) to (73);
		\draw (73) to (78.center);
		\draw [bend right=45, looseness=1.25] (91.center) to (85);
		\draw [bend right=45, looseness=0.75] (85) to (88.center);
		\draw [bend right=45] (89.center) to (86);
		\draw [bend right=60, looseness=0.75] (86) to (90.center);
		\draw [bend right] (90.center) to (73);
		\draw [bend right=15] (89.center) to (73);
		\draw [bend left=15] (88.center) to (73);
		\draw [bend left] (91.center) to (73);
		\draw (64.center) to (85);
		\draw (65.center) to (71);
		\draw (66.center) to (86);
		\draw (67.center) to (72);
		\draw [bend left=45] (93) to (94);
		\draw [bend left=45] (95) to (93);
		\draw [bend left=45] (94) to (98.center);
		\draw [bend right=45] (94) to (97.center);
		\draw [bend left=45] (95) to (99.center);
		\draw [bend right=45] (95) to (100.center);
		\draw [bend right=45, looseness=1.25] (100.center) to (96);
		\draw [bend right=15, looseness=1.25] (99.center) to (96);
		\draw [bend left=15, looseness=1.25] (97.center) to (96);
		\draw [bend left=45, looseness=1.25] (98.center) to (96);
		\draw [bend left=45] (104) to (105);
		\draw [bend left=45] (106) to (104);
		\draw [bend left=45] (105) to (109.center);
		\draw [bend right=45] (105) to (108.center);
		\draw [bend left=45] (106) to (110.center);
		\draw [bend right=45] (106) to (111.center);
		\draw [bend right=45, looseness=1.25] (111.center) to (107);
		\draw [bend right=15, looseness=1.25] (110.center) to (107);
		\draw [bend left=15, looseness=1.25] (108.center) to (107);
		\draw [bend left=45, looseness=1.25] (109.center) to (107);
		\draw (114) to (115.center);
		\draw [bend left=45] (114) to (93);
		\draw [bend right=45] (114) to (104);
		\draw [bend left=45] (101.center) to (116);
		\draw [bend right=45] (112.center) to (116);
		\draw (116) to (117);
		\draw [bend left=45] (117) to (118);
		\draw [bend right=45] (117) to (119);
		\draw [bend left] (118) to (122.center);
		\draw [bend left] (118) to (123.center);
		\draw [bend right] (118) to (124.center);
		\draw [bend right] (118) to (125.center);
		\draw [bend right] (130.center) to (119);
		\draw [bend right, looseness=0.75] (128.center) to (119);
		\draw [bend right] (119) to (127.center);
		\draw [bend right, looseness=0.75] (119) to (126.center);
		\draw [bend left=45] (122.center) to (120);
		\draw [bend left] (123.center) to (120);
		\draw [bend left] (124.center) to (120);
		\draw (125.center) to (120);
		\draw (130.center) to (120);
		\draw [bend right=15] (128.center) to (120);
		\draw [bend right] (127.center) to (120);
		\draw [bend left=45] (120) to (126.center);
		\draw (120) to (121.center);
		\draw [bend left=45] (131) to (132);
		\draw [bend left=45] (133) to (131);
		\draw [bend left=45] (132) to (136.center);
		\draw [bend right=45] (132) to (135.center);
		\draw [bend left=45] (133) to (137.center);
		\draw [bend right=45] (133) to (138.center);
		\draw [bend left=45] (140) to (141);
		\draw [bend left=45] (142) to (140);
		\draw [bend left=45] (141) to (145.center);
		\draw [bend right=45] (141) to (144.center);
		\draw [bend left=45] (142) to (146.center);
		\draw [bend right=45] (142) to (147.center);
		\draw (149) to (150.center);
		\draw [bend left=45] (149) to (131);
		\draw [bend right=45] (149) to (140);
		\draw [bend left=45] (157.center) to (155);
		\draw [bend left] (158.center) to (155);
		\draw [bend left] (159.center) to (155);
		\draw (160.center) to (155);
		\draw (164.center) to (155);
		\draw [bend right=15] (163.center) to (155);
		\draw [bend right] (162.center) to (155);
		\draw [bend left=45] (155) to (161.center);
		\draw (155) to (156.center);
		\draw (136.center) to (157.center);
		\draw (135.center) to (158.center);
		\draw (137.center) to (159.center);
		\draw (138.center) to (160.center);
		\draw (145.center) to (164.center);
		\draw (144.center) to (163.center);
		\draw (146.center) to (162.center);
		\draw (147.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-hom-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (2, 0) {};
		\node [style=little box] (1) at (4, 0) {$-$};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=black node] (5) at (6, 0) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (7, -1) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (7.5, 1.5) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (7, -2) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (7, 2) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (7.5, -1.5) {};
		\node [style=black node] (17) at (-2, 0) {};
		\node [style=white node] (18) at (10, 0) {};
		\node [style=none] (19) at (2, 4) {};
		\node [style=none] (20) at (6, 4) {};
		\node [style=none] (21) at (2, -4) {};
		\node [style=none] (22) at (6, -4) {};
		\node [style=none] (23) at (-6, 0) {};
		\node [style=none] (24) at (14, 0) {};
		\node [style=white node] (25) at (24, 0) {};
		\node [style=little box] (26) at (26, 0) {$-$};
		\node [style=none] (27) at (23, 1) {};
		\node [style=none] (28) at (23, -1) {};
		\node [style=none] (29) at (22, 0) {};
		\node [style=black node] (42) at (20, 0) {};
		\node [style=none] (44) at (21, 1) {};
		\node [style=none] (46) at (21, -1) {};
		\node [style=none] (48) at (16, 0) {};
		\node [style=none] (49) at (30, 0) {};
		\node [style=none] (50) at (15, 0) {=};
		\node [style=none] (51) at (31, 0) {=};
		\node [style=little box] (53) at (36, 0) {$-$};
		\node [style=none] (60) at (32, 0) {};
		\node [style=none] (61) at (40, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0);
		\draw [bend right=45] (3.center) to (0);
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw [bend left=45] (5) to (6.center);
		\draw [bend right=45] (5) to (7.center);
		\draw [style=arrow] (8.center) to (5);
		\draw [bend left=45] (2.center) to (13.center);
		\draw [bend left=45] (13.center) to (9.center);
		\draw [bend right=45] (6.center) to (10.center);
		\draw [bend right=45] (10.center) to (14.center);
		\draw (9.center) to (14.center);
		\draw [bend left=45] (15.center) to (3.center);
		\draw [bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [bend right=45] (12.center) to (16.center);
		\draw [bend left=45] (7.center) to (16.center);
		\draw (17) to (4.center);
		\draw [style=arrow] (8.center) to (18);
		\draw [bend left=45] (17) to (19.center);
		\draw [bend left=45] (20.center) to (18);
		\draw [bend right=45] (17) to (21.center);
		\draw [bend right=45] (22.center) to (18);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (17);
		\draw (18) to (24.center);
		\draw [bend left=45] (27.center) to (25);
		\draw [bend right=45] (28.center) to (25);
		\draw (29.center) to (25);
		\draw (25) to (26);
		\draw (42) to (29.center);
		\draw [bend left=45] (42) to (44.center);
		\draw [bend right=45] (42) to (46.center);
		\draw (48.center) to (42);
		\draw (44.center) to (27.center);
		\draw (46.center) to (28.center);
		\draw (26) to (49.center);
		\draw (53) to (61.center);
		\draw (60.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-hom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (0, 0) {};
		\node [style=little box] (1) at (2, 0) {$-$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=black node] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (5.5, 1.5) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (5, 2) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0);
		\draw [bend right=45] (3.center) to (0);
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw [bend left=45] (5) to (6.center);
		\draw [bend right=45] (5) to (7.center);
		\draw [style=arrow] (8.center) to (5);
		\draw [bend left=45] (2.center) to (13.center);
		\draw [bend left=45] (13.center) to (9.center);
		\draw [bend right=45] (6.center) to (10.center);
		\draw [bend right=45] (10.center) to (14.center);
		\draw (9.center) to (14.center);
		\draw [bend left=45] (15.center) to (3.center);
		\draw [bend right=45, looseness=1.25] (15.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [bend right=45] (12.center) to (16.center);
		\draw [bend left=45] (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-2, 0) {$A \otimes B$};
		\node [style=none] (5) at (1.5, 1) {$A$};
		\node [style=none] (6) at (1.5, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0);
		\draw [bend right=45] (1.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-2, 0) {};
		\node [style=white node] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=smaller box] (6) at (0, 1) {$f_1$};
		\node [style=smaller box] (7) at (0, -1) {$f_n$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (0) to (5.center);
		\draw [bend right=45] (8.center) to (0);
		\draw [bend left=45] (9.center) to (0);
		\draw [bend right=45, looseness=0.75] (11.center) to (3);
		\draw [bend right=45, looseness=0.75] (3) to (10.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor-unit-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (2, 0) {};
		\node [style=white node] (1) at (4, 2) {};
		\node [style=white node] (2) at (4, -2) {};
		\node [style=white node] (3) at (6, 0) {};
		\node [style=black node] (5) at (8, 0) {};
		\node [style=black node] (6) at (10, 2) {};
		\node [style=black node] (7) at (10, -2) {};
		\node [style=white node] (8) at (12, 0) {};
		\node [style=none] (13) at (14, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=black node] (16) at (18, 0) {};
		\node [style=white node] (17) at (20, 2) {};
		\node [style=white node] (18) at (20, -2) {};
		\node [style=black node] (21) at (22, 2) {};
		\node [style=black node] (22) at (22, -2) {};
		\node [style=white node] (23) at (24, 0) {};
		\node [style=none] (24) at (26, 0) {};
		\node [style=none] (25) at (16, 0) {};
		\node [style=black node] (26) at (30, 0) {};
		\node [style=white node] (31) at (32, 0) {};
		\node [style=none] (32) at (34, 0) {};
		\node [style=none] (33) at (28, 0) {};
		\node [style=none] (34) at (36, 0) {};
		\node [style=none] (35) at (38, 0) {};
		\node [style=none] (36) at (0, -11) {};
		\node [style=white node] (37) at (2, -11) {};
		\node [style=none] (38) at (3, -11) {};
		\node [style=black node] (39) at (4, -11) {};
		\node [style=black node] (40) at (6, -11) {};
		\node [style=white node] (42) at (10, -11) {};
		\node [style=none] (43) at (8, -13) {};
		\node [style=none] (44) at (8, -9) {};
		\node [style=none] (47) at (12, -11) {};
		\node [style=none] (50) at (14, -11) {};
		\node [style=black node] (54) at (16, -11) {};
		\node [style=white node] (55) at (20, -11) {};
		\node [style=none] (56) at (18, -13) {};
		\node [style=none] (57) at (18, -9) {};
		\node [style=none] (58) at (22, -11) {};
		\node [style=none] (59) at (13, -11) {=};
		\node [style=none] (60) at (23, -11) {=};
		\node [style=none] (61) at (24, -11) {};
		\node [style=none] (62) at (26, -11) {};
		\node [style=none] (63) at (15, 0) {=};
		\node [style=none] (64) at (27, 0) {=};
		\node [style=none] (66) at (35, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5) to (6);
		\draw [bend left=45] (7) to (5);
		\draw (8) to (13.center);
		\draw (14.center) to (0);
		\draw [bend left=45] (0) to (1);
		\draw [bend right=45] (0) to (2);
		\draw [bend left=45] (1) to (3);
		\draw [bend right=45] (2) to (3);
		\draw [bend left=45] (6) to (8);
		\draw [bend right=45] (7) to (8);
		\draw (3) to (5);
		\draw (23) to (24.center);
		\draw (25.center) to (16);
		\draw [bend left=45] (16) to (17);
		\draw [bend right=45] (16) to (18);
		\draw [bend left=45] (21) to (23);
		\draw [bend right=45] (22) to (23);
		\draw (17) to (21);
		\draw (18) to (22);
		\draw (31) to (32.center);
		\draw (33.center) to (26);
		\draw (34.center) to (35.center);
		\draw (38.center) to (39);
		\draw (39) to (40);
		\draw [bend left=45] (40) to (44.center);
		\draw [bend right=45] (40) to (43.center);
		\draw [bend right=45] (43.center) to (42);
		\draw [bend left=45] (44.center) to (42);
		\draw (42) to (47.center);
		\draw (36.center) to (37);
		\draw (37) to (38.center);
		\draw [bend left=45] (54) to (57.center);
		\draw [bend right=45] (54) to (56.center);
		\draw [bend right=45] (56.center) to (55);
		\draw [bend left=45] (57.center) to (55);
		\draw (55) to (58.center);
		\draw (50.center) to (54);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 1) {$A$};
		\node [style=none] (5) at (-1.5, -1) {$B$};
		\node [style=none] (6) at (2, 0) {$A\otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-transformation-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=little box] (5) at (-8, 2) {$\alpha_{A_1}$};
		\node [style=little box] (6) at (-8, -2) {$\alpha_{A_n}$};
		\node [style=none] (7) at (-13, 2) {};
		\node [style=none] (8) at (-13, -2) {};
		\node [style=none] (9) at (5, 0) {=};
		\node [style=none] (10) at (7, 2) {};
		\node [style=none] (11) at (7, -2) {};
		\node [style=none] (12) at (9, 2) {};
		\node [style=none] (13) at (9, -2) {};
		\node [style=none] (15) at (12, 0) {};
		\node [style=none] (16) at (23, 0) {};
		\node [style=little box] (17) at (18, 0) {$\alpha_B$};
		\node [style=big triangle] (18) at (-3, 0) {$f$};
		\node [style=big triangle] (19) at (11, 0) {$f$};
		\node [style=none] (20) at (-8, 5) {};
		\node [style=none] (21) at (-8, -5) {};
		\node [style=none] (22) at (2, -5) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (-12, 5) {};
		\node [style=none] (25) at (-12, -5) {};
		\node [style=none] (26) at (-9, 4) {$F$};
		\node [style=none] (27) at (-7, 4) {$G$};
		\node [style=none] (28) at (8, 5) {};
		\node [style=none] (29) at (8, -5) {};
		\node [style=none] (30) at (18, -5) {};
		\node [style=none] (31) at (18, 5) {};
		\node [style=none] (32) at (22, 5) {};
		\node [style=none] (33) at (22, -5) {};
		\node [style=none] (34) at (19, 4) {$G$};
		\node [style=none] (35) at (17, 4) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (5);
		\draw (5) to (7.center);
		\draw (6) to (2.center);
		\draw (6) to (8.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (15.center) to (17);
		\draw (17) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (21.center);
		\draw (24.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-transformation-monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (5, 6) {};
		\node [style=white node] (3) at (8, 6) {};
		\node [style=none] (4) at (4, 6) {};
		\node [style=none] (5) at (13, 6) {};
		\node [style=none] (6) at (6, 7) {};
		\node [style=none] (7) at (6, 5) {};
		\node [style=none] (8) at (7, 7) {};
		\node [style=none] (9) at (7, 5) {};
		\node [style=none] (10) at (5.5, 8) {};
		\node [style=none] (11) at (5.5, 4) {};
		\node [style=none] (12) at (10, 8) {};
		\node [style=none] (13) at (10, 4) {};
		\node [style=none] (14) at (8, 8.5) {$F$};
		\node [style=smaller box] (15) at (10, 6) {};
		\node [style=none] (16) at (12, 8) {};
		\node [style=none] (17) at (12, 4) {};
		\node [style=none] (18) at (11, 8.5) {$G$};
		\node [style=black node] (19) at (-5, 12) {};
		\node [style=none] (20) at (-6, 12) {};
		\node [style=none] (21) at (-4, 13) {};
		\node [style=none] (22) at (-4, 11) {};
		\node [style=smaller box] (23) at (-3.5, 13) {};
		\node [style=smaller box] (24) at (-3.5, 11) {};
		\node [style=none] (25) at (-3, 13) {};
		\node [style=none] (26) at (-3, 11) {};
		\node [style=white node] (27) at (-2, 12) {};
		\node [style=black node] (28) at (-1, 12) {};
		\node [style=white node] (29) at (1, 12) {};
		\node [style=none] (30) at (2, 12) {};
		\node [style=none] (31) at (-3.5, 14) {};
		\node [style=none] (32) at (-3.5, 10) {};
		\node [style=none] (33) at (-4.5, 14) {};
		\node [style=none] (34) at (-4.5, 10) {};
		\node [style=none] (35) at (-2.5, 10) {};
		\node [style=none] (36) at (-2.5, 14) {};
		\node [style=none] (37) at (0, 14) {};
		\node [style=none] (38) at (0, 10) {};
		\node [style=none] (39) at (1.5, 10) {};
		\node [style=none] (40) at (1.5, 14) {};
		\node [style=none] (41) at (-4, 14.5) {$F$};
		\node [style=none] (42) at (-3, 14.5) {$G$};
		\node [style=none] (43) at (0.75, 14.5) {$G$};
		\node [style=black node] (44) at (5, 12) {};
		\node [style=none] (45) at (4, 12) {};
		\node [style=none] (46) at (6, 13) {};
		\node [style=none] (47) at (6, 11) {};
		\node [style=smaller box] (48) at (6.5, 13) {};
		\node [style=smaller box] (49) at (6.5, 11) {};
		\node [style=none] (50) at (7, 13) {};
		\node [style=none] (51) at (7, 11) {};
		\node [style=white node] (54) at (11, 12) {};
		\node [style=none] (55) at (12, 12) {};
		\node [style=none] (56) at (6.5, 14) {};
		\node [style=none] (57) at (6.5, 10) {};
		\node [style=none] (58) at (5.5, 14) {};
		\node [style=none] (59) at (5.5, 10) {};
		\node [style=none] (60) at (7.5, 10) {};
		\node [style=none] (61) at (7.5, 14) {};
		\node [style=none] (62) at (10, 14) {};
		\node [style=none] (63) at (10, 10) {};
		\node [style=none] (64) at (11.5, 10) {};
		\node [style=none] (65) at (11.5, 14) {};
		\node [style=none] (66) at (6, 14.5) {$F$};
		\node [style=none] (67) at (7, 14.5) {$G$};
		\node [style=none] (68) at (10.75, 14.5) {$G$};
		\node [style=none] (69) at (10, 13) {};
		\node [style=none] (70) at (10, 11) {};
		\node [style=black node] (71) at (-5, 6) {};
		\node [style=none] (72) at (-6, 6) {};
		\node [style=none] (73) at (-4, 7) {};
		\node [style=none] (74) at (-4, 5) {};
		\node [style=smaller box] (75) at (-3.5, 7) {};
		\node [style=smaller box] (76) at (-3.5, 5) {};
		\node [style=none] (77) at (-3, 7) {};
		\node [style=none] (78) at (-3, 5) {};
		\node [style=white node] (79) at (1, 6) {};
		\node [style=none] (80) at (2, 6) {};
		\node [style=none] (81) at (-3.5, 8) {};
		\node [style=none] (82) at (-3.5, 4) {};
		\node [style=none] (83) at (-4.5, 8) {};
		\node [style=none] (84) at (-4.5, 4) {};
		\node [style=none] (89) at (1.5, 4) {};
		\node [style=none] (90) at (1.5, 8) {};
		\node [style=none] (91) at (-4, 8.5) {$F$};
		\node [style=none] (92) at (-1, 8.5) {$G$};
		\node [style=none] (94) at (0, 7) {};
		\node [style=none] (95) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3) to (5.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (0);
		\draw [bend right=45] (6.center) to (0);
		\draw [bend left=45] (8.center) to (3);
		\draw [bend right=45, looseness=0.75] (9.center) to (3);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (12.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19);
		\draw [bend left=45] (19) to (21.center);
		\draw [bend right=45, looseness=1.25] (19) to (22.center);
		\draw [bend left=45] (25.center) to (27);
		\draw [bend right=45] (26.center) to (27);
		\draw (27) to (28);
		\draw [bend left=90, looseness=1.50] (28) to (29);
		\draw [bend right=90, looseness=1.50] (28) to (29);
		\draw (29) to (30.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (37.center) to (40.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (45.center) to (44);
		\draw [bend left=45] (44) to (46.center);
		\draw [bend right=45, looseness=1.25] (44) to (47.center);
		\draw (54) to (55.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (65.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [bend right=45] (70.center) to (54);
		\draw [bend left=45] (69.center) to (54);
		\draw (50.center) to (69.center);
		\draw (51.center) to (70.center);
		\draw (72.center) to (71);
		\draw [bend left=45] (71) to (73.center);
		\draw [bend right=45, looseness=1.25] (71) to (74.center);
		\draw (79) to (80.center);
		\draw (84.center) to (83.center);
		\draw (81.center) to (82.center);
		\draw (89.center) to (90.center);
		\draw [bend right=45] (95.center) to (79);
		\draw [bend left=45] (94.center) to (79);
		\draw (77.center) to (94.center);
		\draw (78.center) to (95.center);
		\draw (81.center) to (90.center);
		\draw (82.center) to (89.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-transformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big triangle] (0) at (-5, 0) {G(f)};
		\node [style=big triangle] (1) at (7, 0) {$F(f)$};
		\node [style=none] (2) at (12, 0) {};
		\node [style=none] (3) at (8, 0) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (6, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (9) at (14, 0) {};
		\node [style=none] (10) at (15, 0) {};
		\node [style=little box] (11) at (13, 0) {$\alpha_B$};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=none] (17) at (2, 0) {=};
		\node [style=none] (18) at (-6, 2) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=none] (20) at (-6, -2) {};
		\node [style=none] (21) at (-8, -2) {};
		\node [style=little box] (22) at (-9, 2) {$\alpha_{A_1}$};
		\node [style=little box] (23) at (-9, -2) {$\alpha_{A_n}$};
		\node [style=none] (24) at (-10, 2) {};
		\node [style=none] (25) at (-11, 2) {};
		\node [style=none] (26) at (-10, -2) {};
		\node [style=none] (27) at (-11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-univ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big triangle] (0) at (3, 0) {$f$};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (10, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (7) at (0, 0.25) {$\vdots$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (-7, 2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (11) at (-7, -2) {};
		\node [style=black node] (12) at (-2, 0) {};
		\node [style=white node] (13) at (-4, 0) {};
		\node [style=none] (14) at (-7, 1) {};
		\node [style=none] (15) at (-7, -1) {};
		\node [style=none] (16) at (-5.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw [bend left=15] (12) to (3.center);
		\draw [bend right=15] (12) to (4.center);
		\draw (13) to (12);
		\draw [bend right=15, looseness=1.25] (15.center) to (13);
		\draw [bend left=15, looseness=1.25] (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-ur-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (1) at (8, 0) {};
		\node [style=white node] (2) at (6, 2) {};
		\node [style=white node] (3) at (6, -2) {};
		\node [style=black node] (4) at (2, 0) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=none] (6) at (5, 3) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, -3) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=black node] (10) at (10, 0) {};
		\node [style=white node] (13) at (14, 0) {};
		\node [style=smaller box] (14) at (12, 2) {$f_1$};
		\node [style=smaller box] (15) at (12, -2) {$f_n$};
		\node [style=little box] (16) at (16, 0) {$g$};
		\node [style=none] (17) at (18, 0) {};
		\node [style=white node] (19) at (26, 2) {};
		\node [style=white node] (20) at (26, -2) {};
		\node [style=black node] (21) at (22, 0) {};
		\node [style=none] (22) at (25, 1) {};
		\node [style=none] (23) at (25, 3) {};
		\node [style=none] (24) at (25, -1) {};
		\node [style=none] (25) at (25, -3) {};
		\node [style=none] (26) at (20, 0) {};
		\node [style=white node] (28) at (30, 0) {};
		\node [style=smaller box] (29) at (28, 2) {$f_1$};
		\node [style=smaller box] (30) at (28, -2) {$f_n$};
		\node [style=little box] (31) at (32, 0) {$g$};
		\node [style=none] (32) at (34, 0) {};
		\node [style=none] (33) at (19, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1) to (2);
		\draw [bend right=45] (3) to (1);
		\draw [bend right=45] (2) to (6.center);
		\draw [bend left=45] (2) to (5.center);
		\draw [bend right=45] (3) to (7.center);
		\draw [bend left=45] (3) to (8.center);
		\draw [bend left=45, looseness=1.25] (8.center) to (4);
		\draw [bend left=15, looseness=1.25] (7.center) to (4);
		\draw [bend right=15, looseness=1.25] (5.center) to (4);
		\draw [bend right=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9.center);
		\draw (10) to (1);
		\draw (16) to (17.center);
		\draw [bend left=45] (10) to (14);
		\draw [bend left=45] (14) to (13);
		\draw (13) to (16);
		\draw [bend right=45] (15) to (13);
		\draw [bend right=45] (10) to (15);
		\draw [bend right=45] (19) to (23.center);
		\draw [bend left=45] (19) to (22.center);
		\draw [bend right=45] (20) to (24.center);
		\draw [bend left=45] (20) to (25.center);
		\draw [bend left=45, looseness=1.25] (25.center) to (21);
		\draw [bend left=15, looseness=1.25] (24.center) to (21);
		\draw [bend right=15, looseness=1.25] (22.center) to (21);
		\draw [bend right=45, looseness=1.25] (23.center) to (21);
		\draw (21) to (26.center);
		\draw (31) to (32.center);
		\draw [bend left=45] (29) to (28);
		\draw (28) to (31);
		\draw [bend right=45] (30) to (28);
		\draw (19) to (29);
		\draw (20) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-ur-equiv-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (8, 0) {};
		\node [style=white node] (1) at (6, 2) {};
		\node [style=white node] (2) at (6, -2) {};
		\node [style=black node] (3) at (2, 0) {};
		\node [style=none] (4) at (5, 1) {};
		\node [style=none] (5) at (5, 3) {};
		\node [style=none] (6) at (5, -1) {};
		\node [style=none] (7) at (5, -3) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=black node] (9) at (10, 0) {};
		\node [style=white node] (10) at (15, 0) {};
		\node [style=none] (14) at (22, 0) {};
		\node [style=little triangle] (15) at (13, 2) {};
		\node [style=little triangle] (16) at (13, -2) {};
		\node [style=black node] (17) at (12, 2) {};
		\node [style=black node] (18) at (12, -2) {};
		\node [style=none] (19) at (12.5, 2.5) {};
		\node [style=none] (20) at (12.5, 1.5) {};
		\node [style=none] (21) at (12.5, -1.5) {};
		\node [style=none] (22) at (12.5, -2.5) {};
		\node [style=black node] (23) at (17, 0) {};
		\node [style=triangle] (24) at (19, 0) {};
		\node [style=none] (25) at (18, 1) {};
		\node [style=none] (26) at (18, -1) {};
		\node [style=none] (27) at (22, 0) {};
		\node [style=none] (28) at (23, 0) {=};
		\node [style=black node] (32) at (26, 0) {};
		\node [style=none] (33) at (27.5, 0.5) {};
		\node [style=none] (34) at (27.5, 1.5) {};
		\node [style=none] (35) at (27.5, -0.5) {};
		\node [style=none] (36) at (27.5, -1.5) {};
		\node [style=none] (37) at (24, 0) {};
		\node [style=none] (40) at (34, 0) {};
		\node [style=little triangle] (41) at (28, 1) {};
		\node [style=little triangle] (42) at (28, -1) {};
		\node [style=none] (45) at (27.5, 1.5) {};
		\node [style=none] (46) at (27.5, 0.5) {};
		\node [style=none] (47) at (27.5, -0.5) {};
		\node [style=none] (48) at (27.5, -1.5) {};
		\node [style=triangle] (50) at (31, 0) {};
		\node [style=none] (51) at (30, 1) {};
		\node [style=none] (52) at (30, -1) {};
		\node [style=none] (53) at (34, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (1);
		\draw [bend right=45] (2) to (0);
		\draw [bend right=45] (1) to (5.center);
		\draw [bend left=45] (1) to (4.center);
		\draw [bend right=45] (2) to (6.center);
		\draw [bend left=45] (2) to (7.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (3);
		\draw [bend left=15, looseness=1.25] (6.center) to (3);
		\draw [bend right=15, looseness=1.25] (4.center) to (3);
		\draw [bend right=45, looseness=1.25] (5.center) to (3);
		\draw (3) to (8.center);
		\draw (9) to (0);
		\draw [bend left=60] (17) to (19.center);
		\draw [bend right=45] (17) to (20.center);
		\draw [bend left=60] (18) to (21.center);
		\draw [bend right=60, looseness=0.75] (18) to (22.center);
		\draw [bend left=45] (9) to (17);
		\draw [bend right=45] (9) to (18);
		\draw [bend left=45, looseness=0.75] (15) to (10);
		\draw [bend right=45, looseness=0.75] (16) to (10);
		\draw [bend left=45] (23) to (25.center);
		\draw [bend right=45] (23) to (26.center);
		\draw (27.center) to (24);
		\draw (10) to (23);
		\draw [bend left=45, looseness=1.25] (36.center) to (32);
		\draw [bend left, looseness=0.75] (35.center) to (32);
		\draw [bend right, looseness=0.75] (33.center) to (32);
		\draw [bend right=45, looseness=1.25] (34.center) to (32);
		\draw (32) to (37.center);
		\draw (53.center) to (50);
		\draw (34.center) to (45.center);
		\draw (33.center) to (46.center);
		\draw (35.center) to (47.center);
		\draw (36.center) to (48.center);
		\draw (41) to (51.center);
		\draw (42) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multimap-univ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big triangle, dashed] (0) at (3, 0) {$f/m$};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (-5, 3) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=none] (4) at (-5, -3) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (10, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style=none] (12) at (-2, 5) {};
		\node [style=none] (13) at (-2, -5) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=none] (15) at (-2, 5) {};
		\node [style=none] (17) at (-5, -1.5) {};
		\node [style=none] (18) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (19) at (4, 4) {$f$};
		\node [style=white node] (20) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [bend left=15, looseness=1.50] (11.center) to (20);
		\draw [bend right=15, looseness=1.50] (17.center) to (20);
		\draw (20) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (13, 3) {};
		\node [style=none] (9) at (13, -3) {};
		\node [style=little box] (10) at (6, 3) {$\alpha_{A_1}$};
		\node [style=little box] (11) at (6, -3) {$\alpha_{A_m}$};
		\node [style=big box] (12) at (11, 0) {$q(f)$};
		\node [style=none] (15) at (7, 3) {};
		\node [style=none] (16) at (9, 3) {};
		\node [style=none] (27) at (15, 3) {};
		\node [style=none] (28) at (15, -3) {};
		\node [style=none] (31) at (9, -3) {};
		\node [style=none] (32) at (7, -3) {};
		\node [style=none] (41) at (5, 3) {};
		\node [style=none] (43) at (5, -3) {};
		\node [style=none] (45) at (4, 3) {};
		\node [style=none] (47) at (4, -3) {};
		\node [style=none] (97) at (18, 0) {$=$};
		\node [style=none] (98) at (6, 0) {$\vdots$};
		\node [style=none] (99) at (14, 0) {$\vdots$};
		\node [style=none] (100) at (22, 3) {};
		\node [style=none] (101) at (22, -3) {};
		\node [style=little box] (102) at (30, 3) {$\alpha_{B_1}$};
		\node [style=little box] (103) at (30, -3) {$\alpha_{B_n}$};
		\node [style=big box] (104) at (26, 0) {$p(f)$};
		\node [style=none] (105) at (31, 3) {};
		\node [style=none] (106) at (33, 3) {};
		\node [style=none] (107) at (24, 3) {};
		\node [style=none] (108) at (24, -3) {};
		\node [style=none] (109) at (33, -3) {};
		\node [style=none] (110) at (31, -3) {};
		\node [style=none] (111) at (29, 3) {};
		\node [style=none] (112) at (29, -3) {};
		\node [style=none] (113) at (28, 3) {};
		\node [style=none] (114) at (28, -3) {};
		\node [style=none] (115) at (30, 0) {$\vdots$};
		\node [style=none] (116) at (23, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (8.center) to (27.center);
		\draw (9.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (45.center) to (41.center);
		\draw (47.center) to (43.center);
		\draw (105.center) to (106.center);
		\draw (100.center) to (107.center);
		\draw (101.center) to (108.center);
		\draw (110.center) to (109.center);
		\draw (113.center) to (111.center);
		\draw (114.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3, 0) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (5) at (-3.75, 0.25) {$\vdots$};
		\node [style=black node] (6) at (2, -1.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=black node] (11) at (0, -3) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -4) {};
		\node [style=none] (15) at (-0.75, -2.75) {$\vdots$};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-6, -1) {};
		\node [style=none] (18) at (-6, -2) {};
		\node [style=none] (19) at (-6, -4) {};
		\node [style=little box, dashed] (20) at (4, -1.5) {};
		\node [style=none] (21) at (5, -1.5) {};
		\node [style=none] (22) at (9, -1.5) {};
		\node [style=none] (23) at (6, 1) {};
		\node [style=none] (24) at (6, -4) {};
		\node [style=none] (25) at (1, -4) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (-2, -5) {};
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (7, 2) {};
		\node [style=none] (30) at (7, -5) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (-5, 3) {};
		\node [style=none] (33) at (-5, -6) {};
		\node [style=none] (34) at (8, -6) {};
		\node [style=none] (35) at (8, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (6) to (9.center);
		\draw [bend left] (12.center) to (11);
		\draw [bend right] (13.center) to (11);
		\draw [in=255, out=0] (11) to (6);
		\draw (16.center) to (1.center);
		\draw (17.center) to (2.center);
		\draw (18.center) to (12.center);
		\draw (19.center) to (13.center);
		\draw (21.center) to (22.center);
		\draw [dashed] (26.center) to (23.center);
		\draw [dashed] (23.center) to (24.center);
		\draw [dashed] (25.center) to (24.center);
		\draw [dashed] (25.center) to (26.center);
		\draw [dashed] (28.center) to (29.center);
		\draw [dashed] (29.center) to (30.center);
		\draw [dashed] (27.center) to (30.center);
		\draw [dashed] (27.center) to (28.center);
		\draw (0) to (31.center);
		\draw [in=105, out=0] (31.center) to (6);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p1-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {$A$};
		\node [style=none] (2) at (-1, -1) {$A^\star$};
		\node [style=none] (3) at (-2, 1) {$A^\ast$};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -2) {$A$};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (1, -3) {$A^\ast$};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3, -1) {$=$};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, -1) {$A$};
		\node [style=none] (12) at (6, -2) {};
		\node [style=none] (13) at (5, 0) {$A^\ast$};
		\node [style=none] (14) at (7, -2) {$A^\ast$};
		\node [style=none] (15) at (8, -1) {};
		\node [style=none] (16) at (8, -1) {$=$};
		\node [style=none] (19) at (12, -1) {$A^\ast$};
		\node [style=none] (20) at (10, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=3.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=3.50] (1.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw [bend left=90, looseness=3.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=3.50] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=3.50] (10.center) to (11.center);
		\draw [bend right=90, looseness=3.50] (11.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw [in=180, out=0] (12.center) to (14.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big triangle] (0) at (1, 0) {$g$};
		\node [style=little triangle] (1) at (-4, 2.5) {$f_1$};
		\node [style=little triangle] (2) at (-4, -2.5) {$f_n$};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (7) at (-3, 0.25) {$\vdots$};
		\node [style=none] (8) at (-4.5, 3) {};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=none] (10) at (-4.5, -2) {};
		\node [style=none] (11) at (-4.5, -3) {};
		\node [style=none] (12) at (-6, 3) {};
		\node [style=none] (13) at (-6, 2) {};
		\node [style=none] (14) at (-6, -2) {};
		\node [style=none] (15) at (-6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw (5.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (9.center);
		\draw (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-birepresentable-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17, 2) {};
		\node [style=white node] (1) at (-16, 3) {};
		\node [style=white node] (2) at (-16, -3) {};
		\node [style=white node] (3) at (-13, 0) {};
		\node [style=none] (4) at (-17, 4) {};
		\node [style=none] (5) at (-17, -2) {};
		\node [style=none] (6) at (-17, -4) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=none] (9) at (-9, 4) {};
		\node [style=none] (10) at (-7, 2) {};
		\node [style=none] (11) at (-7, -2) {};
		\node [style=none] (12) at (-9, -4) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (15) at (-10, 0) {$\simeq$};
		\node [style=white node] (31) at (-5, 0) {};
		\node [style=none] (65) at (-8, 2.5) {$\vdots$};
		\node [style=none] (66) at (-7, 0) {$\vdots$};
		\node [style=none] (67) at (-7, -2.5) {$\vdots$};
		\node [style=none] (68) at (-17, 3.25) {$\vdots$};
		\node [style=none] (69) at (-17, -2.75) {$\vdots$};
		\node [style=none] (89) at (-17, -7) {};
		\node [style=none] (90) at (-17, -9) {};
		\node [style=none] (93) at (-12, -7) {};
		\node [style=none] (94) at (-12, -9) {};
		\node [style=white node] (95) at (-16, -8) {};
		\node [style=black node] (96) at (-13, -8) {};
		\node [style=black node] (97) at (3, -8) {};
		\node [style=white node] (98) at (6, -8) {};
		\node [style=none] (99) at (-10, -8) {=};
		\node [style=none] (100) at (-9, -7) {};
		\node [style=none] (101) at (-1, -7) {};
		\node [style=none] (102) at (-9, -9) {};
		\node [style=none] (103) at (-1, -9) {};
		\node [style=none] (104) at (4, -7) {};
		\node [style=none] (105) at (4, -9) {};
		\node [style=none] (106) at (5, -7) {};
		\node [style=none] (107) at (5, -9) {};
		\node [style=none] (108) at (1, -8) {};
		\node [style=none] (109) at (8, -8) {};
		\node [style=none] (110) at (9, -8) {=};
		\node [style=none] (111) at (10, -8) {};
		\node [style=none] (112) at (18, -8) {};
		\node [style=none] (113) at (-17.5, -7.75) {$\vdots$};
		\node [style=none] (114) at (-11.5, -7.75) {$\vdots$};
		\node [style=none] (115) at (-5, -7.75) {$\vdots$};
		\node [style=none] (116) at (4.5, -8) {$\vdots$};
		\node [style=none] (146) at (-15, 4) {};
		\node [style=none] (147) at (-11, 4) {};
		\node [style=none] (148) at (-15, -4) {};
		\node [style=none] (149) at (-11, -4) {};
		\node [style=none] (150) at (-15, 2) {};
		\node [style=none] (151) at (-11, 2) {};
		\node [style=none] (153) at (-15, -2) {};
		\node [style=none] (154) at (-11, -2) {};
		\node [style=none] (155) at (-15, 0.25) {$\vdots$};
		\node [style=none] (156) at (-12, 1) {};
		\node [style=none] (157) at (-12, -1) {};
		\node [style=none] (158) at (-11, 1) {};
		\node [style=none] (159) at (-11, -1) {};
		\node [style=none] (160) at (-18, 4) {};
		\node [style=none] (161) at (-18, 2) {};
		\node [style=none] (162) at (-18, -2) {};
		\node [style=none] (163) at (-18, -4) {};
		\node [style=none] (164) at (-12, 3.25) {$\vdots$};
		\node [style=none] (165) at (-12, 1.75) {$\vdots$};
		\node [style=none] (166) at (-12, 0.75) {$\vdots$};
		\node [style=none] (167) at (-12, -0.25) {$\vdots$};
		\node [style=none] (168) at (-12, -1.25) {$\vdots$};
		\node [style=none] (169) at (-12, -2.75) {$\vdots$};
		\node [style=none] (170) at (-9, 4) {};
		\node [style=none] (171) at (-9, -4) {};
		\node [style=none] (172) at (-9, 2) {};
		\node [style=none] (173) at (-9, -2) {};
		\node [style=none] (174) at (-1, 4) {};
		\node [style=none] (175) at (-3, 2) {};
		\node [style=none] (176) at (-4, 1) {};
		\node [style=none] (177) at (-4, -1) {};
		\node [style=none] (178) at (-3, -2) {};
		\node [style=none] (179) at (-1, -4) {};
		\node [style=none] (180) at (-1, 4) {};
		\node [style=none] (181) at (-1, 2) {};
		\node [style=none] (182) at (-1, 1) {};
		\node [style=none] (183) at (-1, 0) {};
		\node [style=none] (184) at (-1, -1) {};
		\node [style=none] (185) at (-1, -2) {};
		\node [style=none] (186) at (-1, -4) {};
		\node [style=none] (187) at (7, 2) {};
		\node [style=black node] (188) at (6, 3) {};
		\node [style=black node] (189) at (6, -3) {};
		\node [style=black node] (190) at (3, 0) {};
		\node [style=none] (191) at (7, 4) {};
		\node [style=none] (192) at (7, -2) {};
		\node [style=none] (193) at (7, -4) {};
		\node [style=none] (194) at (1, 0) {};
		\node [style=none] (195) at (18, 4) {};
		\node [style=none] (196) at (16, 2) {};
		\node [style=none] (197) at (16, -2) {};
		\node [style=none] (198) at (18, -4) {};
		\node [style=none] (199) at (14, 0) {};
		\node [style=none] (200) at (9, 0) {$\simeq$};
		\node [style=black node] (201) at (14, 0) {};
		\node [style=none] (202) at (17, 3.25) {$\vdots$};
		\node [style=none] (203) at (17, 0.25) {$\vdots$};
		\node [style=none] (204) at (17, -2.75) {$\vdots$};
		\node [style=none] (205) at (7, 3.25) {$\vdots$};
		\node [style=none] (206) at (7, -2.75) {$\vdots$};
		\node [style=none] (207) at (5, 4) {};
		\node [style=none] (208) at (1, 4) {};
		\node [style=none] (209) at (5, -4) {};
		\node [style=none] (210) at (1, -4) {};
		\node [style=none] (211) at (5, 2) {};
		\node [style=none] (212) at (1, 2) {};
		\node [style=none] (213) at (5, -2) {};
		\node [style=none] (214) at (1, -2) {};
		\node [style=none] (215) at (5, 0.25) {$\vdots$};
		\node [style=none] (216) at (2, 1) {};
		\node [style=none] (217) at (2, -1) {};
		\node [style=none] (218) at (1, 1) {};
		\node [style=none] (219) at (1, -1) {};
		\node [style=none] (220) at (8, 4) {};
		\node [style=none] (221) at (8, 2) {};
		\node [style=none] (222) at (8, -2) {};
		\node [style=none] (223) at (8, -4) {};
		\node [style=none] (224) at (2, 3.25) {$\vdots$};
		\node [style=none] (225) at (2, 1.75) {$\vdots$};
		\node [style=none] (226) at (2, 0.75) {$\vdots$};
		\node [style=none] (227) at (2, -0.25) {$\vdots$};
		\node [style=none] (228) at (2, -1.25) {$\vdots$};
		\node [style=none] (229) at (2, -2.75) {$\vdots$};
		\node [style=none] (230) at (18, 4) {};
		\node [style=none] (231) at (18, -4) {};
		\node [style=none] (232) at (18, 2) {};
		\node [style=none] (233) at (18, -2) {};
		\node [style=none] (234) at (10, 4) {};
		\node [style=none] (235) at (12, 2) {};
		\node [style=none] (236) at (13, 1) {};
		\node [style=none] (237) at (13, -1) {};
		\node [style=none] (238) at (12, -2) {};
		\node [style=none] (239) at (10, -4) {};
		\node [style=none] (240) at (10, 4) {};
		\node [style=none] (241) at (10, 2) {};
		\node [style=none] (242) at (10, 1) {};
		\node [style=none] (243) at (10, 0) {};
		\node [style=none] (244) at (10, -1) {};
		\node [style=none] (245) at (10, -2) {};
		\node [style=none] (246) at (10, -4) {};
		\node [style=none] (247) at (-2, 3.25) {$\vdots$};
		\node [style=none] (248) at (-2, 1.75) {$\vdots$};
		\node [style=none] (249) at (-2, 0.75) {$\vdots$};
		\node [style=none] (250) at (-2, -0.25) {$\vdots$};
		\node [style=none] (251) at (-2, -1.25) {$\vdots$};
		\node [style=none] (252) at (-2, -2.75) {$\vdots$};
		\node [style=none] (253) at (-14.5, -8) {};
		\node [style=none] (254) at (-15, -7) {};
		\node [style=none] (255) at (-15, -9) {};
		\node [style=none] (256) at (-15, -7) {};
		\node [style=none] (257) at (-14, -7) {};
		\node [style=none] (258) at (-14, -9) {};
		\node [style=none] (259) at (-14, -6) {};
		\node [style=none] (260) at (-15, -6) {};
		\node [style=none] (261) at (-15, -7) {};
		\node [style=none] (262) at (-14, -7) {};
		\node [style=none] (263) at (-14, -9) {};
		\node [style=none] (264) at (-15, -9) {};
		\node [style=none] (265) at (-15, -10) {};
		\node [style=none] (266) at (-14, -10) {};
		\node [style=none] (267) at (-18, -10) {};
		\node [style=none] (268) at (-11, -10) {};
		\node [style=none] (269) at (-11, -6) {};
		\node [style=none] (270) at (-18, -6) {};
		\node [style=none] (271) at (-18, -7) {};
		\node [style=none] (272) at (-18, -9) {};
		\node [style=none] (273) at (-11, -7) {};
		\node [style=none] (274) at (-11, -9) {};
		\node [style=none] (275) at (-9, -6) {};
		\node [style=none] (276) at (-1, -6) {};
		\node [style=none] (277) at (-9, -10) {};
		\node [style=none] (278) at (-1, -10) {};
		\node [style=none] (279) at (-17.5, -6.25) {$\vdots$};
		\node [style=none] (280) at (-17.5, -9.25) {$\vdots$};
		\node [style=none] (281) at (-11.5, -6.25) {$\vdots$};
		\node [style=none] (282) at (-11.5, -9.25) {$\vdots$};
		\node [style=none] (283) at (-5, -6.25) {$\vdots$};
		\node [style=none] (284) at (-5, -9.25) {$\vdots$};
		\node [style=none] (285) at (2, -7) {};
		\node [style=none] (286) at (2, -9) {};
		\node [style=none] (287) at (1, -6.5) {};
		\node [style=none] (288) at (1.5, -6) {};
		\node [style=none] (289) at (7, -7) {};
		\node [style=none] (290) at (1.5, -7) {};
		\node [style=none] (291) at (7.5, -7) {};
		\node [style=none] (292) at (8, -6.5) {};
		\node [style=none] (293) at (7.5, -6) {};
		\node [style=none] (294) at (1.5, -9) {};
		\node [style=none] (295) at (1, -9.5) {};
		\node [style=none] (296) at (1.5, -10) {};
		\node [style=none] (297) at (7, -9) {};
		\node [style=none] (298) at (7.5, -9) {};
		\node [style=none] (299) at (8, -9.5) {};
		\node [style=none] (300) at (7.5, -10) {};
		\node [style=none] (301) at (11, 3.25) {$\vdots$};
		\node [style=none] (302) at (11, 1.75) {$\vdots$};
		\node [style=none] (303) at (11, 0.75) {$\vdots$};
		\node [style=none] (304) at (11, -0.25) {$\vdots$};
		\node [style=none] (305) at (11, -1.25) {$\vdots$};
		\node [style=none] (306) at (11, -2.75) {$\vdots$};
		\node [style=none] (307) at (-12, -14) {};
		\node [style=white node] (308) at (-13, -13) {};
		\node [style=white node] (309) at (-13, -19) {};
		\node [style=white node] (310) at (-16, -16) {};
		\node [style=none] (311) at (-12, -12) {};
		\node [style=none] (312) at (-12, -18) {};
		\node [style=none] (313) at (-12, -20) {};
		\node [style=none] (314) at (-18, -16) {};
		\node [style=none] (315) at (-1, -12) {};
		\node [style=none] (316) at (-3, -14) {};
		\node [style=none] (317) at (-3, -18) {};
		\node [style=none] (318) at (-1, -20) {};
		\node [style=none] (319) at (-5, -16) {};
		\node [style=none] (320) at (-10, -16) {$\simeq$};
		\node [style=white node] (321) at (-5, -16) {};
		\node [style=none] (322) at (-2, -13.5) {$\vdots$};
		\node [style=none] (323) at (-3, -16) {$\vdots$};
		\node [style=none] (324) at (-3, -18.5) {$\vdots$};
		\node [style=none] (325) at (-12, -12.75) {$\vdots$};
		\node [style=none] (326) at (-12, -18.75) {$\vdots$};
		\node [style=none] (327) at (7, -23) {};
		\node [style=none] (328) at (7, -25) {};
		\node [style=none] (329) at (2, -23) {};
		\node [style=none] (330) at (2, -25) {};
		\node [style=white node] (331) at (6, -24) {};
		\node [style=black node] (332) at (3, -24) {};
		\node [style=black node] (333) at (-13, -24) {};
		\node [style=white node] (334) at (-16, -24) {};
		\node [style=none] (335) at (9, -24) {=};
		\node [style=none] (336) at (10, -23) {};
		\node [style=none] (337) at (18, -23) {};
		\node [style=none] (338) at (10, -25) {};
		\node [style=none] (339) at (18, -25) {};
		\node [style=none] (340) at (-14, -23) {};
		\node [style=none] (341) at (-14, -25) {};
		\node [style=none] (342) at (-15, -23) {};
		\node [style=none] (343) at (-15, -25) {};
		\node [style=none] (344) at (-11, -24) {};
		\node [style=none] (345) at (-18, -24) {};
		\node [style=none] (346) at (-10, -24) {=};
		\node [style=none] (347) at (-9, -24) {};
		\node [style=none] (348) at (-1, -24) {};
		\node [style=none] (349) at (7.5, -23.75) {$\vdots$};
		\node [style=none] (350) at (1.5, -23.75) {$\vdots$};
		\node [style=none] (351) at (14, -23.75) {$\vdots$};
		\node [style=none] (352) at (-14.5, -24) {$\vdots$};
		\node [style=none] (353) at (-14, -12) {};
		\node [style=none] (354) at (-18, -12) {};
		\node [style=none] (355) at (-14, -20) {};
		\node [style=none] (356) at (-18, -20) {};
		\node [style=none] (357) at (-14, -14) {};
		\node [style=none] (358) at (-18, -14) {};
		\node [style=none] (359) at (-14, -18) {};
		\node [style=none] (360) at (-18, -18) {};
		\node [style=none] (361) at (-14, -15.75) {$\vdots$};
		\node [style=none] (362) at (-17, -15) {};
		\node [style=none] (363) at (-17, -17) {};
		\node [style=none] (364) at (-18, -15) {};
		\node [style=none] (365) at (-18, -17) {};
		\node [style=none] (366) at (-11, -12) {};
		\node [style=none] (367) at (-11, -14) {};
		\node [style=none] (368) at (-11, -18) {};
		\node [style=none] (369) at (-11, -20) {};
		\node [style=none] (370) at (-17, -12.75) {$\vdots$};
		\node [style=none] (371) at (-17, -14.25) {$\vdots$};
		\node [style=none] (372) at (-17, -15.25) {$\vdots$};
		\node [style=none] (373) at (-17, -16.25) {$\vdots$};
		\node [style=none] (374) at (-17, -17.25) {$\vdots$};
		\node [style=none] (375) at (-17, -18.75) {$\vdots$};
		\node [style=none] (376) at (-1, -12) {};
		\node [style=none] (377) at (-1, -20) {};
		\node [style=none] (378) at (-1, -14) {};
		\node [style=none] (379) at (-1, -18) {};
		\node [style=none] (380) at (-9, -12) {};
		\node [style=none] (381) at (-7, -14) {};
		\node [style=none] (382) at (-6, -15) {};
		\node [style=none] (383) at (-6, -17) {};
		\node [style=none] (384) at (-7, -18) {};
		\node [style=none] (385) at (-9, -20) {};
		\node [style=none] (386) at (-9, -12) {};
		\node [style=none] (387) at (-9, -14) {};
		\node [style=none] (388) at (-9, -15) {};
		\node [style=none] (389) at (-9, -16) {};
		\node [style=none] (390) at (-9, -17) {};
		\node [style=none] (391) at (-9, -18) {};
		\node [style=none] (392) at (-9, -20) {};
		\node [style=none] (393) at (2, -14) {};
		\node [style=black node] (394) at (3, -13) {};
		\node [style=black node] (395) at (3, -19) {};
		\node [style=black node] (396) at (6, -16) {};
		\node [style=none] (397) at (2, -12) {};
		\node [style=none] (398) at (2, -18) {};
		\node [style=none] (399) at (2, -20) {};
		\node [style=none] (400) at (8, -16) {};
		\node [style=none] (401) at (10, -12) {};
		\node [style=none] (402) at (12, -14) {};
		\node [style=none] (403) at (12, -18) {};
		\node [style=none] (404) at (10, -20) {};
		\node [style=none] (405) at (14, -16) {};
		\node [style=none] (406) at (9, -16) {$\simeq$};
		\node [style=black node] (407) at (14, -16) {};
		\node [style=none] (408) at (11, -12.75) {$\vdots$};
		\node [style=none] (409) at (11, -15.75) {$\vdots$};
		\node [style=none] (410) at (11, -18.75) {$\vdots$};
		\node [style=none] (411) at (2, -12.75) {$\vdots$};
		\node [style=none] (412) at (2, -18.75) {$\vdots$};
		\node [style=none] (413) at (4, -12) {};
		\node [style=none] (414) at (8, -12) {};
		\node [style=none] (415) at (4, -20) {};
		\node [style=none] (416) at (8, -20) {};
		\node [style=none] (417) at (4, -14) {};
		\node [style=none] (418) at (8, -14) {};
		\node [style=none] (419) at (4, -18) {};
		\node [style=none] (420) at (8, -18) {};
		\node [style=none] (421) at (4, -15.75) {$\vdots$};
		\node [style=none] (422) at (7, -15) {};
		\node [style=none] (423) at (7, -17) {};
		\node [style=none] (424) at (8, -15) {};
		\node [style=none] (425) at (8, -17) {};
		\node [style=none] (426) at (1, -12) {};
		\node [style=none] (427) at (1, -14) {};
		\node [style=none] (428) at (1, -18) {};
		\node [style=none] (429) at (1, -20) {};
		\node [style=none] (430) at (7, -12.75) {$\vdots$};
		\node [style=none] (431) at (7, -14.25) {$\vdots$};
		\node [style=none] (432) at (7, -15.25) {$\vdots$};
		\node [style=none] (433) at (7, -16.25) {$\vdots$};
		\node [style=none] (434) at (7, -17.25) {$\vdots$};
		\node [style=none] (435) at (7, -18.75) {$\vdots$};
		\node [style=none] (436) at (10, -12) {};
		\node [style=none] (437) at (10, -20) {};
		\node [style=none] (438) at (10, -14) {};
		\node [style=none] (439) at (10, -18) {};
		\node [style=none] (440) at (18, -12) {};
		\node [style=none] (441) at (16, -14) {};
		\node [style=none] (442) at (15, -15) {};
		\node [style=none] (443) at (15, -17) {};
		\node [style=none] (444) at (16, -18) {};
		\node [style=none] (445) at (18, -20) {};
		\node [style=none] (446) at (18, -12) {};
		\node [style=none] (447) at (18, -14) {};
		\node [style=none] (448) at (18, -15) {};
		\node [style=none] (449) at (18, -16) {};
		\node [style=none] (450) at (18, -17) {};
		\node [style=none] (451) at (18, -18) {};
		\node [style=none] (452) at (18, -20) {};
		\node [style=none] (453) at (-8, -12.75) {$\vdots$};
		\node [style=none] (454) at (-8, -14.25) {$\vdots$};
		\node [style=none] (455) at (-8, -15.25) {$\vdots$};
		\node [style=none] (456) at (-8, -16.25) {$\vdots$};
		\node [style=none] (457) at (-8, -17.25) {$\vdots$};
		\node [style=none] (458) at (-8, -18.75) {$\vdots$};
		\node [style=none] (459) at (4.5, -24) {};
		\node [style=none] (460) at (5, -23) {};
		\node [style=none] (461) at (5, -25) {};
		\node [style=none] (462) at (5, -23) {};
		\node [style=none] (463) at (4, -23) {};
		\node [style=none] (464) at (4, -25) {};
		\node [style=none] (465) at (4, -22) {};
		\node [style=none] (466) at (5, -22) {};
		\node [style=none] (467) at (5, -23) {};
		\node [style=none] (468) at (4, -23) {};
		\node [style=none] (469) at (4, -25) {};
		\node [style=none] (470) at (5, -25) {};
		\node [style=none] (471) at (5, -26) {};
		\node [style=none] (472) at (4, -26) {};
		\node [style=none] (473) at (8, -26) {};
		\node [style=none] (474) at (1, -26) {};
		\node [style=none] (475) at (1, -22) {};
		\node [style=none] (476) at (8, -22) {};
		\node [style=none] (477) at (8, -23) {};
		\node [style=none] (478) at (8, -25) {};
		\node [style=none] (479) at (1, -23) {};
		\node [style=none] (480) at (1, -25) {};
		\node [style=none] (481) at (10, -22) {};
		\node [style=none] (482) at (18, -22) {};
		\node [style=none] (483) at (10, -26) {};
		\node [style=none] (484) at (18, -26) {};
		\node [style=none] (485) at (7.5, -22.25) {$\vdots$};
		\node [style=none] (486) at (7.5, -25.25) {$\vdots$};
		\node [style=none] (487) at (1.5, -22.25) {$\vdots$};
		\node [style=none] (488) at (1.5, -25.25) {$\vdots$};
		\node [style=none] (489) at (14, -22.25) {$\vdots$};
		\node [style=none] (490) at (14, -25.25) {$\vdots$};
		\node [style=none] (491) at (-12, -23) {};
		\node [style=none] (492) at (-12, -25) {};
		\node [style=none] (493) at (-11, -22.5) {};
		\node [style=none] (494) at (-11.5, -22) {};
		\node [style=none] (495) at (-17, -23) {};
		\node [style=none] (496) at (-11.5, -23) {};
		\node [style=none] (497) at (-17.5, -23) {};
		\node [style=none] (498) at (-18, -22.5) {};
		\node [style=none] (499) at (-17.5, -22) {};
		\node [style=none] (500) at (-11.5, -25) {};
		\node [style=none] (501) at (-11, -25.5) {};
		\node [style=none] (502) at (-11.5, -26) {};
		\node [style=none] (503) at (-17, -25) {};
		\node [style=none] (504) at (-17.5, -25) {};
		\node [style=none] (505) at (-18, -25.5) {};
		\node [style=none] (506) at (-17.5, -26) {};
		\node [style=none] (507) at (17, -12.75) {$\vdots$};
		\node [style=none] (508) at (17, -14.25) {$\vdots$};
		\node [style=none] (509) at (17, -15.25) {$\vdots$};
		\node [style=none] (510) at (17, -16.25) {$\vdots$};
		\node [style=none] (511) at (17, -17.25) {$\vdots$};
		\node [style=none] (512) at (17, -18.75) {$\vdots$};
		\node [style=none] (513) at (-19, 5) {};
		\node [style=none] (514) at (19, 5) {};
		\node [style=none] (515) at (-19, -27) {};
		\node [style=none] (516) at (19, -27) {};
		\node [style=none] (517) at (0, 5) {};
		\node [style=none] (518) at (0, -27) {};
		\node [style=none] (519) at (-19, -11) {};
		\node [style=none] (520) at (19, -10.75) {};
		\node [style=none] (521) at (-19, -5) {};
		\node [style=none] (522) at (19, -5) {};
		\node [style=none] (523) at (-19, -21) {};
		\node [style=none] (524) at (19, -21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (4.center) to (1);
		\draw [bend right=45] (0.center) to (1);
		\draw [bend left=45] (5.center) to (2);
		\draw [bend right=45] (6.center) to (2);
		\draw [bend left=45] (9.center) to (13.center);
		\draw [bend right=45] (12.center) to (13.center);
		\draw [bend left=45] (10.center) to (13.center);
		\draw [bend right=45] (11.center) to (13.center);
		\draw [bend left=45] (89.center) to (95);
		\draw [bend right=45] (90.center) to (95);
		\draw [bend right=45] (93.center) to (96);
		\draw [bend left=45] (94.center) to (96);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw [bend left=45] (97) to (104.center);
		\draw [bend right=45] (97) to (105.center);
		\draw [bend left=45, looseness=0.75] (106.center) to (98);
		\draw [bend right=45, looseness=0.75] (107.center) to (98);
		\draw (111.center) to (112.center);
		\draw (104.center) to (106.center);
		\draw (105.center) to (107.center);
		\draw [style=arrow] (7.center) to (3);
		\draw [style=arrow, bend right=45] (3) to (1);
		\draw [style=arrow, bend left=45] (3) to (2);
		\draw [bend left=45] (1) to (146.center);
		\draw (146.center) to (147.center);
		\draw [bend right=45] (2) to (148.center);
		\draw (148.center) to (149.center);
		\draw [bend right=45] (1) to (150.center);
		\draw (150.center) to (151.center);
		\draw [bend right=45] (153.center) to (2);
		\draw (154.center) to (153.center);
		\draw [bend left=45] (3) to (156.center);
		\draw [bend right=45] (3) to (157.center);
		\draw (156.center) to (158.center);
		\draw (157.center) to (159.center);
		\draw (163.center) to (6.center);
		\draw (162.center) to (5.center);
		\draw (161.center) to (0.center);
		\draw (160.center) to (4.center);
		\draw (170.center) to (9.center);
		\draw (171.center) to (12.center);
		\draw (172.center) to (10.center);
		\draw (173.center) to (11.center);
		\draw [bend right=45] (31) to (177.center);
		\draw [bend right=45] (31) to (178.center);
		\draw [bend right=45] (31) to (179.center);
		\draw [bend left=45] (31) to (176.center);
		\draw [bend left=45] (31) to (175.center);
		\draw [bend right=45] (174.center) to (31);
		\draw (174.center) to (180.center);
		\draw (175.center) to (181.center);
		\draw (176.center) to (182.center);
		\draw (177.center) to (184.center);
		\draw (178.center) to (185.center);
		\draw (179.center) to (186.center);
		\draw [style=arrow] (183.center) to (31);
		\draw [bend right=45] (191.center) to (188);
		\draw [bend left=45] (187.center) to (188);
		\draw [bend right=45] (192.center) to (189);
		\draw [bend left=45] (193.center) to (189);
		\draw [bend right=45] (195.center) to (199.center);
		\draw [bend left=45] (198.center) to (199.center);
		\draw [bend right=45] (196.center) to (199.center);
		\draw [bend left=45] (197.center) to (199.center);
		\draw [style=arrow] (194.center) to (190);
		\draw [style=arrow, bend left=45] (190) to (188);
		\draw [style=arrow, bend right=45] (190) to (189);
		\draw [bend right=45] (188) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=45] (189) to (209.center);
		\draw (209.center) to (210.center);
		\draw [bend left=45] (188) to (211.center);
		\draw (211.center) to (212.center);
		\draw [bend left=45] (213.center) to (189);
		\draw (214.center) to (213.center);
		\draw [bend right=45] (190) to (216.center);
		\draw [bend left=45] (190) to (217.center);
		\draw (216.center) to (218.center);
		\draw (217.center) to (219.center);
		\draw (223.center) to (193.center);
		\draw (222.center) to (192.center);
		\draw (221.center) to (187.center);
		\draw (220.center) to (191.center);
		\draw (230.center) to (195.center);
		\draw (231.center) to (198.center);
		\draw (232.center) to (196.center);
		\draw (233.center) to (197.center);
		\draw [bend left=45] (201) to (237.center);
		\draw [bend left=45] (201) to (238.center);
		\draw [bend left=45] (201) to (239.center);
		\draw [bend right=45] (201) to (236.center);
		\draw [bend right=45] (201) to (235.center);
		\draw [bend left=45] (234.center) to (201);
		\draw (234.center) to (240.center);
		\draw (235.center) to (241.center);
		\draw (236.center) to (242.center);
		\draw (237.center) to (244.center);
		\draw (238.center) to (245.center);
		\draw (239.center) to (246.center);
		\draw [style=arrow] (243.center) to (201);
		\draw [style=arrow] (253.center) to (95);
		\draw [style=arrow] (253.center) to (96);
		\draw [bend left=45] (95) to (256.center);
		\draw [bend right=45] (95) to (255.center);
		\draw [bend right=45] (258.center) to (96);
		\draw [bend right=45] (96) to (257.center);
		\draw [in=180, out=0] (261.center) to (259.center);
		\draw [in=180, out=0, looseness=0.75] (260.center) to (262.center);
		\draw [in=180, out=0] (265.center) to (263.center);
		\draw [in=180, out=0, looseness=0.75] (264.center) to (266.center);
		\draw (256.center) to (261.center);
		\draw (262.center) to (257.center);
		\draw (255.center) to (264.center);
		\draw (263.center) to (258.center);
		\draw (267.center) to (265.center);
		\draw (266.center) to (268.center);
		\draw (269.center) to (259.center);
		\draw (270.center) to (260.center);
		\draw (271.center) to (89.center);
		\draw (272.center) to (90.center);
		\draw (94.center) to (274.center);
		\draw (93.center) to (273.center);
		\draw (275.center) to (276.center);
		\draw (277.center) to (278.center);
		\draw [style=arrow] (108.center) to (97);
		\draw [style=arrow] (109.center) to (98);
		\draw [bend right=45] (97) to (285.center);
		\draw [bend left=45] (97) to (286.center);
		\draw [bend left=45] (287.center) to (288.center);
		\draw [bend left=45] (98) to (289.center);
		\draw (290.center) to (285.center);
		\draw [bend right=45] (287.center) to (290.center);
		\draw (289.center) to (291.center);
		\draw [bend right=45] (291.center) to (292.center);
		\draw [bend right=45] (292.center) to (293.center);
		\draw (288.center) to (293.center);
		\draw (286.center) to (294.center);
		\draw [bend left=45] (295.center) to (294.center);
		\draw [bend right=315] (296.center) to (295.center);
		\draw [bend right=45] (98) to (297.center);
		\draw (297.center) to (298.center);
		\draw [bend left=45] (298.center) to (299.center);
		\draw [bend left] (299.center) to (300.center);
		\draw (300.center) to (296.center);
		\draw [bend right=45] (311.center) to (308);
		\draw [bend left=45] (307.center) to (308);
		\draw [bend right=45] (312.center) to (309);
		\draw [bend left=45] (313.center) to (309);
		\draw [bend right=45] (315.center) to (319.center);
		\draw [bend left=45] (318.center) to (319.center);
		\draw [bend right=45] (316.center) to (319.center);
		\draw [bend left=45] (317.center) to (319.center);
		\draw [bend right=45] (327.center) to (331);
		\draw [bend left=45] (328.center) to (331);
		\draw [bend left=45] (329.center) to (332);
		\draw [bend right=45] (330.center) to (332);
		\draw (336.center) to (337.center);
		\draw (338.center) to (339.center);
		\draw [bend right=45] (333) to (340.center);
		\draw [bend left=45] (333) to (341.center);
		\draw [bend right=45, looseness=0.75] (342.center) to (334);
		\draw [bend left=45, looseness=0.75] (343.center) to (334);
		\draw (347.center) to (348.center);
		\draw (340.center) to (342.center);
		\draw (341.center) to (343.center);
		\draw [style=arrow] (314.center) to (310);
		\draw [style=arrow, bend left=45] (310) to (308);
		\draw [style=arrow, bend right=45] (310) to (309);
		\draw [bend right=45] (308) to (353.center);
		\draw (353.center) to (354.center);
		\draw [bend left=45] (309) to (355.center);
		\draw (355.center) to (356.center);
		\draw [bend left=45] (308) to (357.center);
		\draw (357.center) to (358.center);
		\draw [bend left=45] (359.center) to (309);
		\draw (360.center) to (359.center);
		\draw [bend right=45] (310) to (362.center);
		\draw [bend left=45] (310) to (363.center);
		\draw (362.center) to (364.center);
		\draw (363.center) to (365.center);
		\draw (369.center) to (313.center);
		\draw (368.center) to (312.center);
		\draw (367.center) to (307.center);
		\draw (366.center) to (311.center);
		\draw (376.center) to (315.center);
		\draw (377.center) to (318.center);
		\draw (378.center) to (316.center);
		\draw (379.center) to (317.center);
		\draw [bend left=45] (321) to (383.center);
		\draw [bend left=45] (321) to (384.center);
		\draw [bend left=45] (321) to (385.center);
		\draw [bend right=45] (321) to (382.center);
		\draw [bend right=45] (321) to (381.center);
		\draw [bend left=45] (380.center) to (321);
		\draw (380.center) to (386.center);
		\draw (381.center) to (387.center);
		\draw (382.center) to (388.center);
		\draw (383.center) to (390.center);
		\draw (384.center) to (391.center);
		\draw (385.center) to (392.center);
		\draw [style=arrow] (389.center) to (321);
		\draw [bend left=45] (397.center) to (394);
		\draw [bend right=45] (393.center) to (394);
		\draw [bend left=45] (398.center) to (395);
		\draw [bend right=45] (399.center) to (395);
		\draw [bend left=45] (401.center) to (405.center);
		\draw [bend right=45] (404.center) to (405.center);
		\draw [bend left=45] (402.center) to (405.center);
		\draw [bend right=45] (403.center) to (405.center);
		\draw [style=arrow] (400.center) to (396);
		\draw [style=arrow, bend right=45] (396) to (394);
		\draw [style=arrow, bend left=45] (396) to (395);
		\draw [bend left=45] (394) to (413.center);
		\draw (413.center) to (414.center);
		\draw [bend right=45] (395) to (415.center);
		\draw (415.center) to (416.center);
		\draw [bend right=45] (394) to (417.center);
		\draw (417.center) to (418.center);
		\draw [bend right=45] (419.center) to (395);
		\draw (420.center) to (419.center);
		\draw [bend left=45] (396) to (422.center);
		\draw [bend right=45] (396) to (423.center);
		\draw (422.center) to (424.center);
		\draw (423.center) to (425.center);
		\draw (429.center) to (399.center);
		\draw (428.center) to (398.center);
		\draw (427.center) to (393.center);
		\draw (426.center) to (397.center);
		\draw (436.center) to (401.center);
		\draw (437.center) to (404.center);
		\draw (438.center) to (402.center);
		\draw (439.center) to (403.center);
		\draw [bend right=45] (407) to (443.center);
		\draw [bend right=45] (407) to (444.center);
		\draw [bend right=45] (407) to (445.center);
		\draw [bend left=45] (407) to (442.center);
		\draw [bend left=45] (407) to (441.center);
		\draw [bend right=45] (440.center) to (407);
		\draw (440.center) to (446.center);
		\draw (441.center) to (447.center);
		\draw (442.center) to (448.center);
		\draw (443.center) to (450.center);
		\draw (444.center) to (451.center);
		\draw (445.center) to (452.center);
		\draw [style=arrow] (449.center) to (407);
		\draw [style=arrow] (459.center) to (331);
		\draw [style=arrow] (459.center) to (332);
		\draw [bend right=45] (331) to (462.center);
		\draw [bend left=45] (331) to (461.center);
		\draw [bend left=45] (464.center) to (332);
		\draw [bend left=45] (332) to (463.center);
		\draw [in=0, out=180] (467.center) to (465.center);
		\draw [in=0, out=180, looseness=0.75] (466.center) to (468.center);
		\draw [in=0, out=180] (471.center) to (469.center);
		\draw [in=0, out=180, looseness=0.75] (470.center) to (472.center);
		\draw (462.center) to (467.center);
		\draw (468.center) to (463.center);
		\draw (461.center) to (470.center);
		\draw (469.center) to (464.center);
		\draw (473.center) to (471.center);
		\draw (472.center) to (474.center);
		\draw (475.center) to (465.center);
		\draw (476.center) to (466.center);
		\draw (477.center) to (327.center);
		\draw (478.center) to (328.center);
		\draw (330.center) to (480.center);
		\draw (329.center) to (479.center);
		\draw (481.center) to (482.center);
		\draw (483.center) to (484.center);
		\draw [style=arrow] (344.center) to (333);
		\draw [style=arrow] (345.center) to (334);
		\draw [bend left=45] (333) to (491.center);
		\draw [bend right=45] (333) to (492.center);
		\draw [bend right=45] (493.center) to (494.center);
		\draw [bend right=45] (334) to (495.center);
		\draw (496.center) to (491.center);
		\draw [bend left=45] (493.center) to (496.center);
		\draw (495.center) to (497.center);
		\draw [bend left=45] (497.center) to (498.center);
		\draw [bend left=45] (498.center) to (499.center);
		\draw (494.center) to (499.center);
		\draw (492.center) to (500.center);
		\draw [bend right=45] (501.center) to (500.center);
		\draw [bend left=315] (502.center) to (501.center);
		\draw [bend left=45] (334) to (503.center);
		\draw (503.center) to (504.center);
		\draw [bend right=45] (504.center) to (505.center);
		\draw [bend right] (505.center) to (506.center);
		\draw (506.center) to (502.center);
		\draw (513.center) to (514.center);
		\draw (513.center) to (515.center);
		\draw (516.center) to (515.center);
		\draw (516.center) to (514.center);
		\draw (518.center) to (517.center);
		\draw (519.center) to (520.center);
		\draw (521.center) to (522.center);
		\draw (524.center) to (523.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-birepresentable-factorisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=black node] (14) at (2, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (3.75, 1.75) {};
		\node [style=none] (20) at (3, 2.5) {};
		\node [style=none] (21) at (3.75, -1.75) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=box] (25) at (0, 0) {};
		\node [style=none] (26) at (-2, 2.5) {};
		\node [style=none] (27) at (-2.5, 2) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=none] (30) at (-2.5, -2) {};
		\node [style=none] (31) at (-2, -2.5) {};
		\node [style=none] (32) at (4, 3.5) {};
		\node [style=none] (33) at (5, 3.5) {};
		\node [style=none] (34) at (4, -3.5) {};
		\node [style=none] (35) at (5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw [style=arrow] (16.center) to (14);
		\draw [bend left=45] (14) to (17.center);
		\draw [bend right=45] (14) to (18.center);
		\draw (15.center) to (14);
		\draw (11.center) to (15.center);
		\draw [bend right=45] (24.center) to (19.center);
		\draw [bend right=45] (19.center) to (20.center);
		\draw (17.center) to (24.center);
		\draw [bend left=45] (23.center) to (21.center);
		\draw [bend right=45] (22.center) to (21.center);
		\draw (23.center) to (18.center);
		\draw [bend right=45] (26.center) to (27.center);
		\draw [bend left=45] (28.center) to (27.center);
		\draw [bend right=45] (29.center) to (30.center);
		\draw [bend left=45] (31.center) to (30.center);
		\draw (26.center) to (20.center);
		\draw (28.center) to (7.center);
		\draw (29.center) to (9.center);
		\draw (31.center) to (22.center);
		\draw [in=-180, out=0, looseness=0.75] (10.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=180, out=0] (12.center) to (34.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-birepresentable-in.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (4.75, 0) {};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (3) at (5.5, 0.25) {};
		\node [style=none] (4) at (5.5, -0.25) {};
		\node [style=none] (5) at (2.75, 3) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (7.75, 3) {};
		\node [style=none] (8) at (7.75, 2.5) {};
		\node [style=none] (9) at (8.25, 2) {};
		\node [style=none] (10) at (7.75, 1.5) {};
		\node [style=none] (11) at (8.75, 2) {};
		\node [style=none] (12) at (7.75, 1) {};
		\node [style=none] (13) at (5.75, 1) {};
		\node [style=none] (14) at (6.25, 1.5) {};
		\node [style=none] (15) at (5.75, -1) {};
		\node [style=none] (16) at (6.25, -1.5) {};
		\node [style=none] (17) at (7.75, -1) {};
		\node [style=none] (18) at (7.75, -1.5) {};
		\node [style=none] (19) at (8.25, -2) {};
		\node [style=none] (20) at (7.75, -2.5) {};
		\node [style=none] (21) at (8.75, -2) {};
		\node [style=none] (22) at (7.75, -3) {};
		\node [style=none] (23) at (2.75, -3) {};
		\node [style=none] (24) at (2.75, -2.5) {};
		\node [style=none] (25) at (2.75, 0) {};
		\node [style=none] (26) at (8.75, 0.25) {};
		\node [style=none] (27) at (8.75, -0.25) {};
		\node [style=none] (28) at (9.25, 0) {$\Delta$};
		\node [style=none] (29) at (2.25, 2.75) {$\Gamma_1$};
		\node [style=none] (30) at (2.25, -2.75) {$\Gamma_2$};
		\node [style=none] (31) at (0.5, 0) {$\parr({ }^{\ast}\!\Gamma_1,\Delta,\Gamma_2^\ast)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw [bend left=45] (8.center) to (9.center);
		\draw [bend left=45] (7.center) to (11.center);
		\draw [bend left=45] (11.center) to (12.center);
		\draw [bend left=45] (9.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw [bend left=45] (18.center) to (19.center);
		\draw [bend left=45] (17.center) to (21.center);
		\draw [bend left=45] (21.center) to (22.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (0) to (25.center);
		\draw [bend right=15] (3.center) to (1.center);
		\draw [bend left=15, looseness=1.25] (4.center) to (2.center);
		\draw (27.center) to (4.center);
		\draw (26.center) to (3.center);
		\draw [bend right=45] (13.center) to (2.center);
		\draw [bend right=45] (14.center) to (2.center);
		\draw [bend left=45] (15.center) to (2.center);
		\draw [bend left=45] (16.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-birepresentable-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (3.25, 0.25) {};
		\node [style=none] (4) at (3.25, -0.25) {};
		\node [style=none] (5) at (6, 3) {};
		\node [style=none] (6) at (6, 2.5) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (0.5, -2) {};
		\node [style=none] (20) at (1, -2.5) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (1, -3) {};
		\node [style=none] (23) at (6, -3) {};
		\node [style=none] (24) at (6, -2.5) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (-0.25, 0) {$\Gamma$};
		\node [style=none] (29) at (6.5, 2.75) {$\Delta_1$};
		\node [style=none] (30) at (6.5, -2.75) {$\Delta_2$};
		\node [style=none] (31) at (8.25, 0) {$\otimes({ }^{\ast}\!\Delta_1,\Gamma,\Delta_2^\ast)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw [bend right=45] (8.center) to (9.center);
		\draw [bend right=45] (7.center) to (11.center);
		\draw [bend right=45] (11.center) to (12.center);
		\draw [bend right=45] (9.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw [bend right=45] (18.center) to (19.center);
		\draw [bend right=45] (17.center) to (21.center);
		\draw [bend right=45] (21.center) to (22.center);
		\draw [bend right=45] (19.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (0) to (25.center);
		\draw [bend left=15] (3.center) to (1.center);
		\draw [bend right=15, looseness=1.25] (4.center) to (2.center);
		\draw (27.center) to (4.center);
		\draw (26.center) to (3.center);
		\draw [bend left=45] (13.center) to (2.center);
		\draw [bend left=45] (14.center) to (2.center);
		\draw [bend right=45] (15.center) to (2.center);
		\draw [bend right=45] (16.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-delta-partial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=white node] (5) at (2, 1) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (5, -2) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=white node] (16) at (6, -1) {};
		\node [style=black node] (17) at (8, 0) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (20) at (9, 0) {};
		\node [style=none] (22) at (2, -0.75) {$\vdots$};
		\node [style=none] (25) at (6, 1) {$\vdots$};
		\node [style=none] (26) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (4.center);
		\draw [bend left=45] (0) to (3.center);
		\draw [bend right=45] (6.center) to (5);
		\draw [bend left=45, looseness=1.25] (8.center) to (5);
		\draw (10.center) to (4.center);
		\draw [in=-180, out=0] (6.center) to (12.center);
		\draw [in=-180, out=0] (10.center) to (13.center);
		\draw (8.center) to (15.center);
		\draw [bend left=45, looseness=0.75] (15.center) to (16);
		\draw [bend right=45] (13.center) to (16);
		\draw (12.center) to (18.center);
		\draw [bend left=45] (18.center) to (17);
		\draw (17) to (20.center);
		\draw (3.center) to (5);
		\draw [bend right=45] (26.center) to (17);
		\draw (26.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=white node] (5) at (2, 0) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=none] (14) at (5, -2) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=white node] (16) at (6, 0) {};
		\node [style=black node] (17) at (8, 0) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (19) at (6, -2) {};
		\node [style=none] (20) at (9, 0) {};
		\node [style=none] (21) at (1.5, 1.25) {$\vdots$};
		\node [style=none] (22) at (1.5, -0.75) {$\vdots$};
		\node [style=none] (23) at (4, 0.75) {$\vdots$};
		\node [style=none] (24) at (4, -0.5) {$\vdots$};
		\node [style=none] (25) at (6.5, 1.25) {$\vdots$};
		\node [style=none] (26) at (6.5, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (4.center);
		\draw [bend left=45] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [bend right=45] (6.center) to (5);
		\draw [bend left=45] (7.center) to (5);
		\draw (8.center) to (5);
		\draw (9.center) to (2.center);
		\draw (10.center) to (4.center);
		\draw [in=180, out=0] (9.center) to (11.center);
		\draw [in=-180, out=0] (6.center) to (12.center);
		\draw [in=-180, out=0] (10.center) to (13.center);
		\draw [in=180, out=0] (7.center) to (14.center);
		\draw (8.center) to (15.center);
		\draw [bend left=45] (11.center) to (16);
		\draw (15.center) to (16);
		\draw [bend right=45] (13.center) to (16);
		\draw (16) to (17);
		\draw (14.center) to (19.center);
		\draw (12.center) to (18.center);
		\draw [bend left=45] (18.center) to (17);
		\draw [bend right=45] (19.center) to (17);
		\draw (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-lax-monoidal-coherence-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black node] (1) at (1, 0) {};
		\node [style=white node] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=black node] (8) at (4, 0) {};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (3.5, -1) {};
		\node [style=none] (12) at (4.5, -1) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (6.5, 0) {$=$};
		\node [style=none] (15) at (7.5, 0) {};
		\node [style=black node] (16) at (8.5, 0) {};
		\node [style=white node] (17) at (9.5, 0) {};
		\node [style=none] (18) at (10.5, 0) {};
		\node [style=none] (19) at (9, 1) {};
		\node [style=none] (20) at (9, -1) {};
		\node [style=none] (21) at (10, -1) {};
		\node [style=none] (22) at (10, 1) {};
		\node [style=black node] (23) at (10.5, 0) {};
		\node [style=none] (24) at (12, 0) {};
		\node [style=none] (25) at (10, 1) {};
		\node [style=none] (26) at (10, -1) {};
		\node [style=none] (27) at (11, -1) {};
		\node [style=none] (28) at (11, 1) {};
		\node [style=none] (29) at (13, 0) {$=$};
		\node [style=none] (30) at (14, 0) {};
		\node [style=black node] (31) at (15, 0) {};
		\node [style=none] (32) at (16, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (8);
		\draw (8) to (9.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16);
		\draw (16) to (17);
		\draw (17) to (18.center);
		\draw (19.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (23);
		\draw (23) to (24.center);
		\draw (25.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (21.center) to (26.center);
		\draw (32.center) to (31);
		\draw (30.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-lax-monoidal-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black node] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (3, -2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (7, 0) {};
		\node [style=white node] (11) at (5, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (3, -2) {};
		\node [style=none] (20) at (3, 3) {};
		\node [style=none] (21) at (3, -3) {};
		\node [style=none] (22) at (6, -3) {};
		\node [style=none] (23) at (6, 3) {};
		\node [style=none] (24) at (7, 0) {};
		\node [style=black node] (25) at (8, 0) {};
		\node [style=none] (26) at (9, 1) {};
		\node [style=none] (27) at (10, 2) {};
		\node [style=none] (28) at (9, -1) {};
		\node [style=none] (29) at (10, -2) {};
		\node [style=none] (30) at (10, 2) {};
		\node [style=none] (31) at (10, 1) {};
		\node [style=none] (32) at (10, -1) {};
		\node [style=none] (33) at (10, -2) {};
		\node [style=white node] (34) at (10.5, 1.5) {};
		\node [style=white node] (35) at (10.5, -1.5) {};
		\node [style=white node] (36) at (12, 0) {};
		\node [style=none] (37) at (10, 2) {};
		\node [style=none] (38) at (10, 1) {};
		\node [style=none] (39) at (10, -1) {};
		\node [style=none] (40) at (10, -2) {};
		\node [style=none] (41) at (10.5, 1.5) {};
		\node [style=none] (42) at (10.5, -1.5) {};
		\node [style=none] (43) at (14, 0) {};
		\node [style=none] (44) at (10.5, 1.5) {};
		\node [style=none] (45) at (10.5, -1.5) {};
		\node [style=none] (46) at (7, 3) {};
		\node [style=none] (47) at (7, -3) {};
		\node [style=none] (48) at (13, 3) {};
		\node [style=none] (49) at (13, -3) {};
		\node [style=none] (50) at (15, 0) {$=$};
		\node [style=none] (51) at (16, 0) {};
		\node [style=black node] (52) at (17, 0) {};
		\node [style=none] (53) at (18, 1) {};
		\node [style=none] (54) at (19, 2) {};
		\node [style=none] (55) at (18, -1) {};
		\node [style=none] (56) at (19, -2) {};
		\node [style=none] (57) at (19, 2) {};
		\node [style=none] (58) at (19, 1) {};
		\node [style=none] (59) at (19, -1) {};
		\node [style=none] (60) at (19, -2) {};
		\node [style=none] (61) at (22, 0) {};
		\node [style=white node] (62) at (21, 0) {};
		\node [style=none] (63) at (20, 1) {};
		\node [style=none] (64) at (19, 2) {};
		\node [style=none] (65) at (20, -1) {};
		\node [style=none] (66) at (19, -2) {};
		\node [style=none] (67) at (19, 2) {};
		\node [style=none] (68) at (19, 1) {};
		\node [style=none] (69) at (19, -1) {};
		\node [style=none] (70) at (19, -2) {};
		\node [style=none] (71) at (19, 3) {};
		\node [style=none] (72) at (19, -3) {};
		\node [style=none] (73) at (22, -3) {};
		\node [style=none] (74) at (22, 3) {};
		\node [style=none] (75) at (22, 0) {};
		\node [style=black node] (76) at (23, 0) {};
		\node [style=none] (77) at (24, 1) {};
		\node [style=none] (78) at (25, 2) {};
		\node [style=none] (79) at (24, -1) {};
		\node [style=none] (80) at (25, -2) {};
		\node [style=none] (81) at (25, 2) {};
		\node [style=none] (82) at (25, 1) {};
		\node [style=none] (83) at (25, -1) {};
		\node [style=none] (84) at (25, -2) {};
		\node [style=white node] (85) at (25.5, 1.5) {};
		\node [style=white node] (86) at (25.5, -1.5) {};
		\node [style=white node] (87) at (27, 0) {};
		\node [style=none] (88) at (25, 2) {};
		\node [style=none] (89) at (25, 1) {};
		\node [style=none] (90) at (25, -1) {};
		\node [style=none] (91) at (25, -2) {};
		\node [style=none] (92) at (25.5, 1.5) {};
		\node [style=none] (93) at (25.5, -1.5) {};
		\node [style=none] (94) at (29, 0) {};
		\node [style=none] (95) at (25.5, 1.5) {};
		\node [style=none] (96) at (25.5, -1.5) {};
		\node [style=none] (97) at (22, 3) {};
		\node [style=none] (98) at (22, -3) {};
		\node [style=none] (99) at (28, 3) {};
		\node [style=none] (100) at (28, -3) {};
		\node [style=none] (101) at (30, 0) {$=$};
		\node [style=none] (102) at (31, 0) {};
		\node [style=black node] (103) at (32, 0) {};
		\node [style=none] (104) at (33, 1) {};
		\node [style=none] (105) at (34, 2) {};
		\node [style=none] (106) at (33, -1) {};
		\node [style=none] (107) at (34, -2) {};
		\node [style=none] (108) at (34, 2) {};
		\node [style=none] (109) at (34, 1) {};
		\node [style=none] (110) at (34, -1) {};
		\node [style=none] (111) at (34, -2) {};
		\node [style=none] (114) at (34, 1) {};
		\node [style=none] (115) at (34, 2) {};
		\node [style=none] (116) at (34, -1) {};
		\node [style=none] (117) at (34, -2) {};
		\node [style=none] (118) at (34, 2) {};
		\node [style=none] (119) at (34, 1) {};
		\node [style=none] (120) at (34, -1) {};
		\node [style=none] (121) at (34, -2) {};
		\node [style=none] (122) at (34, 3) {};
		\node [style=none] (123) at (34, -3) {};
		\node [style=none] (124) at (34, -3) {};
		\node [style=none] (125) at (34, 3) {};
		\node [style=none] (128) at (34, 1) {};
		\node [style=none] (129) at (34, 2) {};
		\node [style=none] (130) at (34, -1) {};
		\node [style=none] (131) at (34, -2) {};
		\node [style=none] (132) at (34, 2) {};
		\node [style=none] (133) at (34, 1) {};
		\node [style=none] (134) at (34, -1) {};
		\node [style=none] (135) at (34, -2) {};
		\node [style=white node] (136) at (34.5, 1.5) {};
		\node [style=white node] (137) at (34.5, -1.5) {};
		\node [style=white node] (138) at (36, 0) {};
		\node [style=none] (139) at (34, 2) {};
		\node [style=none] (140) at (34, 1) {};
		\node [style=none] (141) at (34, -1) {};
		\node [style=none] (142) at (34, -2) {};
		\node [style=none] (143) at (34.5, 1.5) {};
		\node [style=none] (144) at (34.5, -1.5) {};
		\node [style=none] (145) at (38, 0) {};
		\node [style=none] (146) at (34.5, 1.5) {};
		\node [style=none] (147) at (34.5, -1.5) {};
		\node [style=none] (148) at (34, 3) {};
		\node [style=none] (149) at (34, -3) {};
		\node [style=none] (150) at (37, 3) {};
		\node [style=none] (151) at (37, -3) {};
		\node [style=none] (152) at (0, -8) {};
		\node [style=black node] (153) at (1, -8) {};
		\node [style=none] (154) at (2, -7) {};
		\node [style=none] (155) at (3, -6) {};
		\node [style=none] (156) at (2, -9) {};
		\node [style=none] (157) at (3, -10) {};
		\node [style=none] (158) at (3, -6) {};
		\node [style=none] (159) at (3, -7) {};
		\node [style=none] (160) at (3, -9) {};
		\node [style=none] (161) at (3, -10) {};
		\node [style=none] (162) at (3, -6) {};
		\node [style=none] (163) at (3, -10) {};
		\node [style=none] (164) at (3, -6) {};
		\node [style=none] (165) at (3, -7) {};
		\node [style=none] (166) at (3, -9) {};
		\node [style=none] (167) at (3, -10) {};
		\node [style=white node] (168) at (3.5, -6.5) {};
		\node [style=white node] (169) at (3.5, -9.5) {};
		\node [style=white node] (170) at (5, -8) {};
		\node [style=black node] (172) at (11.5, -8) {};
		\node [style=none] (173) at (13, -6.5) {};
		\node [style=none] (174) at (13, -9.5) {};
		\node [style=white node] (175) at (14.5, -8) {};
		\node [style=none] (176) at (13, -5) {};
		\node [style=none] (177) at (13, -11) {};
		\node [style=none] (178) at (15.5, -8) {};
		\node [style=none] (179) at (15, -5) {};
		\node [style=none] (180) at (15, -11) {};
		\node [style=none] (181) at (6, -8) {};
		\node [style=black node] (182) at (6, -8) {};
		\node [style=black node] (183) at (7.5, -6.5) {};
		\node [style=black node] (184) at (7.5, -9.5) {};
		\node [style=none] (185) at (8, -6) {};
		\node [style=none] (186) at (8, -7) {};
		\node [style=none] (187) at (8, -9) {};
		\node [style=none] (188) at (8, -10) {};
		\node [style=white node] (189) at (8.5, -6.5) {};
		\node [style=white node] (190) at (8.5, -9.5) {};
		\node [style=none] (191) at (8, -5) {};
		\node [style=none] (192) at (8, -7.5) {};
		\node [style=none] (193) at (9, -7.5) {};
		\node [style=none] (194) at (9, -5) {};
		\node [style=none] (195) at (8, -8.5) {};
		\node [style=none] (196) at (8, -11) {};
		\node [style=none] (197) at (9, -11) {};
		\node [style=none] (198) at (9, -8.5) {};
		\node [style=none] (199) at (9, -6.5) {};
		\node [style=none] (200) at (9, -9.5) {};
		\node [style=none] (201) at (9, -9.5) {};
		\node [style=white node] (202) at (10.5, -8) {};
		\node [style=none] (203) at (10.5, -8) {};
		\node [style=none] (204) at (17.5, -8) {};
		\node [style=black node] (205) at (18.5, -8) {};
		\node [style=none] (206) at (19.5, -7) {};
		\node [style=none] (207) at (20.5, -6) {};
		\node [style=none] (208) at (19.5, -9) {};
		\node [style=none] (209) at (20.5, -10) {};
		\node [style=none] (210) at (20.5, -6) {};
		\node [style=none] (211) at (20.5, -7) {};
		\node [style=none] (212) at (20.5, -9) {};
		\node [style=none] (213) at (20.5, -10) {};
		\node [style=none] (214) at (20.5, -6) {};
		\node [style=none] (215) at (20.5, -10) {};
		\node [style=none] (216) at (20.5, -6) {};
		\node [style=none] (217) at (20.5, -7) {};
		\node [style=none] (218) at (20.5, -9) {};
		\node [style=none] (219) at (20.5, -10) {};
		\node [style=white node] (220) at (21, -6.5) {};
		\node [style=white node] (221) at (21, -9.5) {};
		\node [style=none] (224) at (24.5, -6.5) {};
		\node [style=none] (225) at (24.5, -9.5) {};
		\node [style=white node] (226) at (26, -8) {};
		\node [style=none] (227) at (24.5, -5) {};
		\node [style=none] (228) at (24.5, -11) {};
		\node [style=none] (229) at (28, -8) {};
		\node [style=none] (230) at (27, -5) {};
		\node [style=none] (231) at (27, -11) {};
		\node [style=black node] (234) at (22, -6.5) {};
		\node [style=black node] (235) at (22, -9.5) {};
		\node [style=none] (236) at (22.5, -6) {};
		\node [style=none] (237) at (22.5, -7) {};
		\node [style=none] (238) at (22.5, -9) {};
		\node [style=none] (239) at (22.5, -10) {};
		\node [style=white node] (240) at (23, -6.5) {};
		\node [style=white node] (241) at (23, -9.5) {};
		\node [style=none] (242) at (22.5, -5) {};
		\node [style=none] (243) at (22.5, -7.5) {};
		\node [style=none] (244) at (23.5, -7.5) {};
		\node [style=none] (245) at (23.5, -5) {};
		\node [style=none] (246) at (22.5, -8.5) {};
		\node [style=none] (247) at (22.5, -11) {};
		\node [style=none] (248) at (23.5, -11) {};
		\node [style=none] (249) at (23.5, -8.5) {};
		\node [style=none] (250) at (24, -6.5) {};
		\node [style=none] (251) at (24, -9.5) {};
		\node [style=none] (252) at (24, -9.5) {};
		\node [style=none] (255) at (16.5, -8) {$=$};
		\node [style=none] (256) at (29, -8) {$=$};
		\node [style=none] (257) at (30, -8) {};
		\node [style=black node] (258) at (31, -8) {};
		\node [style=none] (259) at (32, -7) {};
		\node [style=none] (260) at (33, -6) {};
		\node [style=none] (261) at (32, -9) {};
		\node [style=none] (262) at (33, -10) {};
		\node [style=none] (263) at (33, -6) {};
		\node [style=none] (264) at (33, -7) {};
		\node [style=none] (265) at (33, -9) {};
		\node [style=none] (266) at (33, -10) {};
		\node [style=none] (267) at (33, -6) {};
		\node [style=none] (268) at (33, -10) {};
		\node [style=none] (269) at (33, -6) {};
		\node [style=none] (270) at (33, -7) {};
		\node [style=none] (271) at (33, -9) {};
		\node [style=none] (272) at (33, -10) {};
		\node [style=white node] (273) at (33.5, -6.5) {};
		\node [style=white node] (274) at (33.5, -9.5) {};
		\node [style=none] (275) at (35.5, -6.5) {};
		\node [style=none] (276) at (35.5, -9.5) {};
		\node [style=white node] (277) at (37, -8) {};
		\node [style=none] (278) at (35.5, -5) {};
		\node [style=none] (279) at (35.5, -11) {};
		\node [style=none] (280) at (39, -8) {};
		\node [style=none] (281) at (38, -5) {};
		\node [style=none] (282) at (38, -11) {};
		\node [style=black node] (283) at (34.5, -6.5) {};
		\node [style=black node] (284) at (34.5, -9.5) {};
		\node [style=none] (285) at (35, -6) {};
		\node [style=none] (286) at (35, -7) {};
		\node [style=none] (287) at (35, -9) {};
		\node [style=none] (288) at (35, -10) {};
		\node [style=white node] (289) at (35.5, -6.5) {};
		\node [style=white node] (290) at (35.5, -9.5) {};
		\node [style=none] (291) at (35, -5) {};
		\node [style=none] (294) at (35, -5) {};
		\node [style=none] (296) at (35, -11) {};
		\node [style=none] (297) at (35, -11) {};
		\node [style=none] (299) at (35.5, -6.5) {};
		\node [style=none] (300) at (35.5, -9.5) {};
		\node [style=none] (301) at (35.5, -9.5) {};
		\node [style=none] (302) at (40, -8) {$=$};
		\node [style=none] (303) at (41, -8) {};
		\node [style=black node] (304) at (42, -8) {};
		\node [style=none] (305) at (43, -7) {};
		\node [style=none] (306) at (44, -6) {};
		\node [style=none] (307) at (43, -9) {};
		\node [style=none] (308) at (44, -10) {};
		\node [style=none] (309) at (44, -6) {};
		\node [style=none] (310) at (44, -7) {};
		\node [style=none] (311) at (44, -9) {};
		\node [style=none] (312) at (44, -10) {};
		\node [style=none] (313) at (44, -6) {};
		\node [style=none] (314) at (44, -10) {};
		\node [style=none] (315) at (44, -6) {};
		\node [style=none] (316) at (44, -7) {};
		\node [style=none] (317) at (44, -9) {};
		\node [style=none] (318) at (44, -10) {};
		\node [style=none] (321) at (44.5, -6.5) {};
		\node [style=none] (322) at (44.5, -9.5) {};
		\node [style=white node] (323) at (46, -8) {};
		\node [style=none] (324) at (44.5, -5) {};
		\node [style=none] (325) at (44.5, -11) {};
		\node [style=none] (326) at (47, -8) {};
		\node [style=none] (327) at (46.5, -5) {};
		\node [style=none] (328) at (46.5, -11) {};
		\node [style=none] (331) at (44, -6) {};
		\node [style=none] (332) at (44, -7) {};
		\node [style=none] (333) at (44, -9) {};
		\node [style=none] (334) at (44, -10) {};
		\node [style=white node] (335) at (44.5, -6.5) {};
		\node [style=white node] (336) at (44.5, -9.5) {};
		\node [style=none] (337) at (44, -5) {};
		\node [style=none] (338) at (44, -5) {};
		\node [style=none] (339) at (44, -11) {};
		\node [style=none] (340) at (44, -11) {};
		\node [style=none] (341) at (44.5, -6.5) {};
		\node [style=none] (342) at (44.5, -9.5) {};
		\node [style=none] (343) at (44.5, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (3.center);
		\draw [bend left=45] (1) to (2.center);
		\draw [bend right=45] (1) to (4.center);
		\draw [bend right=45] (1) to (5.center);
		\draw (3.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (10.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend right=45] (11) to (12.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend left=45] (11) to (15.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw (8.center) to (18.center);
		\draw (9.center) to (19.center);
		\draw (20.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25);
		\draw [bend left=45] (25) to (27.center);
		\draw [bend left=45] (25) to (26.center);
		\draw [bend right=45] (25) to (28.center);
		\draw [bend right=45] (25) to (29.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw [bend left=45] (37.center) to (34);
		\draw [bend right=45] (38.center) to (34);
		\draw [bend left=45] (39.center) to (35);
		\draw [bend right=45] (40.center) to (35);
		\draw [bend right=45] (36) to (41.center);
		\draw [bend left=45] (36) to (42.center);
		\draw (36) to (43.center);
		\draw (44.center) to (34);
		\draw (44.center) to (41.center);
		\draw (45.center) to (42.center);
		\draw (45.center) to (35);
		\draw (30.center) to (37.center);
		\draw (38.center) to (31.center);
		\draw (32.center) to (39.center);
		\draw (40.center) to (33.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (51.center) to (52);
		\draw [bend left=45] (52) to (54.center);
		\draw [bend left=45] (52) to (53.center);
		\draw [bend right=45] (52) to (55.center);
		\draw [bend right=45] (52) to (56.center);
		\draw (54.center) to (57.center);
		\draw (53.center) to (58.center);
		\draw (55.center) to (59.center);
		\draw (56.center) to (60.center);
		\draw (61.center) to (62);
		\draw [bend right=45] (62) to (64.center);
		\draw [bend right=45] (62) to (63.center);
		\draw [bend left=45] (62) to (65.center);
		\draw [bend left=45] (62) to (66.center);
		\draw (64.center) to (67.center);
		\draw (63.center) to (68.center);
		\draw (65.center) to (69.center);
		\draw (66.center) to (70.center);
		\draw (57.center) to (67.center);
		\draw (58.center) to (68.center);
		\draw (59.center) to (69.center);
		\draw (60.center) to (70.center);
		\draw (71.center) to (74.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (76);
		\draw [bend left=45] (76) to (78.center);
		\draw [bend left=45] (76) to (77.center);
		\draw [bend right=45] (76) to (79.center);
		\draw [bend right=45] (76) to (80.center);
		\draw (78.center) to (81.center);
		\draw (77.center) to (82.center);
		\draw (79.center) to (83.center);
		\draw (80.center) to (84.center);
		\draw [bend left=45] (88.center) to (85);
		\draw [bend right=45] (89.center) to (85);
		\draw [bend left=45] (90.center) to (86);
		\draw [bend right=45] (91.center) to (86);
		\draw [bend right=45] (87) to (92.center);
		\draw [bend left=45] (87) to (93.center);
		\draw (87) to (94.center);
		\draw (95.center) to (85);
		\draw (95.center) to (92.center);
		\draw (96.center) to (93.center);
		\draw (96.center) to (86);
		\draw (81.center) to (88.center);
		\draw (89.center) to (82.center);
		\draw (83.center) to (90.center);
		\draw (91.center) to (84.center);
		\draw (100.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (99.center) to (97.center);
		\draw (74.center) to (97.center);
		\draw (73.center) to (98.center);
		\draw (102.center) to (103);
		\draw [bend left=45] (103) to (105.center);
		\draw [bend left=45] (103) to (104.center);
		\draw [bend right=45] (103) to (106.center);
		\draw [bend right=45] (103) to (107.center);
		\draw (105.center) to (108.center);
		\draw (104.center) to (109.center);
		\draw (106.center) to (110.center);
		\draw (107.center) to (111.center);
		\draw (115.center) to (118.center);
		\draw (114.center) to (119.center);
		\draw (116.center) to (120.center);
		\draw (117.center) to (121.center);
		\draw (108.center) to (118.center);
		\draw (109.center) to (119.center);
		\draw (110.center) to (120.center);
		\draw (111.center) to (121.center);
		\draw (122.center) to (125.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (129.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw (130.center) to (134.center);
		\draw (131.center) to (135.center);
		\draw [bend left=45] (139.center) to (136);
		\draw [bend right=45] (140.center) to (136);
		\draw [bend left=45] (141.center) to (137);
		\draw [bend right=45] (142.center) to (137);
		\draw [bend right=45] (138) to (143.center);
		\draw [bend left=45] (138) to (144.center);
		\draw (138) to (145.center);
		\draw (146.center) to (136);
		\draw (146.center) to (143.center);
		\draw (147.center) to (144.center);
		\draw (147.center) to (137);
		\draw (132.center) to (139.center);
		\draw (140.center) to (133.center);
		\draw (134.center) to (141.center);
		\draw (142.center) to (135.center);
		\draw (151.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (150.center) to (148.center);
		\draw (125.center) to (148.center);
		\draw (124.center) to (149.center);
		\draw (114.center) to (128.center);
		\draw (118.center) to (139.center);
		\draw (116.center) to (130.center);
		\draw (121.center) to (142.center);
		\draw (152.center) to (153);
		\draw [bend left=45] (153) to (155.center);
		\draw [bend left=45] (153) to (154.center);
		\draw [bend right=45] (153) to (156.center);
		\draw [bend right=45] (153) to (157.center);
		\draw (155.center) to (158.center);
		\draw (154.center) to (159.center);
		\draw (156.center) to (160.center);
		\draw (157.center) to (161.center);
		\draw (162.center) to (164.center);
		\draw (163.center) to (167.center);
		\draw (158.center) to (164.center);
		\draw (159.center) to (165.center);
		\draw (160.center) to (166.center);
		\draw (161.center) to (167.center);
		\draw [bend right=45] (168) to (164.center);
		\draw [bend right=45] (165.center) to (168);
		\draw [bend left=45] (166.center) to (169);
		\draw [bend right=45] (167.center) to (169);
		\draw [bend left=45] (168) to (170);
		\draw [bend right=45] (169) to (170);
		\draw [bend left=45] (172) to (173.center);
		\draw [bend right=45] (172) to (174.center);
		\draw [bend left=45] (173.center) to (175);
		\draw [bend right=45] (174.center) to (175);
		\draw (178.center) to (175);
		\draw (177.center) to (180.center);
		\draw (176.center) to (179.center);
		\draw (176.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (181.center) to (170);
		\draw (181.center) to (182);
		\draw [bend left=45] (182) to (183);
		\draw [bend right=45] (182) to (184);
		\draw [bend left=45] (183) to (185.center);
		\draw [bend right=45] (183) to (186.center);
		\draw [bend left=45] (184) to (187.center);
		\draw [bend right=45] (184) to (188.center);
		\draw [bend left=45] (185.center) to (189);
		\draw [bend right=45] (186.center) to (189);
		\draw [bend left] (187.center) to (190);
		\draw [bend right=45] (188.center) to (190);
		\draw (191.center) to (194.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (195.center) to (198.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (189);
		\draw (201.center) to (190);
		\draw [bend left=45] (199.center) to (202);
		\draw [bend right=45] (201.center) to (202);
		\draw (203.center) to (202);
		\draw (203.center) to (172);
		\draw (204.center) to (205);
		\draw [bend left=45] (205) to (207.center);
		\draw [bend left=45] (205) to (206.center);
		\draw [bend right=45] (205) to (208.center);
		\draw [bend right=45] (205) to (209.center);
		\draw (207.center) to (210.center);
		\draw (206.center) to (211.center);
		\draw (208.center) to (212.center);
		\draw (209.center) to (213.center);
		\draw (214.center) to (216.center);
		\draw (215.center) to (219.center);
		\draw (210.center) to (216.center);
		\draw (211.center) to (217.center);
		\draw (212.center) to (218.center);
		\draw (213.center) to (219.center);
		\draw [bend right=45] (220) to (216.center);
		\draw [bend right=45] (217.center) to (220);
		\draw [bend left=45] (218.center) to (221);
		\draw [bend right=45] (219.center) to (221);
		\draw [bend left=45] (224.center) to (226);
		\draw [bend right=45] (225.center) to (226);
		\draw (229.center) to (226);
		\draw (228.center) to (231.center);
		\draw (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (230.center);
		\draw [bend left=45] (234) to (236.center);
		\draw [bend right=45] (234) to (237.center);
		\draw [bend left=45] (235) to (238.center);
		\draw [bend right=45] (235) to (239.center);
		\draw [bend left=45] (236.center) to (240);
		\draw [bend right=45] (237.center) to (240);
		\draw [bend left] (238.center) to (241);
		\draw [bend right=45] (239.center) to (241);
		\draw (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (246.center) to (249.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw (248.center) to (249.center);
		\draw (250.center) to (240);
		\draw (252.center) to (241);
		\draw (250.center) to (224.center);
		\draw (252.center) to (225.center);
		\draw (220) to (234);
		\draw (221) to (235);
		\draw (257.center) to (258);
		\draw [bend left=45] (258) to (260.center);
		\draw [bend left=45] (258) to (259.center);
		\draw [bend right=45] (258) to (261.center);
		\draw [bend right=45] (258) to (262.center);
		\draw (260.center) to (263.center);
		\draw (259.center) to (264.center);
		\draw (261.center) to (265.center);
		\draw (262.center) to (266.center);
		\draw (267.center) to (269.center);
		\draw (268.center) to (272.center);
		\draw (263.center) to (269.center);
		\draw (264.center) to (270.center);
		\draw (265.center) to (271.center);
		\draw (266.center) to (272.center);
		\draw [bend right=45] (273) to (269.center);
		\draw [bend right=45] (270.center) to (273);
		\draw [bend left=45] (271.center) to (274);
		\draw [bend right=45] (272.center) to (274);
		\draw [bend left=45] (275.center) to (277);
		\draw [bend right=45] (276.center) to (277);
		\draw (280.center) to (277);
		\draw (279.center) to (282.center);
		\draw (278.center) to (281.center);
		\draw (282.center) to (281.center);
		\draw [bend left=45] (283) to (285.center);
		\draw [bend right=45] (283) to (286.center);
		\draw [bend left=45] (284) to (287.center);
		\draw [bend right=45] (284) to (288.center);
		\draw [bend left=45] (285.center) to (289);
		\draw [bend right=45] (286.center) to (289);
		\draw [bend left] (287.center) to (290);
		\draw [bend right=45] (288.center) to (290);
		\draw (291.center) to (294.center);
		\draw (296.center) to (297.center);
		\draw (299.center) to (289);
		\draw (301.center) to (290);
		\draw (299.center) to (275.center);
		\draw (301.center) to (276.center);
		\draw (273) to (283);
		\draw (274) to (284);
		\draw (294.center) to (278.center);
		\draw (297.center) to (279.center);
		\draw (291.center) to (296.center);
		\draw (303.center) to (304);
		\draw [bend left=45] (304) to (306.center);
		\draw [bend left=45] (304) to (305.center);
		\draw [bend right=45] (304) to (307.center);
		\draw [bend right=45] (304) to (308.center);
		\draw (306.center) to (309.center);
		\draw (305.center) to (310.center);
		\draw (307.center) to (311.center);
		\draw (308.center) to (312.center);
		\draw (313.center) to (315.center);
		\draw (314.center) to (318.center);
		\draw (309.center) to (315.center);
		\draw (310.center) to (316.center);
		\draw (311.center) to (317.center);
		\draw (312.center) to (318.center);
		\draw [bend left=45] (321.center) to (323);
		\draw [bend right=45] (322.center) to (323);
		\draw (326.center) to (323);
		\draw (325.center) to (328.center);
		\draw (324.center) to (327.center);
		\draw (328.center) to (327.center);
		\draw [bend left=45] (331.center) to (335);
		\draw [bend right=45] (332.center) to (335);
		\draw [bend left] (333.center) to (336);
		\draw [bend right=45] (334.center) to (336);
		\draw (337.center) to (338.center);
		\draw (339.center) to (340.center);
		\draw (341.center) to (335);
		\draw (343.center) to (336);
		\draw (341.center) to (321.center);
		\draw (343.center) to (322.center);
		\draw (338.center) to (324.center);
		\draw (340.center) to (325.center);
		\draw (337.center) to (339.center);
		\draw (315.center) to (331.center);
		\draw (316.center) to (332.center);
		\draw (317.center) to (333.center);
		\draw (318.center) to (334.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-lax-monoidal-functoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black node] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=white node] (6) at (3, 0) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (-2, 3) {};
		\node [style=none] (11) at (-2, -3) {};
		\node [style=none] (12) at (5, -3) {};
		\node [style=none] (13) at (5, 3) {};
		\node [style=white node] (14) at (-1, 0) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=black node] (17) at (-3, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=none] (19) at (0, 2) {$G$};
		\node [style=none] (20) at (3, 1.5) {$F$};
		\node [style=none] (21) at (7, 0) {$=$};
		\node [style=none] (24) at (10, 1) {};
		\node [style=none] (25) at (10, -1) {};
		\node [style=none] (26) at (10, 2) {};
		\node [style=none] (27) at (10, -2) {};
		\node [style=white node] (28) at (11, 0) {};
		\node [style=none] (29) at (12, 2) {};
		\node [style=none] (30) at (12, -2) {};
		\node [style=none] (31) at (14, 0) {};
		\node [style=none] (32) at (10, 3) {};
		\node [style=none] (33) at (10, -3) {};
		\node [style=none] (34) at (13, -3) {};
		\node [style=none] (35) at (13, 3) {};
		\node [style=none] (37) at (10, 1) {};
		\node [style=none] (38) at (10, -1) {};
		\node [style=black node] (39) at (9, 0) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=none] (41) at (11.5, 2.5) {$G$};
		\node [style=none] (42) at (11, 1.5) {$F$};
		\node [style=none] (43) at (15, 0) {$=$};
		\node [style=none] (44) at (18, 1) {};
		\node [style=none] (45) at (18, -1) {};
		\node [style=none] (46) at (18, 2) {};
		\node [style=none] (47) at (18, -2) {};
		\node [style=white node] (48) at (19, 0) {};
		\node [style=none] (51) at (21, 0) {};
		\node [style=none] (52) at (18, 3) {};
		\node [style=none] (53) at (18, -3) {};
		\node [style=none] (54) at (20, -3) {};
		\node [style=none] (55) at (20, 3) {};
		\node [style=none] (56) at (18, 1) {};
		\node [style=none] (57) at (18, -1) {};
		\node [style=black node] (58) at (17, 0) {};
		\node [style=none] (59) at (16, 0) {};
		\node [style=none] (60) at (19, 2) {$G\circ F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (2.center);
		\draw [bend right=45] (1) to (3.center);
		\draw (4.center) to (5.center);
		\draw [bend left=45] (2.center) to (6);
		\draw [bend right=45] (3.center) to (6);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (6) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (14) to (0.center);
		\draw [bend left=45] (15.center) to (14);
		\draw [bend right=45] (16.center) to (14);
		\draw [bend left=45] (17) to (15.center);
		\draw (18.center) to (17);
		\draw [bend right=45] (17) to (16.center);
		\draw (26.center) to (27.center);
		\draw [bend left=45] (24.center) to (28);
		\draw [bend right=45] (25.center) to (28);
		\draw (27.center) to (30.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (28) to (31.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw [bend left=45] (39) to (37.center);
		\draw (40.center) to (39);
		\draw [bend right=45] (39) to (38.center);
		\draw (37.center) to (24.center);
		\draw (38.center) to (25.center);
		\draw (46.center) to (47.center);
		\draw [bend left=45] (44.center) to (48);
		\draw [bend right=45] (45.center) to (48);
		\draw (48) to (51.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw [bend left=45] (58) to (56.center);
		\draw (59.center) to (58);
		\draw [bend right=45] (58) to (57.center);
		\draw (56.center) to (44.center);
		\draw (57.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-lax-monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=white node] (4) at (2, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (2.5, 1.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
		\draw [bend left=45] (5.center) to (4);
		\draw [bend right=45, looseness=0.75] (6.center) to (4);
		\draw (4) to (7.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-oplax-monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (4.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=white node] (4) at (2.5, 0) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (3.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, 2) {};
		\node [style=none] (12) at (2, 1.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (3.center);
		\draw [bend right=45] (5.center) to (4);
		\draw [bend left=45, looseness=0.75] (6.center) to (4);
		\draw (4) to (7.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-par-gamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=white node] (1) at (-1, 0) {};
		\node [style=white node] (2) at (1, 2) {};
		\node [style=white node] (3) at (1, -2) {};
		\node [style=black node] (4) at (5, 0) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, -3) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (2, 2.25) {$\vdots$};
		\node [style=none] (11) at (2, -1.75) {$\vdots$};
		\node [style=none] (12) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (2);
		\draw [bend left=45] (3) to (1);
		\draw [bend left=45] (2) to (6.center);
		\draw [bend right=45] (2) to (5.center);
		\draw [bend left=45] (3) to (7.center);
		\draw [bend right=45] (3) to (8.center);
		\draw [bend right=45, looseness=1.25] (8.center) to (4);
		\draw [bend right=15, looseness=1.25] (7.center) to (4);
		\draw [bend left=15, looseness=1.25] (5.center) to (4);
		\draw [bend left=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-par-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (-3, 0) {};
		\node [style=black node] (3) at (3, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=smaller box] (6) at (0, 2) {$f_1$};
		\node [style=smaller box] (7) at (0, -2) {$f_n$};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (0) to (5.center);
		\draw [bend right=45] (8.center) to (0);
		\draw [bend left=45] (9.center) to (0);
		\draw [bend right=45] (11.center) to (3);
		\draw [bend right=45] (3) to (10.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-tensor-alpha-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (4) at (7, 0) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (30) at (10, 3) {};
		\node [style=none] (31) at (8, 1) {};
		\node [style=none] (32) at (8, -1) {};
		\node [style=none] (33) at (10, -3) {};
		\node [style=white node] (34) at (11, 2) {};
		\node [style=white node] (35) at (11, -2) {};
		\node [style=white node] (36) at (13, 0) {};
		\node [style=none] (37) at (14, 0) {};
		\node [style=none] (38) at (10, 3) {};
		\node [style=none] (39) at (10, 1) {};
		\node [style=none] (40) at (10, -3) {};
		\node [style=none] (41) at (10, -1) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=black node] (43) at (-2, 0) {};
		\node [style=none] (44) at (-1.5, 0.5) {};
		\node [style=none] (45) at (-0.5, 1.5) {};
		\node [style=none] (46) at (0.5, 2.5) {};
		\node [style=none] (47) at (1.5, 3.5) {};
		\node [style=none] (48) at (-1.5, -0.5) {};
		\node [style=none] (49) at (-0.5, -1.5) {};
		\node [style=none] (50) at (0.5, -2.5) {};
		\node [style=none] (51) at (1.5, -3.5) {};
		\node [style=none] (52) at (1.5, 3.5) {};
		\node [style=none] (53) at (1.5, 2.5) {};
		\node [style=none] (54) at (2, 3) {};
		\node [style=none] (55) at (2, 1) {};
		\node [style=none] (56) at (1.5, 1.5) {};
		\node [style=none] (57) at (1.5, 0.5) {};
		\node [style=none] (58) at (2, -1) {};
		\node [style=none] (59) at (1.5, -1.5) {};
		\node [style=none] (60) at (1.5, -0.5) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (2, -3) {};
		\node [style=none] (63) at (1.5, -3.5) {};
		\node [style=none] (64) at (1.5, -2.5) {};
		\node [style=none] (66) at (4, 1) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=none] (68) at (2, 3) {};
		\node [style=none] (69) at (2, -3) {};
		\node [style=white node] (70) at (5, 0) {};
		\node [style=none] (71) at (6, 0) {};
		\node [style=none] (72) at (15, 0) {$=$};
		\node [style=none] (75) at (21, 3) {};
		\node [style=none] (78) at (21, -3) {};
		\node [style=white node] (79) at (22, 2) {};
		\node [style=white node] (80) at (22, -2) {};
		\node [style=white node] (81) at (24, 0) {};
		\node [style=none] (82) at (25, 0) {};
		\node [style=none] (83) at (21, 3) {};
		\node [style=none] (84) at (21, 1) {};
		\node [style=none] (85) at (21, -3) {};
		\node [style=none] (86) at (21, -1) {};
		\node [style=none] (87) at (16, 0) {};
		\node [style=black node] (88) at (17, 0) {};
		\node [style=none] (89) at (17.5, 0.5) {};
		\node [style=none] (90) at (18.5, 1.5) {};
		\node [style=none] (91) at (19.5, 2.5) {};
		\node [style=none] (92) at (20.5, 3.5) {};
		\node [style=none] (93) at (17.5, -0.5) {};
		\node [style=none] (94) at (18.5, -1.5) {};
		\node [style=none] (95) at (19.5, -2.5) {};
		\node [style=none] (96) at (20.5, -3.5) {};
		\node [style=none] (97) at (20.5, 3.5) {};
		\node [style=none] (98) at (20.5, 2.5) {};
		\node [style=none] (99) at (21, 3) {};
		\node [style=none] (100) at (21, 1) {};
		\node [style=none] (101) at (20.5, 1.5) {};
		\node [style=none] (102) at (20.5, 0.5) {};
		\node [style=none] (103) at (21, -1) {};
		\node [style=none] (104) at (20.5, -1.5) {};
		\node [style=none] (105) at (20.5, -0.5) {};
		\node [style=none] (106) at (20.5, -1.5) {};
		\node [style=none] (107) at (21, -3) {};
		\node [style=none] (108) at (20.5, -3.5) {};
		\node [style=none] (109) at (20.5, -2.5) {};
		\node [style=none] (112) at (21, 3) {};
		\node [style=none] (113) at (21, -3) {};
		\node [style=white node] (114) at (2, 3) {};
		\node [style=white node] (115) at (2, 1) {};
		\node [style=white node] (116) at (2, -1) {};
		\node [style=white node] (117) at (2, -3) {};
		\node [style=white node] (118) at (21, 3) {};
		\node [style=white node] (119) at (21, 1) {};
		\node [style=white node] (120) at (21, -1) {};
		\node [style=white node] (121) at (21, -3) {};
		\node [style=none] (130) at (-3, -8) {};
		\node [style=black node] (131) at (-2, -8) {};
		\node [style=none] (132) at (-1.5, -7.5) {};
		\node [style=none] (133) at (-0.5, -6.5) {};
		\node [style=none] (134) at (0.5, -5.5) {};
		\node [style=none] (135) at (1.5, -4.5) {};
		\node [style=none] (136) at (1.5, -5.5) {};
		\node [style=none] (137) at (1.5, -4.5) {};
		\node [style=none] (138) at (1.5, -6.5) {};
		\node [style=none] (139) at (1.5, -7.5) {};
		\node [style=none] (140) at (-1.5, -8.5) {};
		\node [style=none] (141) at (-0.5, -9.5) {};
		\node [style=none] (142) at (0.5, -10.5) {};
		\node [style=none] (143) at (1.5, -11.5) {};
		\node [style=none] (144) at (1.5, -9.5) {};
		\node [style=none] (145) at (1.5, -8.5) {};
		\node [style=none] (146) at (1.5, -10.5) {};
		\node [style=none] (147) at (1.5, -11.5) {};
		\node [style=white node] (148) at (3, -6) {};
		\node [style=none] (150) at (2.5, -5.5) {};
		\node [style=none] (151) at (2.5, -6.5) {};
		\node [style=none] (152) at (1.5, -4.5) {};
		\node [style=none] (153) at (1.5, -7.5) {};
		\node [style=none] (154) at (3, -6) {};
		\node [style=white node] (155) at (3, -10) {};
		\node [style=none] (156) at (2.5, -9.5) {};
		\node [style=none] (157) at (2.5, -10.5) {};
		\node [style=none] (158) at (1.5, -8.5) {};
		\node [style=none] (159) at (1.5, -11.5) {};
		\node [style=none] (160) at (3, -10) {};
		\node [style=white node] (161) at (5, -8) {};
		\node [style=none] (162) at (3, -6) {};
		\node [style=none] (163) at (3, -10) {};
		\node [style=none] (164) at (6, -8) {};
		\node [style=black node] (165) at (7, -8) {};
		\node [style=none] (166) at (6, -8) {};
		\node [style=none] (167) at (9, -6) {};
		\node [style=none] (168) at (9, -10) {};
		\node [style=none] (169) at (9, -6) {};
		\node [style=black node] (170) at (9, -6) {};
		\node [style=none] (171) at (9.5, -5.5) {};
		\node [style=none] (172) at (9.5, -6.5) {};
		\node [style=none] (173) at (10.5, -4.5) {};
		\node [style=none] (174) at (10.5, -7.5) {};
		\node [style=none] (175) at (10.5, -4.5) {};
		\node [style=none] (176) at (10.5, -5.5) {};
		\node [style=none] (177) at (10.5, -6.5) {};
		\node [style=none] (178) at (10.5, -7.5) {};
		\node [style=white node] (179) at (11, -5) {};
		\node [style=white node] (180) at (11, -7) {};
		\node [style=none] (181) at (11, -5) {};
		\node [style=none] (182) at (11, -7) {};
		\node [style=none] (183) at (11, -5) {};
		\node [style=none] (184) at (11, -7) {};
		\node [style=white node] (185) at (12, -6) {};
		\node [style=none] (186) at (12, -6) {};
		\node [style=none] (187) at (9, -10) {};
		\node [style=black node] (188) at (9, -10) {};
		\node [style=none] (189) at (9.5, -9.5) {};
		\node [style=none] (190) at (9.5, -10.5) {};
		\node [style=none] (191) at (10.5, -8.5) {};
		\node [style=none] (192) at (10.5, -11.5) {};
		\node [style=none] (193) at (10.5, -8.5) {};
		\node [style=none] (194) at (10.5, -9.5) {};
		\node [style=none] (195) at (10.5, -10.5) {};
		\node [style=none] (196) at (10.5, -11.5) {};
		\node [style=white node] (197) at (11, -9) {};
		\node [style=white node] (198) at (11, -11) {};
		\node [style=none] (199) at (11, -9) {};
		\node [style=none] (200) at (11, -11) {};
		\node [style=none] (201) at (11, -9) {};
		\node [style=none] (202) at (11, -11) {};
		\node [style=white node] (203) at (12, -10) {};
		\node [style=none] (204) at (12, -10) {};
		\node [style=none] (205) at (12, -6) {};
		\node [style=none] (206) at (12, -10) {};
		\node [style=white node] (207) at (14, -8) {};
		\node [style=none] (208) at (15, -8) {};
		\node [style=none] (209) at (16, -8) {$=$};
		\node [style=none] (212) at (17, -8) {};
		\node [style=black node] (213) at (18, -8) {};
		\node [style=none] (214) at (18.5, -7.5) {};
		\node [style=none] (215) at (19.5, -6.5) {};
		\node [style=none] (216) at (20.5, -5.5) {};
		\node [style=none] (217) at (21.5, -4.5) {};
		\node [style=none] (218) at (21.5, -5.5) {};
		\node [style=none] (219) at (21.5, -4.5) {};
		\node [style=none] (220) at (21.5, -6.5) {};
		\node [style=none] (221) at (21.5, -7.5) {};
		\node [style=none] (222) at (18.5, -8.5) {};
		\node [style=none] (223) at (19.5, -9.5) {};
		\node [style=none] (224) at (20.5, -10.5) {};
		\node [style=none] (225) at (21.5, -11.5) {};
		\node [style=none] (226) at (21.5, -9.5) {};
		\node [style=none] (227) at (21.5, -8.5) {};
		\node [style=none] (228) at (21.5, -10.5) {};
		\node [style=none] (229) at (21.5, -11.5) {};
		\node [style=white node] (230) at (23, -6) {};
		\node [style=none] (231) at (22.5, -5.5) {};
		\node [style=none] (232) at (22.5, -6.5) {};
		\node [style=none] (233) at (21.5, -4.5) {};
		\node [style=none] (234) at (21.5, -7.5) {};
		\node [style=none] (235) at (23, -6) {};
		\node [style=white node] (236) at (23, -10) {};
		\node [style=none] (237) at (22.5, -9.5) {};
		\node [style=none] (238) at (22.5, -10.5) {};
		\node [style=none] (239) at (21.5, -8.5) {};
		\node [style=none] (240) at (21.5, -11.5) {};
		\node [style=none] (241) at (23, -10) {};
		\node [style=none] (243) at (23, -6) {};
		\node [style=none] (244) at (23, -10) {};
		\node [style=none] (248) at (25, -6) {};
		\node [style=none] (249) at (25, -10) {};
		\node [style=none] (250) at (25, -6) {};
		\node [style=black node] (251) at (25, -6) {};
		\node [style=none] (252) at (25.5, -5.5) {};
		\node [style=none] (253) at (25.5, -6.5) {};
		\node [style=none] (254) at (26.5, -4.5) {};
		\node [style=none] (255) at (26.5, -7.5) {};
		\node [style=none] (256) at (26.5, -4.5) {};
		\node [style=none] (257) at (26.5, -5.5) {};
		\node [style=none] (258) at (26.5, -6.5) {};
		\node [style=none] (259) at (26.5, -7.5) {};
		\node [style=white node] (260) at (27, -5) {};
		\node [style=white node] (261) at (27, -7) {};
		\node [style=none] (262) at (27, -5) {};
		\node [style=none] (263) at (27, -7) {};
		\node [style=none] (264) at (27, -5) {};
		\node [style=none] (265) at (27, -7) {};
		\node [style=white node] (266) at (28, -6) {};
		\node [style=none] (267) at (28, -6) {};
		\node [style=none] (268) at (25, -10) {};
		\node [style=black node] (269) at (25, -10) {};
		\node [style=none] (270) at (25.5, -9.5) {};
		\node [style=none] (271) at (25.5, -10.5) {};
		\node [style=none] (272) at (26.5, -8.5) {};
		\node [style=none] (273) at (26.5, -11.5) {};
		\node [style=none] (274) at (26.5, -8.5) {};
		\node [style=none] (275) at (26.5, -9.5) {};
		\node [style=none] (276) at (26.5, -10.5) {};
		\node [style=none] (277) at (26.5, -11.5) {};
		\node [style=white node] (278) at (27, -9) {};
		\node [style=white node] (279) at (27, -11) {};
		\node [style=none] (280) at (27, -9) {};
		\node [style=none] (281) at (27, -11) {};
		\node [style=none] (282) at (27, -9) {};
		\node [style=none] (283) at (27, -11) {};
		\node [style=white node] (284) at (28, -10) {};
		\node [style=none] (285) at (28, -10) {};
		\node [style=none] (286) at (28, -6) {};
		\node [style=none] (287) at (28, -10) {};
		\node [style=white node] (288) at (30, -8) {};
		\node [style=none] (289) at (31, -8) {};
		\node [style=none] (290) at (32, -8) {$=$};
		\node [style=none] (291) at (33, -8) {};
		\node [style=black node] (292) at (34, -8) {};
		\node [style=none] (293) at (34.5, -7.5) {};
		\node [style=none] (294) at (35.5, -6.5) {};
		\node [style=none] (295) at (36.5, -5.5) {};
		\node [style=none] (296) at (37.5, -4.5) {};
		\node [style=none] (297) at (37.5, -5.5) {};
		\node [style=none] (298) at (37.5, -4.5) {};
		\node [style=none] (299) at (37.5, -6.5) {};
		\node [style=none] (300) at (37.5, -7.5) {};
		\node [style=none] (301) at (34.5, -8.5) {};
		\node [style=none] (302) at (35.5, -9.5) {};
		\node [style=none] (303) at (36.5, -10.5) {};
		\node [style=none] (304) at (37.5, -11.5) {};
		\node [style=none] (305) at (37.5, -9.5) {};
		\node [style=none] (306) at (37.5, -8.5) {};
		\node [style=none] (307) at (37.5, -10.5) {};
		\node [style=none] (308) at (37.5, -11.5) {};
		\node [style=none] (312) at (37.5, -4.5) {};
		\node [style=none] (313) at (37.5, -7.5) {};
		\node [style=none] (318) at (37.5, -8.5) {};
		\node [style=none] (319) at (37.5, -11.5) {};
		\node [style=none] (329) at (37.5, -4.5) {};
		\node [style=none] (330) at (37.5, -7.5) {};
		\node [style=none] (331) at (37.5, -4.5) {};
		\node [style=none] (332) at (37.5, -5.5) {};
		\node [style=none] (333) at (37.5, -6.5) {};
		\node [style=none] (334) at (37.5, -7.5) {};
		\node [style=white node] (335) at (38, -5) {};
		\node [style=white node] (336) at (38, -7) {};
		\node [style=none] (337) at (38, -5) {};
		\node [style=none] (338) at (38, -7) {};
		\node [style=none] (339) at (38, -5) {};
		\node [style=none] (340) at (38, -7) {};
		\node [style=white node] (341) at (39, -6) {};
		\node [style=none] (342) at (39, -6) {};
		\node [style=none] (347) at (37.5, -8.5) {};
		\node [style=none] (348) at (37.5, -11.5) {};
		\node [style=none] (349) at (37.5, -8.5) {};
		\node [style=none] (350) at (37.5, -9.5) {};
		\node [style=none] (351) at (37.5, -10.5) {};
		\node [style=none] (352) at (37.5, -11.5) {};
		\node [style=white node] (353) at (38, -9) {};
		\node [style=white node] (354) at (38, -11) {};
		\node [style=none] (355) at (38, -9) {};
		\node [style=none] (356) at (38, -11) {};
		\node [style=none] (357) at (38, -9) {};
		\node [style=none] (358) at (38, -11) {};
		\node [style=white node] (359) at (39, -10) {};
		\node [style=none] (360) at (39, -10) {};
		\node [style=none] (361) at (39, -6) {};
		\node [style=none] (362) at (39, -10) {};
		\node [style=white node] (363) at (41, -8) {};
		\node [style=none] (364) at (42, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9.center);
		\draw [bend left=45] (4) to (31.center);
		\draw [bend right=45] (4) to (32.center);
		\draw [bend left=45] (4) to (30.center);
		\draw [bend right=45] (4) to (33.center);
		\draw [bend left=45] (34) to (36);
		\draw [bend right=45] (35) to (36);
		\draw (36) to (37.center);
		\draw (31.center) to (39.center);
		\draw (32.center) to (41.center);
		\draw (33.center) to (40.center);
		\draw (30.center) to (38.center);
		\draw [bend left=45] (38.center) to (34);
		\draw [bend right=45] (39.center) to (34);
		\draw [bend left=45] (41.center) to (35);
		\draw [bend right=45] (40.center) to (35);
		\draw (42.center) to (43);
		\draw [bend left=45] (43) to (44.center);
		\draw [bend left=45] (43) to (45.center);
		\draw [bend left=45] (43) to (46.center);
		\draw [bend left=45] (43) to (47.center);
		\draw [bend right=45] (43) to (48.center);
		\draw [bend right=315] (49.center) to (43);
		\draw [bend left=45] (50.center) to (43);
		\draw [bend left=45] (51.center) to (43);
		\draw (46.center) to (53.center);
		\draw (47.center) to (52.center);
		\draw [bend right=45] (53.center) to (54.center);
		\draw [bend left=45] (52.center) to (54.center);
		\draw [bend left=45] (56.center) to (55.center);
		\draw [bend right=45] (57.center) to (55.center);
		\draw (45.center) to (56.center);
		\draw (44.center) to (57.center);
		\draw [bend left=45] (60.center) to (58.center);
		\draw [bend right=45] (59.center) to (58.center);
		\draw [bend right=45] (63.center) to (62.center);
		\draw [bend left=45] (64.center) to (62.center);
		\draw (51.center) to (63.center);
		\draw (50.center) to (64.center);
		\draw (49.center) to (61.center);
		\draw (48.center) to (60.center);
		\draw [bend left=45] (66.center) to (70);
		\draw [bend right=45] (67.center) to (70);
		\draw [bend left=45] (68.center) to (70);
		\draw [bend right=45] (69.center) to (70);
		\draw (54.center) to (68.center);
		\draw (55.center) to (66.center);
		\draw (58.center) to (67.center);
		\draw (62.center) to (69.center);
		\draw (71.center) to (70);
		\draw [bend left=45] (79) to (81);
		\draw [bend right=45] (80) to (81);
		\draw (81) to (82.center);
		\draw (78.center) to (85.center);
		\draw (75.center) to (83.center);
		\draw [bend left=45] (83.center) to (79);
		\draw [bend right=45] (84.center) to (79);
		\draw [bend left=45] (86.center) to (80);
		\draw [bend right=45] (85.center) to (80);
		\draw (87.center) to (88);
		\draw [bend left=45] (88) to (89.center);
		\draw [bend left=45] (88) to (90.center);
		\draw [bend left=45] (88) to (91.center);
		\draw [bend left=45] (88) to (92.center);
		\draw [bend right=45] (88) to (93.center);
		\draw [bend right=315] (94.center) to (88);
		\draw [bend left=45] (95.center) to (88);
		\draw [bend left=45] (96.center) to (88);
		\draw (91.center) to (98.center);
		\draw (92.center) to (97.center);
		\draw [bend right=45] (98.center) to (99.center);
		\draw [bend left=45] (97.center) to (99.center);
		\draw [bend left=45] (101.center) to (100.center);
		\draw [bend right=45] (102.center) to (100.center);
		\draw (90.center) to (101.center);
		\draw (89.center) to (102.center);
		\draw [bend left=45] (105.center) to (103.center);
		\draw [bend right=45] (104.center) to (103.center);
		\draw [bend right=45] (108.center) to (107.center);
		\draw [bend left=45] (109.center) to (107.center);
		\draw (96.center) to (108.center);
		\draw (95.center) to (109.center);
		\draw (94.center) to (106.center);
		\draw (93.center) to (105.center);
		\draw (99.center) to (112.center);
		\draw (107.center) to (113.center);
		\draw (86.center) to (103.center);
		\draw (100.center) to (84.center);
		\draw (112.center) to (83.center);
		\draw (113.center) to (85.center);
		\draw (130.center) to (131);
		\draw [bend left=45] (131) to (132.center);
		\draw [bend left=45] (131) to (133.center);
		\draw [bend right=45] (134.center) to (131);
		\draw [bend right=45] (135.center) to (131);
		\draw (134.center) to (136.center);
		\draw (137.center) to (135.center);
		\draw (133.center) to (138.center);
		\draw (132.center) to (139.center);
		\draw [bend right=45] (131) to (140.center);
		\draw [bend right=45] (131) to (141.center);
		\draw [bend left=45] (142.center) to (131);
		\draw [bend left=45] (143.center) to (131);
		\draw (141.center) to (144.center);
		\draw (143.center) to (147.center);
		\draw (146.center) to (142.center);
		\draw (145.center) to (140.center);
		\draw [bend right=45] (151.center) to (148);
		\draw [bend left=45, looseness=1.25] (150.center) to (148);
		\draw [bend left=45] (152.center) to (148);
		\draw [bend right=45] (153.center) to (148);
		\draw (148) to (154.center);
		\draw [bend right=45] (157.center) to (155);
		\draw [bend left=45, looseness=1.25] (156.center) to (155);
		\draw [bend left=45] (158.center) to (155);
		\draw [bend right=45] (159.center) to (155);
		\draw (155) to (160.center);
		\draw (137.center) to (152.center);
		\draw (136.center) to (150.center);
		\draw (138.center) to (151.center);
		\draw (139.center) to (153.center);
		\draw (145.center) to (158.center);
		\draw (144.center) to (156.center);
		\draw (146.center) to (157.center);
		\draw (147.center) to (159.center);
		\draw [bend left=45] (162.center) to (161);
		\draw [bend right=45] (163.center) to (161);
		\draw (164.center) to (161);
		\draw (166.center) to (165);
		\draw [bend left=45] (165) to (167.center);
		\draw [bend right=45] (165) to (168.center);
		\draw (169.center) to (170);
		\draw [bend left=45] (170) to (171.center);
		\draw [bend right=45, looseness=1.25] (170) to (172.center);
		\draw [bend left=45] (170) to (173.center);
		\draw [bend right=45] (170) to (174.center);
		\draw (175.center) to (173.center);
		\draw (176.center) to (171.center);
		\draw (177.center) to (172.center);
		\draw (178.center) to (174.center);
		\draw [bend left=60] (175.center) to (179);
		\draw [bend right=45] (176.center) to (179);
		\draw [bend left=45] (177.center) to (180);
		\draw [bend right=45] (178.center) to (180);
		\draw (179) to (181.center);
		\draw (180) to (182.center);
		\draw [bend left=45] (183.center) to (185);
		\draw [bend right=45] (184.center) to (185);
		\draw (186.center) to (185);
		\draw (181.center) to (183.center);
		\draw (184.center) to (182.center);
		\draw (187.center) to (188);
		\draw [bend left=45] (188) to (189.center);
		\draw [bend right=45, looseness=1.25] (188) to (190.center);
		\draw [bend left=45] (188) to (191.center);
		\draw [bend right=45] (188) to (192.center);
		\draw (193.center) to (191.center);
		\draw (194.center) to (189.center);
		\draw (195.center) to (190.center);
		\draw (196.center) to (192.center);
		\draw [bend left=60] (193.center) to (197);
		\draw [bend right=45] (194.center) to (197);
		\draw [bend left=45] (195.center) to (198);
		\draw [bend right=45] (196.center) to (198);
		\draw (197) to (199.center);
		\draw (198) to (200.center);
		\draw [bend left=45] (201.center) to (203);
		\draw [bend right=45] (202.center) to (203);
		\draw (204.center) to (203);
		\draw (199.center) to (201.center);
		\draw (202.center) to (200.center);
		\draw (168.center) to (187.center);
		\draw (167.center) to (169.center);
		\draw [bend left=45] (205.center) to (207);
		\draw [bend right=45] (206.center) to (207);
		\draw (207) to (208.center);
		\draw (186.center) to (205.center);
		\draw (204.center) to (206.center);
		\draw (164.center) to (166.center);
		\draw (212.center) to (213);
		\draw [bend left=45] (213) to (214.center);
		\draw [bend left=45] (213) to (215.center);
		\draw [bend right=45] (216.center) to (213);
		\draw [bend right=45] (217.center) to (213);
		\draw (216.center) to (218.center);
		\draw (219.center) to (217.center);
		\draw (215.center) to (220.center);
		\draw (214.center) to (221.center);
		\draw [bend right=45] (213) to (222.center);
		\draw [bend right=45] (213) to (223.center);
		\draw [bend left=45] (224.center) to (213);
		\draw [bend left=45] (225.center) to (213);
		\draw (223.center) to (226.center);
		\draw (225.center) to (229.center);
		\draw (228.center) to (224.center);
		\draw (227.center) to (222.center);
		\draw [bend right=45] (232.center) to (230);
		\draw [bend left=45, looseness=1.25] (231.center) to (230);
		\draw [bend left=45] (233.center) to (230);
		\draw [bend right=45] (234.center) to (230);
		\draw (230) to (235.center);
		\draw [bend right=45] (238.center) to (236);
		\draw [bend left=45, looseness=1.25] (237.center) to (236);
		\draw [bend left=45] (239.center) to (236);
		\draw [bend right=45] (240.center) to (236);
		\draw (236) to (241.center);
		\draw (219.center) to (233.center);
		\draw (218.center) to (231.center);
		\draw (220.center) to (232.center);
		\draw (221.center) to (234.center);
		\draw (227.center) to (239.center);
		\draw (226.center) to (237.center);
		\draw (228.center) to (238.center);
		\draw (229.center) to (240.center);
		\draw (250.center) to (251);
		\draw [bend left=45] (251) to (252.center);
		\draw [bend right=45, looseness=1.25] (251) to (253.center);
		\draw [bend left=45] (251) to (254.center);
		\draw [bend right=45] (251) to (255.center);
		\draw (256.center) to (254.center);
		\draw (257.center) to (252.center);
		\draw (258.center) to (253.center);
		\draw (259.center) to (255.center);
		\draw [bend left=60] (256.center) to (260);
		\draw [bend right=45] (257.center) to (260);
		\draw [bend left=45] (258.center) to (261);
		\draw [bend right=45] (259.center) to (261);
		\draw (260) to (262.center);
		\draw (261) to (263.center);
		\draw [bend left=45] (264.center) to (266);
		\draw [bend right=45] (265.center) to (266);
		\draw (267.center) to (266);
		\draw (262.center) to (264.center);
		\draw (265.center) to (263.center);
		\draw (268.center) to (269);
		\draw [bend left=45] (269) to (270.center);
		\draw [bend right=45, looseness=1.25] (269) to (271.center);
		\draw [bend left=45] (269) to (272.center);
		\draw [bend right=45] (269) to (273.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (270.center);
		\draw (276.center) to (271.center);
		\draw (277.center) to (273.center);
		\draw [bend left=60] (274.center) to (278);
		\draw [bend right=45] (275.center) to (278);
		\draw [bend left=45] (276.center) to (279);
		\draw [bend right=45] (277.center) to (279);
		\draw (278) to (280.center);
		\draw (279) to (281.center);
		\draw [bend left=45] (282.center) to (284);
		\draw [bend right=45] (283.center) to (284);
		\draw (285.center) to (284);
		\draw (280.center) to (282.center);
		\draw (283.center) to (281.center);
		\draw (249.center) to (268.center);
		\draw (248.center) to (250.center);
		\draw [bend left=45] (286.center) to (288);
		\draw [bend right=45] (287.center) to (288);
		\draw (288) to (289.center);
		\draw (267.center) to (286.center);
		\draw (285.center) to (287.center);
		\draw (243.center) to (251);
		\draw (244.center) to (269);
		\draw (291.center) to (292);
		\draw [bend left=45] (292) to (293.center);
		\draw [bend left=45] (292) to (294.center);
		\draw [bend right=45] (295.center) to (292);
		\draw [bend right=45] (296.center) to (292);
		\draw (295.center) to (297.center);
		\draw (298.center) to (296.center);
		\draw (294.center) to (299.center);
		\draw (293.center) to (300.center);
		\draw [bend right=45] (292) to (301.center);
		\draw [bend right=45] (292) to (302.center);
		\draw [bend left=45] (303.center) to (292);
		\draw [bend left=45] (304.center) to (292);
		\draw (302.center) to (305.center);
		\draw (304.center) to (308.center);
		\draw (307.center) to (303.center);
		\draw (306.center) to (301.center);
		\draw (298.center) to (312.center);
		\draw (300.center) to (313.center);
		\draw (306.center) to (318.center);
		\draw (308.center) to (319.center);
		\draw (331.center) to (329.center);
		\draw (334.center) to (330.center);
		\draw [bend left=60] (331.center) to (335);
		\draw [bend right=45] (332.center) to (335);
		\draw [bend left=45] (333.center) to (336);
		\draw [bend right=45] (334.center) to (336);
		\draw (335) to (337.center);
		\draw (336) to (338.center);
		\draw [bend left=45] (339.center) to (341);
		\draw [bend right=45] (340.center) to (341);
		\draw (342.center) to (341);
		\draw (337.center) to (339.center);
		\draw (340.center) to (338.center);
		\draw (349.center) to (347.center);
		\draw (352.center) to (348.center);
		\draw [bend left=60] (349.center) to (353);
		\draw [bend right=45] (350.center) to (353);
		\draw [bend left=45] (351.center) to (354);
		\draw [bend right=45] (352.center) to (354);
		\draw (353) to (355.center);
		\draw (354) to (356.center);
		\draw [bend left=45] (357.center) to (359);
		\draw [bend right=45] (358.center) to (359);
		\draw (360.center) to (359);
		\draw (355.center) to (357.center);
		\draw (358.center) to (356.center);
		\draw [bend left=45] (361.center) to (363);
		\draw [bend right=45] (362.center) to (363);
		\draw (363) to (364.center);
		\draw (342.center) to (361.center);
		\draw (360.center) to (362.center);
		\draw (312.center) to (331.center);
		\draw (319.center) to (352.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-tensor-alpha-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=black node] (1) at (2.5, 0) {};
		\node [style=black node] (2) at (4.5, 2) {};
		\node [style=black node] (3) at (4.5, -2) {};
		\node [style=white node] (4) at (8.5, 0) {};
		\node [style=none] (5) at (5.5, 1) {};
		\node [style=none] (6) at (5.5, 3) {};
		\node [style=none] (7) at (5.5, -1) {};
		\node [style=none] (8) at (5.5, -3) {};
		\node [style=none] (9) at (10.5, 0) {};
		\node [style=none] (10) at (5.5, 2.25) {$\vdots$};
		\node [style=none] (11) at (5.5, -1.75) {$\vdots$};
		\node [style=none] (12) at (3.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (2);
		\draw [bend left=45] (3) to (1);
		\draw [bend left=45] (2) to (6.center);
		\draw [bend right=45] (2) to (5.center);
		\draw [bend left=45] (3) to (7.center);
		\draw [bend right=45] (3) to (8.center);
		\draw [bend right=45, looseness=1.25] (8.center) to (4);
		\draw [bend right=15, looseness=1.25] (7.center) to (4);
		\draw [bend left=15, looseness=1.25] (5.center) to (4);
		\draw [bend left=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-tensor-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0) {};
		\node [style=white node] (1) at (5, 0) {};
		\node [style=white node] (2) at (3, 2) {};
		\node [style=white node] (3) at (3, -2) {};
		\node [style=black node] (4) at (-1, 0) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, -3) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (2, 2.25) {$\vdots$};
		\node [style=none] (11) at (2, -1.75) {$\vdots$};
		\node [style=none] (12) at (4, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend right=45] (1) to (2);
		\draw [bend right=45] (3) to (1);
		\draw [bend right=45] (2) to (6.center);
		\draw [bend left=45] (2) to (5.center);
		\draw [bend right=45] (3) to (7.center);
		\draw [bend left=45] (3) to (8.center);
		\draw [bend left=45, looseness=1.25] (8.center) to (4);
		\draw [bend left=15, looseness=1.25] (7.center) to (4);
		\draw [bend right=15, looseness=1.25] (5.center) to (4);
		\draw [bend right=45, looseness=1.25] (6.center) to (4);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-tensor-eta-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black node] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=white node] (4) at (3, 1) {};
		\node [style=white node] (5) at (3, -1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=white node] (8) at (5, 0) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=black node] (10) at (7, 0) {};
		\node [style=none] (11) at (8, 1) {};
		\node [style=none] (12) at (8, -1) {};
		\node [style=black node] (13) at (9, 1) {};
		\node [style=black node] (14) at (9, -1) {};
		\node [style=none] (15) at (10, 1) {};
		\node [style=none] (16) at (10, -1) {};
		\node [style=white node] (17) at (11, 0) {};
		\node [style=none] (18) at (12, 0) {};
		\node [style=none] (19) at (13, 0) {$=$};
		\node [style=none] (20) at (14, 0) {};
		\node [style=black node] (21) at (15, 0) {};
		\node [style=none] (22) at (16, 1) {};
		\node [style=none] (23) at (16, -1) {};
		\node [style=white node] (24) at (17, 1) {};
		\node [style=white node] (25) at (17, -1) {};
		\node [style=none] (26) at (18, 1) {};
		\node [style=none] (27) at (18, -1) {};
		\node [style=none] (31) at (18, 1) {};
		\node [style=none] (32) at (18, -1) {};
		\node [style=black node] (33) at (19, 1) {};
		\node [style=black node] (34) at (19, -1) {};
		\node [style=none] (35) at (20, 1) {};
		\node [style=none] (36) at (20, -1) {};
		\node [style=white node] (37) at (21, 0) {};
		\node [style=none] (38) at (22, 0) {};
		\node [style=none] (39) at (23, 0) {$=$};
		\node [style=none] (40) at (24, 0) {};
		\node [style=black node] (41) at (25, 0) {};
		\node [style=none] (42) at (26, 1) {};
		\node [style=none] (43) at (26, -1) {};
		\node [style=none] (52) at (26, 1) {};
		\node [style=none] (53) at (26, -1) {};
		\node [style=white node] (54) at (27, 0) {};
		\node [style=none] (55) at (28, 0) {};
		\node [style=none] (56) at (29, 0) {$=$};
		\node [style=none] (57) at (30, 0) {};
		\node [style=none] (58) at (33, 0) {};
		\node [style=none] (59) at (0, -3) {};
		\node [style=black node] (60) at (1, -3) {};
		\node [style=none] (61) at (2, -2) {};
		\node [style=none] (62) at (2, -4) {};
		\node [style=none] (63) at (3, -2) {};
		\node [style=none] (64) at (3, -4) {};
		\node [style=white node] (65) at (4, -3) {};
		\node [style=white node] (66) at (5, -3) {};
		\node [style=none] (67) at (6, -3) {};
		\node [style=black node] (68) at (7, -3) {};
		\node [style=none] (69) at (8, -3) {};
		\node [style=none] (70) at (9, -3) {$=$};
		\node [style=none] (71) at (10, -3) {};
		\node [style=black node] (72) at (11, -3) {};
		\node [style=none] (73) at (12, -2) {};
		\node [style=none] (74) at (12, -4) {};
		\node [style=none] (75) at (13, -2) {};
		\node [style=none] (76) at (13, -4) {};
		\node [style=white node] (77) at (14, -3) {};
		\node [style=none] (78) at (15, -3) {};
		\node [style=none] (79) at (16, -3) {$=$};
		\node [style=none] (80) at (17, -3) {};
		\node [style=none] (81) at (20, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45] (1) to (2.center);
		\draw [bend right=45] (1) to (3.center);
		\draw (2.center) to (4);
		\draw (3.center) to (5);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw [bend left=45] (6.center) to (8);
		\draw [bend right=45] (7.center) to (8);
		\draw (8) to (9.center);
		\draw (9.center) to (10);
		\draw [bend left=45] (10) to (11.center);
		\draw [bend right=45] (10) to (12.center);
		\draw (11.center) to (13);
		\draw (12.center) to (14);
		\draw (15.center) to (13);
		\draw (14) to (16.center);
		\draw [bend left=45] (15.center) to (17);
		\draw [bend right=45] (16.center) to (17);
		\draw (18.center) to (17);
		\draw (20.center) to (21);
		\draw [bend left=45] (21) to (22.center);
		\draw [bend right=45] (21) to (23.center);
		\draw (22.center) to (24);
		\draw (23.center) to (25);
		\draw (24) to (26.center);
		\draw (25) to (27.center);
		\draw (31.center) to (33);
		\draw (32.center) to (34);
		\draw (35.center) to (33);
		\draw (34) to (36.center);
		\draw [bend left=45] (35.center) to (37);
		\draw [bend right=45] (36.center) to (37);
		\draw (38.center) to (37);
		\draw (40.center) to (41);
		\draw [bend left=45] (41) to (42.center);
		\draw [bend right=45] (41) to (43.center);
		\draw [bend left=45] (52.center) to (54);
		\draw [bend right=45] (53.center) to (54);
		\draw (55.center) to (54);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60);
		\draw [bend left=45] (60) to (61.center);
		\draw [bend right=45] (60) to (62.center);
		\draw (62.center) to (64.center);
		\draw (61.center) to (63.center);
		\draw [bend left=45] (63.center) to (65);
		\draw [bend right=45] (64.center) to (65);
		\draw (65) to (66);
		\draw (66) to (67.center);
		\draw (67.center) to (68);
		\draw (68) to (69.center);
		\draw (71.center) to (72);
		\draw [bend left=45] (72) to (73.center);
		\draw [bend right=45] (72) to (74.center);
		\draw (74.center) to (76.center);
		\draw (73.center) to (75.center);
		\draw [bend left=45] (75.center) to (77);
		\draw [bend right=45] (76.center) to (77);
		\draw (77) to (78.center);
		\draw (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-tensor-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3, 0) {};
		\node [style=white node] (3) at (3, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=smaller box] (6) at (0, 2) {$f_1$};
		\node [style=smaller box] (7) at (0, -2) {$f_n$};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (0) to (5.center);
		\draw [bend right=45] (8.center) to (0);
		\draw [bend left=45] (9.center) to (0);
		\draw [bend right=45] (11.center) to (3);
		\draw [bend right=45] (3) to (10.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-tensor-par-coherence-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=white node] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=black node] (6) at (0, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=white node] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=black node] (10) at (4, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=white node] (15) at (6, 0) {};
		\node [style=none] (16) at (7, 1) {};
		\node [style=none] (17) at (7, -1) {};
		\node [style=none] (18) at (7, 0) {};
		\node [style=black node] (19) at (7, 0) {};
		\node [style=none] (20) at (7, 0) {};
		\node [style=black node] (21) at (8, 0) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (9, 0) {};
		\node [style=none] (25) at (10, 0) {$=$};
		\node [style=none] (26) at (11, 0) {};
		\node [style=none] (27) at (13, 0) {};
		\node [style=white node] (28) at (14, 0) {};
		\node [style=none] (29) at (15, 1) {};
		\node [style=none] (30) at (15, -1) {};
		\node [style=black node] (31) at (12, 0) {};
		\node [style=none] (32) at (15, 0) {};
		\node [style=white node] (33) at (15, 0) {};
		\node [style=none] (34) at (15, 0) {};
		\node [style=none] (36) at (15, 0) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=none] (38) at (15, -1) {};
		\node [style=none] (41) at (17, 1) {};
		\node [style=none] (42) at (17, -1) {};
		\node [style=none] (43) at (17, 0) {};
		\node [style=black node] (44) at (17, 0) {};
		\node [style=none] (45) at (17, 0) {};
		\node [style=black node] (46) at (18, 0) {};
		\node [style=none] (47) at (17, 1) {};
		\node [style=none] (48) at (17, -1) {};
		\node [style=none] (49) at (19, 0) {};
		\node [style=none] (50) at (20, 0) {$=$};
		\node [style=none] (51) at (21, 0) {};
		\node [style=none] (52) at (23, 0) {};
		\node [style=white node] (53) at (24, 0) {};
		\node [style=none] (54) at (25, 1) {};
		\node [style=none] (55) at (25, -1) {};
		\node [style=black node] (56) at (22, 0) {};
		\node [style=none] (61) at (25, 1) {};
		\node [style=none] (62) at (25, -1) {};
		\node [style=none] (63) at (25, 1) {};
		\node [style=none] (64) at (25, -1) {};
		\node [style=black node] (68) at (26, 0) {};
		\node [style=none] (69) at (25, 1) {};
		\node [style=none] (70) at (25, -1) {};
		\node [style=none] (71) at (27, 0) {};
		\node [style=none] (72) at (28, 0) {$=$};
		\node [style=none] (73) at (29, 0) {};
		\node [style=none] (74) at (31, 0) {};
		\node [style=black node] (75) at (30, 0) {};
		\node [style=none] (76) at (-1, -3) {};
		\node [style=black node] (77) at (0, -3) {};
		\node [style=none] (78) at (1, -2) {};
		\node [style=none] (79) at (1, -4) {};
		\node [style=none] (80) at (1, -3) {};
		\node [style=black node] (81) at (1, -3) {};
		\node [style=none] (82) at (1, -3) {};
		\node [style=white node] (83) at (2, -3) {};
		\node [style=none] (84) at (1, -2) {};
		\node [style=none] (85) at (1, -4) {};
		\node [style=none] (86) at (3, -3) {};
		\node [style=black node] (87) at (4, -3) {};
		\node [style=none] (88) at (5, -2) {};
		\node [style=none] (89) at (5, -3) {};
		\node [style=none] (90) at (5, -4) {};
		\node [style=white node] (91) at (5, -3) {};
		\node [style=white node] (92) at (6, -3) {};
		\node [style=none] (93) at (5, -2) {};
		\node [style=none] (94) at (5, -4) {};
		\node [style=none] (95) at (5, -3) {};
		\node [style=none] (96) at (7, -3) {};
		\node [style=black node] (97) at (8, -3) {};
		\node [style=none] (98) at (9, -3) {};
		\node [style=none] (99) at (10, -3) {$=$};
		\node [style=none] (100) at (15, -1) {};
		\node [style=none] (101) at (15, -1) {};
		\node [style=none] (104) at (11, -3) {};
		\node [style=black node] (105) at (12, -3) {};
		\node [style=none] (106) at (13, -2) {};
		\node [style=none] (107) at (13, -4) {};
		\node [style=none] (108) at (13, -3) {};
		\node [style=black node] (109) at (13, -3) {};
		\node [style=none] (110) at (13, -3) {};
		\node [style=none] (112) at (13, -2) {};
		\node [style=none] (113) at (13, -4) {};
		\node [style=none] (116) at (15, -2) {};
		\node [style=none] (117) at (15, -3) {};
		\node [style=none] (118) at (15, -4) {};
		\node [style=white node] (119) at (15, -3) {};
		\node [style=white node] (120) at (16, -3) {};
		\node [style=none] (121) at (15, -2) {};
		\node [style=none] (122) at (15, -4) {};
		\node [style=none] (123) at (15, -3) {};
		\node [style=none] (124) at (17, -3) {};
		\node [style=black node] (125) at (18, -3) {};
		\node [style=none] (126) at (19, -3) {};
		\node [style=none] (127) at (20, -3) {$=$};
		\node [style=none] (128) at (21, -3) {};
		\node [style=black node] (129) at (22, -3) {};
		\node [style=none] (130) at (23, -2) {};
		\node [style=none] (131) at (23, -4) {};
		\node [style=none] (135) at (23, -2) {};
		\node [style=none] (136) at (23, -4) {};
		\node [style=none] (137) at (23, -2) {};
		\node [style=none] (139) at (23, -4) {};
		\node [style=white node] (141) at (24, -3) {};
		\node [style=none] (142) at (23, -2) {};
		\node [style=none] (143) at (23, -4) {};
		\node [style=none] (145) at (25, -3) {};
		\node [style=black node] (146) at (26, -3) {};
		\node [style=none] (147) at (27, -3) {};
		\node [style=none] (148) at (28, -3) {$=$};
		\node [style=none] (149) at (29, -3) {};
		\node [style=none] (150) at (31, -3) {};
		\node [style=black node] (151) at (30, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw [bend left=45] (3) to (4.center);
		\draw [bend right=45] (3) to (5.center);
		\draw (3) to (7.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw [bend left=45] (12.center) to (10);
		\draw [bend right=45] (13.center) to (10);
		\draw (10) to (11.center);
		\draw (11.center) to (9.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw (10) to (14.center);
		\draw (14.center) to (15);
		\draw (15) to (18.center);
		\draw [bend left=45] (15) to (16.center);
		\draw [bend right=45] (15) to (17.center);
		\draw (18.center) to (19);
		\draw (19) to (20.center);
		\draw [bend right=45] (23.center) to (21);
		\draw (20.center) to (21);
		\draw [bend right=45] (21) to (22.center);
		\draw (16.center) to (22.center);
		\draw (17.center) to (23.center);
		\draw (21) to (24.center);
		\draw (27.center) to (28);
		\draw (26.center) to (31);
		\draw (31) to (27.center);
		\draw [bend left=45] (28) to (29.center);
		\draw [bend right=45] (28) to (30.center);
		\draw (28) to (32.center);
		\draw (32.center) to (33);
		\draw (33) to (34.center);
		\draw (36.center) to (34.center);
		\draw (29.center) to (37.center);
		\draw (30.center) to (38.center);
		\draw (43.center) to (44);
		\draw (44) to (45.center);
		\draw [bend right=45] (48.center) to (46);
		\draw (45.center) to (46);
		\draw [bend right=45] (46) to (47.center);
		\draw (41.center) to (47.center);
		\draw (42.center) to (48.center);
		\draw (46) to (49.center);
		\draw (47.center) to (37.center);
		\draw (36.center) to (45.center);
		\draw (48.center) to (38.center);
		\draw (52.center) to (53);
		\draw (51.center) to (56);
		\draw (56) to (52.center);
		\draw [bend left=45] (53) to (54.center);
		\draw [bend right=45] (53) to (55.center);
		\draw (54.center) to (61.center);
		\draw (55.center) to (62.center);
		\draw [bend right=45] (70.center) to (68);
		\draw [bend right=45] (68) to (69.center);
		\draw (63.center) to (69.center);
		\draw (64.center) to (70.center);
		\draw (68) to (71.center);
		\draw (69.center) to (61.center);
		\draw (70.center) to (62.center);
		\draw (73.center) to (75);
		\draw (75) to (74.center);
		\draw (76.center) to (77);
		\draw (77) to (80.center);
		\draw [bend left=45] (77) to (78.center);
		\draw [bend right=45] (77) to (79.center);
		\draw (80.center) to (81);
		\draw (82.center) to (81);
		\draw [bend right=45] (85.center) to (83);
		\draw [bend left=45] (84.center) to (83);
		\draw (82.center) to (83);
		\draw (86.center) to (83);
		\draw (84.center) to (78.center);
		\draw (79.center) to (85.center);
		\draw (86.center) to (87);
		\draw [bend left=45] (87) to (88.center);
		\draw (87) to (89.center);
		\draw [bend right=45] (87) to (90.center);
		\draw (89.center) to (91);
		\draw [bend left=45] (93.center) to (92);
		\draw (95.center) to (92);
		\draw [bend right=45] (94.center) to (92);
		\draw (88.center) to (93.center);
		\draw (91) to (95.center);
		\draw (90.center) to (94.center);
		\draw (96.center) to (92);
		\draw (96.center) to (97);
		\draw (97) to (98.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (105);
		\draw (105) to (108.center);
		\draw [bend left=45] (105) to (106.center);
		\draw [bend right=45] (105) to (107.center);
		\draw (108.center) to (109);
		\draw (110.center) to (109);
		\draw (112.center) to (106.center);
		\draw (107.center) to (113.center);
		\draw (117.center) to (119);
		\draw [bend left=45] (121.center) to (120);
		\draw (123.center) to (120);
		\draw [bend right=45] (122.center) to (120);
		\draw (116.center) to (121.center);
		\draw (119) to (123.center);
		\draw (118.center) to (122.center);
		\draw (124.center) to (120);
		\draw (124.center) to (125);
		\draw (125) to (126.center);
		\draw (112.center) to (121.center);
		\draw (113.center) to (122.center);
		\draw (110.center) to (123.center);
		\draw (128.center) to (129);
		\draw [bend left=45] (129) to (130.center);
		\draw [bend right=45] (129) to (131.center);
		\draw (135.center) to (130.center);
		\draw (131.center) to (136.center);
		\draw [bend left=45] (142.center) to (141);
		\draw [bend right=45] (143.center) to (141);
		\draw (137.center) to (142.center);
		\draw (139.center) to (143.center);
		\draw (145.center) to (141);
		\draw (145.center) to (146);
		\draw (146) to (147.center);
		\draw (135.center) to (142.center);
		\draw (136.center) to (143.center);
		\draw (53) to (68);
		\draw (129) to (141);
		\draw (149.center) to (151);
		\draw (151) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-tensor-par-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black node] (1) at (1, 0) {};
		\node [style=none] (11) at (5, 4) {};
		\node [style=none] (12) at (4, 3) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (4, -3) {};
		\node [style=none] (17) at (5, -4) {};
		\node [style=none] (18) at (5, 4) {};
		\node [style=none] (19) at (5, 3) {};
		\node [style=none] (20) at (5, 2) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (5, -2) {};
		\node [style=none] (23) at (5, -3) {};
		\node [style=none] (24) at (5, -4) {};
		\node [style=white node] (25) at (5, 0) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (8.5, 3.5) {};
		\node [style=none] (30) at (7, 3) {};
		\node [style=none] (31) at (6, 2) {};
		\node [style=none] (32) at (6, 1) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (38) at (9, 4) {};
		\node [style=none] (39) at (6.5, 1.5) {};
		\node [style=none] (40) at (8, 2) {};
		\node [style=none] (41) at (9, 3) {};
		\node [style=none] (42) at (7, 1) {};
		\node [style=none] (43) at (8, 4) {};
		\node [style=none] (44) at (8.5, -3.5) {};
		\node [style=none] (45) at (7, -3) {};
		\node [style=none] (46) at (6, -2) {};
		\node [style=none] (47) at (6, -1) {};
		\node [style=none] (48) at (9, -4) {};
		\node [style=none] (49) at (6.5, -1.5) {};
		\node [style=none] (50) at (8, -2) {};
		\node [style=none] (51) at (9, -3) {};
		\node [style=none] (52) at (7, -1) {};
		\node [style=none] (53) at (8, -4) {};
		\node [style=none] (54) at (9, 4) {};
		\node [style=none] (55) at (9, 3) {};
		\node [style=none] (56) at (9, 2) {};
		\node [style=none] (57) at (9, 1) {};
		\node [style=none] (58) at (9, 0) {};
		\node [style=none] (59) at (9, -1) {};
		\node [style=none] (60) at (9, -2) {};
		\node [style=none] (61) at (9, -3) {};
		\node [style=none] (62) at (9, -4) {};
		\node [style=white node] (63) at (12, 0) {};
		\node [style=none] (64) at (11, 0) {};
		\node [style=none] (65) at (11, 1) {};
		\node [style=none] (66) at (10, 2) {};
		\node [style=none] (67) at (9, 3) {};
		\node [style=none] (68) at (11, -1) {};
		\node [style=none] (69) at (10, -2) {};
		\node [style=none] (70) at (9, -3) {};
		\node [style=none] (71) at (13, 0) {};
		\node [style=black node] (72) at (13, 0) {};
		\node [style=none] (73) at (9, 4) {};
		\node [style=none] (74) at (9, -4) {};
		\node [style=none] (75) at (14, 0) {};
		\node [style=white node] (76) at (15, 0) {};
		\node [style=none] (77) at (14, 0) {};
		\node [style=none] (78) at (19, 4) {};
		\node [style=none] (79) at (19, -4) {};
		\node [style=none] (80) at (16, 0) {};
		\node [style=none] (81) at (19, 0) {};
		\node [style=none] (82) at (19, 4) {};
		\node [style=none] (83) at (19, -4) {};
		\node [style=black node] (84) at (19, 0) {};
		\node [style=none] (85) at (20, 1) {};
		\node [style=none] (86) at (21, 2) {};
		\node [style=none] (87) at (22, 3) {};
		\node [style=none] (88) at (20, -1) {};
		\node [style=none] (89) at (21, -2) {};
		\node [style=none] (90) at (22, -3) {};
		\node [style=none] (91) at (20, 0) {};
		\node [style=none] (94) at (22, 3) {};
		\node [style=none] (95) at (22, 2) {};
		\node [style=none] (97) at (22, -2) {};
		\node [style=none] (98) at (22, -3) {};
		\node [style=none] (100) at (21.5, 1) {};
		\node [style=none] (101) at (21.5, -1) {};
		\node [style=none] (102) at (21.5, 0) {};
		\node [style=white node] (103) at (22.5, 2.5) {};
		\node [style=white node] (104) at (22.5, 0) {};
		\node [style=white node] (105) at (22.5, -2.5) {};
		\node [style=none] (106) at (22.5, 2.5) {};
		\node [style=none] (107) at (22.5, 0) {};
		\node [style=none] (108) at (22.5, -2.5) {};
		\node [style=white node] (109) at (25, 0) {};
		\node [style=none] (110) at (24, 0) {};
		\node [style=none] (111) at (22.5, 2.5) {};
		\node [style=none] (112) at (22.5, -2.5) {};
		\node [style=none] (113) at (25, 0) {};
		\node [style=none] (114) at (22, 4) {};
		\node [style=none] (115) at (22, -4) {};
		\node [style=black node] (116) at (26, 0) {};
		\node [style=none] (117) at (27, 0) {};
		\node [style=none] (118) at (25, 0) {};
		\node [style=none] (119) at (28, 0) {$=$};
		\node [style=none] (120) at (29, 0) {};
		\node [style=black node] (121) at (30, 0) {};
		\node [style=none] (122) at (34, 4) {};
		\node [style=none] (123) at (33, 3) {};
		\node [style=none] (124) at (32, 2) {};
		\node [style=none] (125) at (31, 0) {};
		\node [style=none] (126) at (32, -2) {};
		\node [style=none] (127) at (33, -3) {};
		\node [style=none] (128) at (34, -4) {};
		\node [style=none] (129) at (34, 4) {};
		\node [style=none] (130) at (34, 3) {};
		\node [style=none] (131) at (34, 2) {};
		\node [style=none] (132) at (34, 0) {};
		\node [style=none] (133) at (34, -2) {};
		\node [style=none] (134) at (34, -3) {};
		\node [style=none] (135) at (34, -4) {};
		\node [style=white node] (136) at (34, 0) {};
		\node [style=none] (137) at (35, 1) {};
		\node [style=none] (138) at (35, 0) {};
		\node [style=none] (139) at (35, -1) {};
		\node [style=none] (140) at (37.5, 3.5) {};
		\node [style=none] (141) at (36, 3) {};
		\node [style=none] (142) at (35, 2) {};
		\node [style=none] (143) at (35, 1) {};
		\node [style=none] (144) at (35, 0) {};
		\node [style=none] (145) at (38, 4) {};
		\node [style=none] (146) at (35.5, 1.5) {};
		\node [style=none] (147) at (37, 2) {};
		\node [style=none] (148) at (38, 3) {};
		\node [style=none] (149) at (36, 1) {};
		\node [style=none] (150) at (37, 4) {};
		\node [style=none] (151) at (37.5, -3.5) {};
		\node [style=none] (152) at (36, -3) {};
		\node [style=none] (153) at (35, -2) {};
		\node [style=none] (154) at (35, -1) {};
		\node [style=none] (155) at (38, -4) {};
		\node [style=none] (156) at (35.5, -1.5) {};
		\node [style=none] (157) at (37, -2) {};
		\node [style=none] (158) at (38, -3) {};
		\node [style=none] (159) at (36, -1) {};
		\node [style=none] (160) at (37, -4) {};
		\node [style=none] (161) at (38, 4) {};
		\node [style=none] (162) at (38, 3) {};
		\node [style=none] (163) at (38, 2) {};
		\node [style=none] (164) at (38, 1) {};
		\node [style=none] (165) at (38, 0) {};
		\node [style=none] (166) at (38, -1) {};
		\node [style=none] (167) at (38, -2) {};
		\node [style=none] (168) at (38, -3) {};
		\node [style=none] (169) at (38, -4) {};
		\node [style=white node] (170) at (41, 0) {};
		\node [style=none] (171) at (40, 0) {};
		\node [style=none] (172) at (40, 1) {};
		\node [style=none] (173) at (39, 2) {};
		\node [style=none] (174) at (38, 3) {};
		\node [style=none] (175) at (40, -1) {};
		\node [style=none] (176) at (39, -2) {};
		\node [style=none] (177) at (38, -3) {};
		\node [style=none] (178) at (42, 0) {};
		\node [style=none] (180) at (38, 4) {};
		\node [style=none] (181) at (38, -4) {};
		\node [style=none] (185) at (43, 4) {};
		\node [style=none] (186) at (43, -4) {};
		\node [style=none] (187) at (42, 0) {};
		\node [style=none] (188) at (43, 0) {};
		\node [style=none] (189) at (43, 4) {};
		\node [style=none] (190) at (43, -4) {};
		\node [style=black node] (191) at (43, 0) {};
		\node [style=none] (192) at (44, 1) {};
		\node [style=none] (193) at (45, 2) {};
		\node [style=none] (194) at (46, 3) {};
		\node [style=none] (195) at (44, -1) {};
		\node [style=none] (196) at (45, -2) {};
		\node [style=none] (197) at (46, -3) {};
		\node [style=none] (198) at (44, 0) {};
		\node [style=none] (199) at (46, 3) {};
		\node [style=none] (200) at (46, 2) {};
		\node [style=none] (201) at (46, -2) {};
		\node [style=none] (202) at (46, -3) {};
		\node [style=none] (203) at (45.5, 1) {};
		\node [style=none] (204) at (45.5, -1) {};
		\node [style=none] (205) at (45.5, 0) {};
		\node [style=white node] (206) at (46.5, 2.5) {};
		\node [style=white node] (207) at (46.5, 0) {};
		\node [style=white node] (208) at (46.5, -2.5) {};
		\node [style=none] (209) at (46.5, 2.5) {};
		\node [style=none] (210) at (46.5, 0) {};
		\node [style=none] (211) at (46.5, -2.5) {};
		\node [style=white node] (212) at (49, 0) {};
		\node [style=none] (213) at (48, 0) {};
		\node [style=none] (214) at (46.5, 2.5) {};
		\node [style=none] (215) at (46.5, -2.5) {};
		\node [style=none] (216) at (49, 0) {};
		\node [style=none] (217) at (46, 4) {};
		\node [style=none] (218) at (46, -4) {};
		\node [style=black node] (219) at (50, 0) {};
		\node [style=none] (220) at (51, 0) {};
		\node [style=none] (221) at (49, 0) {};
		\node [style=none] (222) at (52, 0) {$=$};
		\node [style=none] (223) at (53, 0) {};
		\node [style=black node] (224) at (54, 0) {};
		\node [style=none] (225) at (58, 4) {};
		\node [style=none] (226) at (57, 3) {};
		\node [style=none] (227) at (56, 2) {};
		\node [style=none] (228) at (55, 0) {};
		\node [style=none] (229) at (56, -2) {};
		\node [style=none] (230) at (57, -3) {};
		\node [style=none] (231) at (58, -4) {};
		\node [style=none] (232) at (58, 4) {};
		\node [style=none] (233) at (58, 3) {};
		\node [style=none] (234) at (58, 2) {};
		\node [style=none] (235) at (58, 0) {};
		\node [style=none] (236) at (58, -2) {};
		\node [style=none] (237) at (58, -3) {};
		\node [style=none] (238) at (58, -4) {};
		\node [style=white node] (239) at (58, 0) {};
		\node [style=none] (240) at (59, 1) {};
		\node [style=none] (241) at (59, 0) {};
		\node [style=none] (242) at (59, -1) {};
		\node [style=none] (243) at (61.5, 3.5) {};
		\node [style=none] (244) at (60, 3) {};
		\node [style=none] (245) at (59, 2) {};
		\node [style=none] (246) at (59, 1) {};
		\node [style=none] (247) at (59, 0) {};
		\node [style=none] (248) at (62, 4) {};
		\node [style=none] (249) at (59.5, 1.5) {};
		\node [style=none] (250) at (61, 2) {};
		\node [style=none] (251) at (62, 3) {};
		\node [style=none] (252) at (60, 1) {};
		\node [style=none] (253) at (61, 4) {};
		\node [style=none] (254) at (61.5, -3.5) {};
		\node [style=none] (255) at (60, -3) {};
		\node [style=none] (256) at (59, -2) {};
		\node [style=none] (257) at (59, -1) {};
		\node [style=none] (258) at (62, -4) {};
		\node [style=none] (259) at (59.5, -1.5) {};
		\node [style=none] (260) at (61, -2) {};
		\node [style=none] (261) at (62, -3) {};
		\node [style=none] (262) at (60, -1) {};
		\node [style=none] (263) at (61, -4) {};
		\node [style=none] (264) at (62, 4) {};
		\node [style=none] (265) at (62, 3) {};
		\node [style=none] (266) at (62, 2) {};
		\node [style=none] (267) at (62, 1) {};
		\node [style=none] (268) at (62, 0) {};
		\node [style=none] (269) at (62, -1) {};
		\node [style=none] (270) at (62, -2) {};
		\node [style=none] (271) at (62, -3) {};
		\node [style=none] (272) at (62, -4) {};
		\node [style=none] (274) at (62, 0) {};
		\node [style=none] (275) at (62, 1) {};
		\node [style=none] (276) at (62, 2) {};
		\node [style=none] (277) at (62, 3) {};
		\node [style=none] (278) at (62, -1) {};
		\node [style=none] (279) at (62, -2) {};
		\node [style=none] (280) at (62, -3) {};
		\node [style=none] (282) at (62, 4) {};
		\node [style=none] (283) at (62, -4) {};
		\node [style=none] (284) at (62, 4) {};
		\node [style=none] (285) at (62, -4) {};
		\node [style=none] (288) at (62, 4) {};
		\node [style=none] (289) at (62, -4) {};
		\node [style=none] (291) at (62, 1) {};
		\node [style=none] (292) at (62.5, 2) {};
		\node [style=none] (293) at (62.5, 3) {};
		\node [style=none] (294) at (62, -1) {};
		\node [style=none] (295) at (62.5, -2) {};
		\node [style=none] (296) at (62.5, -3) {};
		\node [style=none] (297) at (62, 0) {};
		\node [style=none] (298) at (62.5, 3) {};
		\node [style=none] (299) at (62.5, 2) {};
		\node [style=none] (300) at (62.5, -2) {};
		\node [style=none] (301) at (62.5, -3) {};
		\node [style=none] (302) at (62, 1) {};
		\node [style=none] (303) at (62, -1) {};
		\node [style=none] (304) at (62, 0) {};
		\node [style=white node] (305) at (63, 2.5) {};
		\node [style=white node] (306) at (63, 0) {};
		\node [style=white node] (307) at (63, -2.5) {};
		\node [style=none] (308) at (63, 2.5) {};
		\node [style=none] (309) at (63, 0) {};
		\node [style=none] (310) at (63, -2.5) {};
		\node [style=white node] (311) at (65.5, 0) {};
		\node [style=none] (312) at (64.5, 0) {};
		\node [style=none] (313) at (63, 2.5) {};
		\node [style=none] (314) at (63, -2.5) {};
		\node [style=none] (315) at (65.5, 0) {};
		\node [style=none] (316) at (62.5, 4) {};
		\node [style=none] (317) at (62.5, -4) {};
		\node [style=black node] (318) at (66.5, 0) {};
		\node [style=none] (319) at (67.5, 0) {};
		\node [style=none] (320) at (65.5, 0) {};
		\node [style=none] (321) at (0, -10) {};
		\node [style=black node] (322) at (1, -10) {};
		\node [style=none] (323) at (5, -6) {};
		\node [style=none] (324) at (4, -7) {};
		\node [style=none] (325) at (3, -8) {};
		\node [style=none] (326) at (2, -10) {};
		\node [style=none] (327) at (3, -12) {};
		\node [style=none] (328) at (4, -13) {};
		\node [style=none] (329) at (5, -14) {};
		\node [style=none] (330) at (5, -6) {};
		\node [style=none] (331) at (5, -7) {};
		\node [style=none] (332) at (5, -8) {};
		\node [style=none] (333) at (5, -10) {};
		\node [style=none] (334) at (5, -12) {};
		\node [style=none] (335) at (5, -13) {};
		\node [style=none] (336) at (5, -14) {};
		\node [style=white node] (337) at (7, -6.5) {};
		\node [style=white node] (338) at (7, -10) {};
		\node [style=white node] (339) at (7, -13.5) {};
		\node [style=none] (340) at (6.5, -6) {};
		\node [style=none] (341) at (6.5, -7) {};
		\node [style=none] (342) at (6.5, -13) {};
		\node [style=none] (343) at (6.5, -14) {};
		\node [style=none] (344) at (5, -10) {};
		\node [style=none] (345) at (5, -8) {};
		\node [style=none] (346) at (5, -12) {};
		\node [style=white node] (347) at (10.5, -10) {};
		\node [style=none] (348) at (7, -6.5) {};
		\node [style=none] (349) at (7, -13.5) {};
		\node [style=none] (350) at (8, -10) {};
		\node [style=none] (351) at (11.5, -10) {};
		\node [style=black node] (352) at (12.5, -10) {};
		\node [style=none] (353) at (16, -6.5) {};
		\node [style=none] (354) at (16, -13.5) {};
		\node [style=none] (355) at (13.5, -10) {};
		\node [style=black node] (356) at (16, -10) {};
		\node [style=none] (357) at (13.5, -10) {};
		\node [style=none] (358) at (18, -8) {};
		\node [style=none] (359) at (18, -12) {};
		\node [style=none] (360) at (17, -10) {};
		\node [style=white node] (361) at (17, -10) {};
		\node [style=none] (362) at (18, -9) {};
		\node [style=none] (363) at (18, -11) {};
		\node [style=none] (364) at (18, -10) {};
		\node [style=none] (365) at (18, -9) {};
		\node [style=none] (366) at (19, -8) {};
		\node [style=none] (367) at (18, -8) {};
		\node [style=none] (368) at (19, -9) {};
		\node [style=none] (369) at (18, -12) {};
		\node [style=none] (370) at (19, -11) {};
		\node [style=none] (371) at (18, -11) {};
		\node [style=none] (372) at (19, -12) {};
		\node [style=white node] (373) at (20, -10) {};
		\node [style=none] (374) at (19, -9) {};
		\node [style=none] (375) at (19, -11) {};
		\node [style=none] (376) at (19, -10) {};
		\node [style=none] (377) at (20, -10) {};
		\node [style=black node] (378) at (21, -10) {};
		\node [style=none] (379) at (19, -8) {};
		\node [style=none] (380) at (20, -10) {};
		\node [style=none] (381) at (19, -12) {};
		\node [style=white node] (382) at (24.5, -10) {};
		\node [style=none] (383) at (21, -10) {};
		\node [style=none] (384) at (23.5, -10) {};
		\node [style=none] (385) at (21, -6.5) {};
		\node [style=none] (386) at (21, -13.5) {};
		\node [style=none] (387) at (25.5, -10) {};
		\node [style=black node] (388) at (26.5, -10) {};
		\node [style=none] (389) at (25.5, -10) {};
		\node [style=none] (390) at (30, -6.5) {};
		\node [style=none] (391) at (30, -13.5) {};
		\node [style=none] (392) at (27.5, -10) {};
		\node [style=white node] (393) at (27.5, -10) {};
		\node [style=none] (394) at (29.5, -8) {};
		\node [style=none] (395) at (29.5, -12) {};
		\node [style=none] (396) at (28.5, -10) {};
		\node [style=none] (398) at (31.5, -8) {};
		\node [style=none] (399) at (30, -8) {};
		\node [style=none] (400) at (31.5, -6.5) {};
		\node [style=none] (401) at (30, -6.5) {};
		\node [style=none] (402) at (31.5, -13.5) {};
		\node [style=none] (403) at (30, -13.5) {};
		\node [style=none] (404) at (31.5, -12) {};
		\node [style=none] (405) at (30, -12) {};
		\node [style=white node] (406) at (34, -10) {};
		\node [style=none] (407) at (31.5, -8) {};
		\node [style=none] (408) at (31.5, -12) {};
		\node [style=none] (409) at (33, -10) {};
		\node [style=black node] (410) at (35, -10) {};
		\node [style=none] (411) at (31.5, -6.5) {};
		\node [style=none] (412) at (31.5, -13.5) {};
		\node [style=none] (413) at (34, -10) {};
		\node [style=none] (414) at (34, -10) {};
		\node [style=none] (415) at (32, -8) {};
		\node [style=none] (416) at (32, -12) {};
		\node [style=none] (417) at (36, -10) {};
		\node [style=none] (418) at (37, -10) {$=$};
		\node [style=none] (419) at (38, -10) {};
		\node [style=black node] (420) at (39, -10) {};
		\node [style=none] (421) at (43, -6) {};
		\node [style=none] (422) at (42, -7) {};
		\node [style=none] (423) at (41, -8) {};
		\node [style=none] (424) at (40, -10) {};
		\node [style=none] (425) at (41, -12) {};
		\node [style=none] (426) at (42, -13) {};
		\node [style=none] (427) at (43, -14) {};
		\node [style=none] (428) at (43, -6) {};
		\node [style=none] (429) at (43, -7) {};
		\node [style=none] (430) at (43, -8) {};
		\node [style=none] (431) at (43, -10) {};
		\node [style=none] (432) at (43, -12) {};
		\node [style=none] (433) at (43, -13) {};
		\node [style=none] (434) at (43, -14) {};
		\node [style=white node] (435) at (45, -6.5) {};
		\node [style=white node] (436) at (45, -10) {};
		\node [style=white node] (437) at (45, -13.5) {};
		\node [style=none] (438) at (44.5, -6) {};
		\node [style=none] (439) at (44.5, -7) {};
		\node [style=none] (440) at (44.5, -13) {};
		\node [style=none] (441) at (44.5, -14) {};
		\node [style=none] (442) at (43, -10) {};
		\node [style=none] (443) at (43, -8) {};
		\node [style=none] (444) at (43, -12) {};
		\node [style=none] (446) at (45, -6.5) {};
		\node [style=none] (447) at (45, -13.5) {};
		\node [style=none] (448) at (46, -10) {};
		\node [style=none] (451) at (46, -6.5) {};
		\node [style=none] (452) at (46, -13.5) {};
		\node [style=none] (453) at (51.5, -10) {};
		\node [style=black node] (454) at (46, -10) {};
		\node [style=none] (455) at (51.5, -10) {};
		\node [style=none] (456) at (48, -8) {};
		\node [style=none] (457) at (48, -12) {};
		\node [style=none] (458) at (47, -10) {};
		\node [style=white node] (459) at (47, -10) {};
		\node [style=none] (460) at (48, -9) {};
		\node [style=none] (461) at (48, -11) {};
		\node [style=none] (462) at (48, -10) {};
		\node [style=none] (463) at (48, -9) {};
		\node [style=none] (464) at (49, -8) {};
		\node [style=none] (465) at (48, -8) {};
		\node [style=none] (466) at (49, -9) {};
		\node [style=none] (467) at (48, -12) {};
		\node [style=none] (468) at (49, -11) {};
		\node [style=none] (469) at (48, -11) {};
		\node [style=none] (470) at (49, -12) {};
		\node [style=white node] (471) at (50, -10) {};
		\node [style=none] (472) at (49, -9) {};
		\node [style=none] (473) at (49, -11) {};
		\node [style=none] (474) at (49, -10) {};
		\node [style=none] (475) at (50, -10) {};
		\node [style=black node] (476) at (51, -10) {};
		\node [style=none] (477) at (49, -8) {};
		\node [style=none] (478) at (50, -10) {};
		\node [style=none] (479) at (49, -12) {};
		\node [style=none] (481) at (51, -10) {};
		\node [style=none] (483) at (51, -6.5) {};
		\node [style=none] (484) at (51, -13.5) {};
		\node [style=none] (488) at (54.5, -6.5) {};
		\node [style=none] (489) at (54.5, -13.5) {};
		\node [style=none] (490) at (52, -10) {};
		\node [style=white node] (491) at (52, -10) {};
		\node [style=none] (492) at (54, -8) {};
		\node [style=none] (493) at (54, -12) {};
		\node [style=none] (494) at (53, -10) {};
		\node [style=none] (495) at (56, -8) {};
		\node [style=none] (496) at (54.5, -8) {};
		\node [style=none] (497) at (56, -6.5) {};
		\node [style=none] (498) at (54.5, -6.5) {};
		\node [style=none] (499) at (56, -13.5) {};
		\node [style=none] (500) at (54.5, -13.5) {};
		\node [style=none] (501) at (56, -12) {};
		\node [style=none] (502) at (54.5, -12) {};
		\node [style=white node] (503) at (58.5, -10) {};
		\node [style=none] (504) at (56, -8) {};
		\node [style=none] (505) at (56, -12) {};
		\node [style=none] (506) at (57.5, -10) {};
		\node [style=black node] (507) at (59.5, -10) {};
		\node [style=none] (508) at (56, -6.5) {};
		\node [style=none] (509) at (56, -13.5) {};
		\node [style=none] (510) at (58.5, -10) {};
		\node [style=none] (511) at (58.5, -10) {};
		\node [style=none] (512) at (56.5, -8) {};
		\node [style=none] (513) at (56.5, -12) {};
		\node [style=none] (514) at (60.5, -10) {};
		\node [style=none] (515) at (61.5, -10) {$=$};
		\node [style=none] (516) at (62.5, -10) {};
		\node [style=black node] (517) at (63.5, -10) {};
		\node [style=none] (518) at (67.5, -6) {};
		\node [style=none] (519) at (66.5, -7) {};
		\node [style=none] (520) at (65.5, -8) {};
		\node [style=none] (521) at (64.5, -10) {};
		\node [style=none] (522) at (65.5, -12) {};
		\node [style=none] (523) at (66.5, -13) {};
		\node [style=none] (524) at (67.5, -14) {};
		\node [style=none] (525) at (67.5, -6) {};
		\node [style=none] (526) at (67.5, -7) {};
		\node [style=none] (527) at (67.5, -8) {};
		\node [style=none] (528) at (67.5, -10) {};
		\node [style=none] (529) at (67.5, -12) {};
		\node [style=none] (530) at (67.5, -13) {};
		\node [style=none] (531) at (67.5, -14) {};
		\node [style=white node] (532) at (69.5, -6.5) {};
		\node [style=white node] (534) at (69.5, -13.5) {};
		\node [style=none] (535) at (69, -6) {};
		\node [style=none] (536) at (69, -7) {};
		\node [style=none] (537) at (69, -13) {};
		\node [style=none] (538) at (69, -14) {};
		\node [style=none] (539) at (67.5, -10) {};
		\node [style=none] (540) at (67.5, -8) {};
		\node [style=none] (541) at (67.5, -12) {};
		\node [style=none] (542) at (69.5, -6.5) {};
		\node [style=none] (543) at (69.5, -13.5) {};
		\node [style=none] (545) at (69.5, -6.5) {};
		\node [style=none] (546) at (69.5, -13.5) {};
		\node [style=none] (550) at (68, -8) {};
		\node [style=none] (551) at (68, -12) {};
		\node [style=none] (552) at (67, -10) {};
		\node [style=white node] (553) at (67, -10) {};
		\node [style=none] (554) at (68, -9) {};
		\node [style=none] (555) at (68, -11) {};
		\node [style=none] (556) at (68, -10) {};
		\node [style=none] (557) at (68, -9) {};
		\node [style=none] (558) at (69, -8) {};
		\node [style=none] (559) at (68, -8) {};
		\node [style=none] (560) at (69, -9) {};
		\node [style=none] (561) at (68, -12) {};
		\node [style=none] (562) at (69, -11) {};
		\node [style=none] (563) at (68, -11) {};
		\node [style=none] (564) at (69, -12) {};
		\node [style=white node] (565) at (70, -10) {};
		\node [style=none] (566) at (69, -9) {};
		\node [style=none] (567) at (69, -11) {};
		\node [style=none] (568) at (69, -10) {};
		\node [style=none] (569) at (70, -10) {};
		\node [style=none] (571) at (69, -8) {};
		\node [style=none] (572) at (70, -10) {};
		\node [style=none] (573) at (69, -12) {};
		\node [style=none] (575) at (69.5, -6.5) {};
		\node [style=none] (576) at (69.5, -13.5) {};
		\node [style=none] (577) at (69.5, -6.5) {};
		\node [style=none] (578) at (69.5, -13.5) {};
		\node [style=none] (581) at (69, -8) {};
		\node [style=none] (582) at (69, -12) {};
		\node [style=none] (583) at (69.5, -10) {};
		\node [style=none] (584) at (71, -8) {};
		\node [style=none] (585) at (69.5, -8) {};
		\node [style=none] (586) at (71, -6.5) {};
		\node [style=none] (587) at (69.5, -6.5) {};
		\node [style=none] (588) at (71, -13.5) {};
		\node [style=none] (589) at (69.5, -13.5) {};
		\node [style=none] (590) at (71, -12) {};
		\node [style=none] (591) at (69.5, -12) {};
		\node [style=white node] (592) at (73.5, -10) {};
		\node [style=none] (593) at (71, -8) {};
		\node [style=none] (594) at (71, -12) {};
		\node [style=none] (595) at (72.5, -10) {};
		\node [style=black node] (596) at (74.5, -10) {};
		\node [style=none] (597) at (71, -6.5) {};
		\node [style=none] (598) at (71, -13.5) {};
		\node [style=none] (599) at (73.5, -10) {};
		\node [style=none] (600) at (73.5, -10) {};
		\node [style=none] (601) at (71.5, -8) {};
		\node [style=none] (602) at (71.5, -12) {};
		\node [style=none] (603) at (75.5, -10) {};
		\node [style=none] (604) at (69.5, -10) {};
		\node [style=none] (605) at (70.5, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (14.center);
		\draw [bend left=45] (1) to (13.center);
		\draw [bend left=45] (1) to (12.center);
		\draw [bend left=45] (1) to (11.center);
		\draw [bend right=45] (1) to (15.center);
		\draw [bend right=45] (1) to (16.center);
		\draw [bend right=45] (1) to (17.center);
		\draw (17.center) to (24.center);
		\draw (16.center) to (23.center);
		\draw (15.center) to (22.center);
		\draw (14.center) to (21.center);
		\draw (13.center) to (20.center);
		\draw (12.center) to (19.center);
		\draw (11.center) to (18.center);
		\draw (21.center) to (25);
		\draw [bend left=45] (25) to (26.center);
		\draw (25) to (27.center);
		\draw [bend right=45] (25) to (28.center);
		\draw [in=180, out=0] (32.center) to (38.center);
		\draw [in=-180, out=0] (30.center) to (40.center);
		\draw [in=-180, out=0] (29.center) to (41.center);
		\draw [in=-180, out=0] (31.center) to (39.center);
		\draw [in=-180, out=0] (39.center) to (42.center);
		\draw [in=180, out=0] (43.center) to (29.center);
		\draw (18.center) to (43.center);
		\draw (19.center) to (30.center);
		\draw (20.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw [in=-180, out=0] (47.center) to (48.center);
		\draw [in=180, out=0] (45.center) to (50.center);
		\draw [in=180, out=0] (44.center) to (51.center);
		\draw [in=180, out=0] (46.center) to (49.center);
		\draw [in=180, out=0] (49.center) to (52.center);
		\draw [in=-180, out=0] (53.center) to (44.center);
		\draw (28.center) to (47.center);
		\draw (22.center) to (46.center);
		\draw (23.center) to (45.center);
		\draw (24.center) to (53.center);
		\draw (27.center) to (33.center);
		\draw (38.center) to (54.center);
		\draw (41.center) to (55.center);
		\draw (40.center) to (56.center);
		\draw (42.center) to (57.center);
		\draw (58.center) to (33.center);
		\draw (52.center) to (59.center);
		\draw (50.center) to (60.center);
		\draw (51.center) to (61.center);
		\draw (48.center) to (62.center);
		\draw (63) to (64.center);
		\draw [bend right=45] (63) to (65.center);
		\draw [bend right=45] (63) to (66.center);
		\draw [bend right=45] (63) to (67.center);
		\draw [bend left=45] (63) to (68.center);
		\draw [bend left=45] (63) to (69.center);
		\draw [bend left=45] (63) to (70.center);
		\draw (55.center) to (67.center);
		\draw (56.center) to (66.center);
		\draw (57.center) to (65.center);
		\draw (58.center) to (64.center);
		\draw (59.center) to (68.center);
		\draw (60.center) to (69.center);
		\draw (61.center) to (70.center);
		\draw (71.center) to (63);
		\draw (71.center) to (72);
		\draw [bend left=45] (73.center) to (72);
		\draw [bend right=45] (74.center) to (72);
		\draw (62.center) to (74.center);
		\draw (54.center) to (73.center);
		\draw (72) to (75.center);
		\draw (77.center) to (76);
		\draw [bend left=45] (76) to (78.center);
		\draw (76) to (80.center);
		\draw [bend left=45] (79.center) to (76);
		\draw (80.center) to (81.center);
		\draw (78.center) to (82.center);
		\draw (79.center) to (83.center);
		\draw (81.center) to (84);
		\draw [bend left=45] (84) to (85.center);
		\draw [bend left=45] (84) to (86.center);
		\draw [bend left=45] (84) to (87.center);
		\draw [bend right=45] (84) to (88.center);
		\draw [bend right=45] (84) to (89.center);
		\draw [bend left=45] (90.center) to (84);
		\draw (84) to (91.center);
		\draw [bend right=45] (103) to (94.center);
		\draw [bend right=45] (95.center) to (103);
		\draw [bend left=45] (100.center) to (104);
		\draw (102.center) to (104);
		\draw [bend right=45] (101.center) to (104);
		\draw [bend left=45] (97.center) to (105);
		\draw [bend right=45] (98.center) to (105);
		\draw (87.center) to (94.center);
		\draw (86.center) to (95.center);
		\draw (85.center) to (100.center);
		\draw (91.center) to (102.center);
		\draw (88.center) to (101.center);
		\draw (89.center) to (97.center);
		\draw (90.center) to (98.center);
		\draw (103) to (106.center);
		\draw (104) to (107.center);
		\draw (105) to (108.center);
		\draw [bend left=45] (111.center) to (109);
		\draw [bend left=45] (109) to (112.center);
		\draw (109) to (110.center);
		\draw (106.center) to (111.center);
		\draw (107.center) to (110.center);
		\draw (108.center) to (112.center);
		\draw [bend left=45] (114.center) to (116);
		\draw [bend right=45] (115.center) to (116);
		\draw (117.center) to (116);
		\draw (109) to (113.center);
		\draw (82.center) to (114.center);
		\draw (83.center) to (115.center);
		\draw (118.center) to (116);
		\draw (113.center) to (118.center);
		\draw (120.center) to (121);
		\draw (121) to (125.center);
		\draw [bend left=45] (121) to (124.center);
		\draw [bend left=45] (121) to (123.center);
		\draw [bend left=45] (121) to (122.center);
		\draw [bend right=45] (121) to (126.center);
		\draw [bend right=45] (121) to (127.center);
		\draw [bend right=45] (121) to (128.center);
		\draw (128.center) to (135.center);
		\draw (127.center) to (134.center);
		\draw (126.center) to (133.center);
		\draw (125.center) to (132.center);
		\draw (124.center) to (131.center);
		\draw (123.center) to (130.center);
		\draw (122.center) to (129.center);
		\draw (132.center) to (136);
		\draw [bend left=45] (136) to (137.center);
		\draw (136) to (138.center);
		\draw [bend right=45] (136) to (139.center);
		\draw [in=180, out=0] (143.center) to (145.center);
		\draw [in=-180, out=0] (141.center) to (147.center);
		\draw [in=-180, out=0] (140.center) to (148.center);
		\draw [in=-180, out=0] (142.center) to (146.center);
		\draw [in=-180, out=0] (146.center) to (149.center);
		\draw [in=180, out=0] (150.center) to (140.center);
		\draw (129.center) to (150.center);
		\draw (130.center) to (141.center);
		\draw (131.center) to (142.center);
		\draw (137.center) to (143.center);
		\draw [in=-180, out=0] (154.center) to (155.center);
		\draw [in=180, out=0] (152.center) to (157.center);
		\draw [in=180, out=0] (151.center) to (158.center);
		\draw [in=180, out=0] (153.center) to (156.center);
		\draw [in=180, out=0] (156.center) to (159.center);
		\draw [in=-180, out=0] (160.center) to (151.center);
		\draw (139.center) to (154.center);
		\draw (133.center) to (153.center);
		\draw (134.center) to (152.center);
		\draw (135.center) to (160.center);
		\draw (138.center) to (144.center);
		\draw (145.center) to (161.center);
		\draw (148.center) to (162.center);
		\draw (147.center) to (163.center);
		\draw (149.center) to (164.center);
		\draw (165.center) to (144.center);
		\draw (159.center) to (166.center);
		\draw (157.center) to (167.center);
		\draw (158.center) to (168.center);
		\draw (155.center) to (169.center);
		\draw (170) to (171.center);
		\draw [bend right=45] (170) to (172.center);
		\draw [bend right=45] (170) to (173.center);
		\draw [bend right=45] (170) to (174.center);
		\draw [bend left=45] (170) to (175.center);
		\draw [bend left=45] (170) to (176.center);
		\draw [bend left=45] (170) to (177.center);
		\draw (162.center) to (174.center);
		\draw (163.center) to (173.center);
		\draw (164.center) to (172.center);
		\draw (165.center) to (171.center);
		\draw (166.center) to (175.center);
		\draw (167.center) to (176.center);
		\draw (168.center) to (177.center);
		\draw (178.center) to (170);
		\draw (169.center) to (181.center);
		\draw (161.center) to (180.center);
		\draw (187.center) to (188.center);
		\draw (185.center) to (189.center);
		\draw (186.center) to (190.center);
		\draw (188.center) to (191);
		\draw [bend left=45] (191) to (192.center);
		\draw [bend left=45] (191) to (193.center);
		\draw [bend left=45] (191) to (194.center);
		\draw [bend right=45] (191) to (195.center);
		\draw [bend right=45] (191) to (196.center);
		\draw [bend left=45] (197.center) to (191);
		\draw (191) to (198.center);
		\draw [bend right=45] (206) to (199.center);
		\draw [bend right=45] (200.center) to (206);
		\draw [bend left=45] (203.center) to (207);
		\draw (205.center) to (207);
		\draw [bend right=45] (204.center) to (207);
		\draw [bend left=45] (201.center) to (208);
		\draw [bend right=45] (202.center) to (208);
		\draw (194.center) to (199.center);
		\draw (193.center) to (200.center);
		\draw (192.center) to (203.center);
		\draw (198.center) to (205.center);
		\draw (195.center) to (204.center);
		\draw (196.center) to (201.center);
		\draw (197.center) to (202.center);
		\draw (206) to (209.center);
		\draw (207) to (210.center);
		\draw (208) to (211.center);
		\draw [bend left=45] (214.center) to (212);
		\draw [bend left=45] (212) to (215.center);
		\draw (212) to (213.center);
		\draw (209.center) to (214.center);
		\draw (210.center) to (213.center);
		\draw (211.center) to (215.center);
		\draw [bend left=45] (217.center) to (219);
		\draw [bend right=45] (218.center) to (219);
		\draw (220.center) to (219);
		\draw (212) to (216.center);
		\draw (189.center) to (217.center);
		\draw (190.center) to (218.center);
		\draw (221.center) to (219);
		\draw (216.center) to (221.center);
		\draw (178.center) to (187.center);
		\draw (180.center) to (189.center);
		\draw (181.center) to (190.center);
		\draw (223.center) to (224);
		\draw (224) to (228.center);
		\draw [bend left=45] (224) to (227.center);
		\draw [bend left=45] (224) to (226.center);
		\draw [bend left=45] (224) to (225.center);
		\draw [bend right=45] (224) to (229.center);
		\draw [bend right=45] (224) to (230.center);
		\draw [bend right=45] (224) to (231.center);
		\draw (231.center) to (238.center);
		\draw (230.center) to (237.center);
		\draw (229.center) to (236.center);
		\draw (228.center) to (235.center);
		\draw (227.center) to (234.center);
		\draw (226.center) to (233.center);
		\draw (225.center) to (232.center);
		\draw (235.center) to (239);
		\draw [bend left=45] (239) to (240.center);
		\draw (239) to (241.center);
		\draw [bend right=45] (239) to (242.center);
		\draw [in=180, out=0] (246.center) to (248.center);
		\draw [in=-180, out=0] (244.center) to (250.center);
		\draw [in=-180, out=0] (243.center) to (251.center);
		\draw [in=-180, out=0] (245.center) to (249.center);
		\draw [in=-180, out=0] (249.center) to (252.center);
		\draw [in=180, out=0] (253.center) to (243.center);
		\draw (232.center) to (253.center);
		\draw (233.center) to (244.center);
		\draw (234.center) to (245.center);
		\draw (240.center) to (246.center);
		\draw [in=-180, out=0] (257.center) to (258.center);
		\draw [in=180, out=0] (255.center) to (260.center);
		\draw [in=180, out=0] (254.center) to (261.center);
		\draw [in=180, out=0] (256.center) to (259.center);
		\draw [in=180, out=0] (259.center) to (262.center);
		\draw [in=-180, out=0] (263.center) to (254.center);
		\draw (242.center) to (257.center);
		\draw (236.center) to (256.center);
		\draw (237.center) to (255.center);
		\draw (238.center) to (263.center);
		\draw (241.center) to (247.center);
		\draw (248.center) to (264.center);
		\draw (251.center) to (265.center);
		\draw (250.center) to (266.center);
		\draw (252.center) to (267.center);
		\draw (268.center) to (247.center);
		\draw (262.center) to (269.center);
		\draw (260.center) to (270.center);
		\draw (261.center) to (271.center);
		\draw (258.center) to (272.center);
		\draw (265.center) to (277.center);
		\draw (266.center) to (276.center);
		\draw (267.center) to (275.center);
		\draw (268.center) to (274.center);
		\draw (269.center) to (278.center);
		\draw (270.center) to (279.center);
		\draw (271.center) to (280.center);
		\draw (272.center) to (283.center);
		\draw (264.center) to (282.center);
		\draw (284.center) to (288.center);
		\draw (285.center) to (289.center);
		\draw [bend right=45] (305) to (298.center);
		\draw [bend right=45] (299.center) to (305);
		\draw [bend left=45] (302.center) to (306);
		\draw (304.center) to (306);
		\draw [bend right=45] (303.center) to (306);
		\draw [bend left=45] (300.center) to (307);
		\draw [bend right=45] (301.center) to (307);
		\draw (293.center) to (298.center);
		\draw (292.center) to (299.center);
		\draw (291.center) to (302.center);
		\draw (297.center) to (304.center);
		\draw (294.center) to (303.center);
		\draw (295.center) to (300.center);
		\draw (296.center) to (301.center);
		\draw (305) to (308.center);
		\draw (306) to (309.center);
		\draw (307) to (310.center);
		\draw [bend left=45] (313.center) to (311);
		\draw [bend left=45] (311) to (314.center);
		\draw (311) to (312.center);
		\draw (308.center) to (313.center);
		\draw (309.center) to (312.center);
		\draw (310.center) to (314.center);
		\draw [bend left=45] (316.center) to (318);
		\draw [bend right=45] (317.center) to (318);
		\draw (319.center) to (318);
		\draw (311) to (315.center);
		\draw (288.center) to (316.center);
		\draw (289.center) to (317.center);
		\draw (320.center) to (318);
		\draw (315.center) to (320.center);
		\draw (282.center) to (288.center);
		\draw (283.center) to (289.center);
		\draw (277.center) to (298.center);
		\draw (276.center) to (292.center);
		\draw (275.center) to (291.center);
		\draw (274.center) to (297.center);
		\draw (278.center) to (294.center);
		\draw (279.center) to (295.center);
		\draw (280.center) to (301.center);
		\draw (321.center) to (322);
		\draw (322) to (326.center);
		\draw [bend left=45] (322) to (325.center);
		\draw [bend left=45] (322) to (324.center);
		\draw [bend left=45] (322) to (323.center);
		\draw [bend right=45] (322) to (327.center);
		\draw [bend right=45] (322) to (328.center);
		\draw [bend right=45] (322) to (329.center);
		\draw (329.center) to (336.center);
		\draw (328.center) to (335.center);
		\draw (327.center) to (334.center);
		\draw (326.center) to (333.center);
		\draw (325.center) to (332.center);
		\draw (324.center) to (331.center);
		\draw (323.center) to (330.center);
		\draw [bend left] (340.center) to (337);
		\draw [bend right=45] (341.center) to (337);
		\draw [bend left=45] (342.center) to (339);
		\draw [bend left=45] (339) to (343.center);
		\draw [bend left=45] (338) to (346.center);
		\draw [bend right=45] (338) to (345.center);
		\draw (344.center) to (338);
		\draw (330.center) to (340.center);
		\draw (331.center) to (341.center);
		\draw (345.center) to (332.center);
		\draw (333.center) to (344.center);
		\draw (346.center) to (334.center);
		\draw (335.center) to (342.center);
		\draw (336.center) to (343.center);
		\draw [bend left=45] (348.center) to (347);
		\draw [bend right=45] (349.center) to (347);
		\draw (350.center) to (347);
		\draw (338) to (350.center);
		\draw (337) to (348.center);
		\draw (339) to (349.center);
		\draw (347) to (351.center);
		\draw (351.center) to (352);
		\draw [bend left=45] (352) to (353.center);
		\draw [bend right=45] (352) to (354.center);
		\draw (352) to (355.center);
		\draw (357.center) to (356);
		\draw [bend left=45] (356) to (358.center);
		\draw [bend right=45] (356) to (359.center);
		\draw (356) to (360.center);
		\draw (361) to (360.center);
		\draw [bend left=45] (361) to (362.center);
		\draw [bend right=45] (361) to (363.center);
		\draw (361) to (364.center);
		\draw [in=180, out=0] (365.center) to (366.center);
		\draw [in=-180, out=0, looseness=0.75] (367.center) to (368.center);
		\draw (362.center) to (365.center);
		\draw (358.center) to (367.center);
		\draw [in=180, out=0] (369.center) to (370.center);
		\draw [in=-180, out=0, looseness=0.75] (371.center) to (372.center);
		\draw (363.center) to (371.center);
		\draw (359.center) to (369.center);
		\draw [bend left=45] (374.center) to (373);
		\draw (376.center) to (373);
		\draw [bend right=45] (375.center) to (373);
		\draw (373) to (377.center);
		\draw (364.center) to (376.center);
		\draw (368.center) to (374.center);
		\draw (370.center) to (375.center);
		\draw [bend left=45] (379.center) to (378);
		\draw [bend right=45] (381.center) to (378);
		\draw (380.center) to (378);
		\draw (377.center) to (380.center);
		\draw (366.center) to (379.center);
		\draw (372.center) to (381.center);
		\draw (383.center) to (378);
		\draw [bend left=45] (385.center) to (382);
		\draw [bend left=45] (382) to (386.center);
		\draw (384.center) to (382);
		\draw (383.center) to (384.center);
		\draw (353.center) to (385.center);
		\draw (354.center) to (386.center);
		\draw (382) to (387.center);
		\draw (389.center) to (388);
		\draw [bend left=45] (391.center) to (388);
		\draw [bend left=45] (388) to (390.center);
		\draw (388) to (392.center);
		\draw (393) to (396.center);
		\draw [bend left=45] (393) to (394.center);
		\draw [bend right=45] (393) to (395.center);
		\draw [in=-180, out=0] (401.center) to (398.center);
		\draw [in=180, out=0, looseness=0.75] (399.center) to (400.center);
		\draw [in=-180, out=0] (405.center) to (402.center);
		\draw [in=180, out=0, looseness=0.75] (403.center) to (404.center);
		\draw (390.center) to (401.center);
		\draw (394.center) to (399.center);
		\draw (395.center) to (405.center);
		\draw (391.center) to (403.center);
		\draw (409.center) to (406);
		\draw (398.center) to (407.center);
		\draw (396.center) to (409.center);
		\draw (404.center) to (408.center);
		\draw [bend left=45] (411.center) to (410);
		\draw [bend right=45] (412.center) to (410);
		\draw (413.center) to (410);
		\draw (400.center) to (411.center);
		\draw (406) to (414.center);
		\draw (414.center) to (413.center);
		\draw (402.center) to (412.center);
		\draw [bend right=45] (416.center) to (406);
		\draw [bend left=45] (415.center) to (406);
		\draw (407.center) to (415.center);
		\draw (408.center) to (416.center);
		\draw (410) to (417.center);
		\draw (419.center) to (420);
		\draw (420) to (424.center);
		\draw [bend left=45] (420) to (423.center);
		\draw [bend left=45] (420) to (422.center);
		\draw [bend left=45] (420) to (421.center);
		\draw [bend right=45] (420) to (425.center);
		\draw [bend right=45] (420) to (426.center);
		\draw [bend right=45] (420) to (427.center);
		\draw (427.center) to (434.center);
		\draw (426.center) to (433.center);
		\draw (425.center) to (432.center);
		\draw (424.center) to (431.center);
		\draw (423.center) to (430.center);
		\draw (422.center) to (429.center);
		\draw (421.center) to (428.center);
		\draw [bend left] (438.center) to (435);
		\draw [bend right=45] (439.center) to (435);
		\draw [bend left=45] (440.center) to (437);
		\draw [bend left=45] (437) to (441.center);
		\draw [bend left=45] (436) to (444.center);
		\draw [bend right=45] (436) to (443.center);
		\draw (442.center) to (436);
		\draw (428.center) to (438.center);
		\draw (429.center) to (439.center);
		\draw (443.center) to (430.center);
		\draw (431.center) to (442.center);
		\draw (444.center) to (432.center);
		\draw (433.center) to (440.center);
		\draw (434.center) to (441.center);
		\draw (436) to (448.center);
		\draw (435) to (446.center);
		\draw (437) to (447.center);
		\draw (455.center) to (454);
		\draw [bend left=45] (454) to (456.center);
		\draw [bend right=45] (454) to (457.center);
		\draw (454) to (458.center);
		\draw (459) to (458.center);
		\draw [bend left=45] (459) to (460.center);
		\draw [bend right=45] (459) to (461.center);
		\draw (459) to (462.center);
		\draw [in=180, out=0] (463.center) to (464.center);
		\draw [in=-180, out=0, looseness=0.75] (465.center) to (466.center);
		\draw (460.center) to (463.center);
		\draw (456.center) to (465.center);
		\draw [in=180, out=0] (467.center) to (468.center);
		\draw [in=-180, out=0, looseness=0.75] (469.center) to (470.center);
		\draw (461.center) to (469.center);
		\draw (457.center) to (467.center);
		\draw [bend left=45] (472.center) to (471);
		\draw (474.center) to (471);
		\draw [bend right=45] (473.center) to (471);
		\draw (471) to (475.center);
		\draw (462.center) to (474.center);
		\draw (466.center) to (472.center);
		\draw (468.center) to (473.center);
		\draw [bend left=45] (477.center) to (476);
		\draw [bend right=45] (479.center) to (476);
		\draw (478.center) to (476);
		\draw (475.center) to (478.center);
		\draw (464.center) to (477.center);
		\draw (470.center) to (479.center);
		\draw (481.center) to (476);
		\draw (451.center) to (483.center);
		\draw (452.center) to (484.center);
		\draw (491) to (494.center);
		\draw [bend left=45] (491) to (492.center);
		\draw [bend right=45] (491) to (493.center);
		\draw [in=-180, out=0] (498.center) to (495.center);
		\draw [in=180, out=0, looseness=0.75] (496.center) to (497.center);
		\draw [in=-180, out=0] (502.center) to (499.center);
		\draw [in=180, out=0, looseness=0.75] (500.center) to (501.center);
		\draw (488.center) to (498.center);
		\draw (492.center) to (496.center);
		\draw (493.center) to (502.center);
		\draw (489.center) to (500.center);
		\draw (506.center) to (503);
		\draw (495.center) to (504.center);
		\draw (494.center) to (506.center);
		\draw (501.center) to (505.center);
		\draw [bend left=45] (508.center) to (507);
		\draw [bend right=45] (509.center) to (507);
		\draw (510.center) to (507);
		\draw (497.center) to (508.center);
		\draw (503) to (511.center);
		\draw (511.center) to (510.center);
		\draw (499.center) to (509.center);
		\draw [bend right=45] (513.center) to (503);
		\draw [bend left=45] (512.center) to (503);
		\draw (504.center) to (512.center);
		\draw (505.center) to (513.center);
		\draw (507) to (514.center);
		\draw (446.center) to (451.center);
		\draw (447.center) to (452.center);
		\draw (498.center) to (483.center);
		\draw (484.center) to (500.center);
		\draw (481.center) to (491);
		\draw (448.center) to (455.center);
		\draw (516.center) to (517);
		\draw (517) to (521.center);
		\draw [bend left=45] (517) to (520.center);
		\draw [bend left=45] (517) to (519.center);
		\draw [bend left=45] (517) to (518.center);
		\draw [bend right=45] (517) to (522.center);
		\draw [bend right=45] (517) to (523.center);
		\draw [bend right=45] (517) to (524.center);
		\draw (524.center) to (531.center);
		\draw (523.center) to (530.center);
		\draw (522.center) to (529.center);
		\draw (521.center) to (528.center);
		\draw (520.center) to (527.center);
		\draw (519.center) to (526.center);
		\draw (518.center) to (525.center);
		\draw [bend left] (535.center) to (532);
		\draw [bend right=45] (536.center) to (532);
		\draw [bend left=45] (537.center) to (534);
		\draw [bend left=45] (534) to (538.center);
		\draw (525.center) to (535.center);
		\draw (526.center) to (536.center);
		\draw (540.center) to (527.center);
		\draw (528.center) to (539.center);
		\draw (541.center) to (529.center);
		\draw (530.center) to (537.center);
		\draw (531.center) to (538.center);
		\draw (532) to (542.center);
		\draw (534) to (543.center);
		\draw (553) to (552.center);
		\draw [bend left=45] (553) to (554.center);
		\draw [bend right=45] (553) to (555.center);
		\draw (553) to (556.center);
		\draw [in=180, out=0] (557.center) to (558.center);
		\draw [in=-180, out=0, looseness=0.75] (559.center) to (560.center);
		\draw (554.center) to (557.center);
		\draw (550.center) to (559.center);
		\draw [in=180, out=0] (561.center) to (562.center);
		\draw [in=-180, out=0, looseness=0.75] (563.center) to (564.center);
		\draw (555.center) to (563.center);
		\draw (551.center) to (561.center);
		\draw [bend left=45] (566.center) to (565);
		\draw (568.center) to (565);
		\draw [bend right=45] (567.center) to (565);
		\draw (565) to (569.center);
		\draw (556.center) to (568.center);
		\draw (560.center) to (566.center);
		\draw (562.center) to (567.center);
		\draw (569.center) to (572.center);
		\draw (558.center) to (571.center);
		\draw (564.center) to (573.center);
		\draw (545.center) to (575.center);
		\draw (546.center) to (576.center);
		\draw [in=-180, out=0] (587.center) to (584.center);
		\draw [in=180, out=0, looseness=0.75] (585.center) to (586.center);
		\draw [in=-180, out=0] (591.center) to (588.center);
		\draw [in=180, out=0, looseness=0.75] (589.center) to (590.center);
		\draw (577.center) to (587.center);
		\draw (581.center) to (585.center);
		\draw (582.center) to (591.center);
		\draw (578.center) to (589.center);
		\draw (595.center) to (592);
		\draw (584.center) to (593.center);
		\draw (583.center) to (595.center);
		\draw (590.center) to (594.center);
		\draw [bend left=45] (597.center) to (596);
		\draw [bend right=45] (598.center) to (596);
		\draw (599.center) to (596);
		\draw (586.center) to (597.center);
		\draw (592) to (600.center);
		\draw (600.center) to (599.center);
		\draw (588.center) to (598.center);
		\draw [bend right=45] (602.center) to (592);
		\draw [bend left=45] (601.center) to (592);
		\draw (593.center) to (601.center);
		\draw (594.center) to (602.center);
		\draw (596) to (603.center);
		\draw (542.center) to (545.center);
		\draw (543.center) to (546.center);
		\draw (587.center) to (575.center);
		\draw (576.center) to (589.center);
		\draw (571.center) to (581.center);
		\draw (572.center) to (604.center);
		\draw (573.center) to (582.center);
		\draw (605.center) to (553);
		\draw (540.center) to (559.center);
		\draw (605.center) to (539.center);
		\draw (541.center) to (561.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-tensor-par-par-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {};
		\node [style=black node] (8) at (1, 0) {};
		\node [style=none] (9) at (4, 3) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (4, -3) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=white node] (16) at (4, 1.5) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (20) at (4.5, 3) {};
		\node [style=none] (21) at (5.5, 2) {};
		\node [style=none] (22) at (5.5, 3) {};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=none] (25) at (5.5, -1.5) {};
		\node [style=none] (26) at (5.5, -3) {};
		\node [style=white node] (27) at (9, -1) {};
		\node [style=none] (28) at (8.5, -1.5) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=none] (30) at (7, 1) {};
		\node [style=none] (31) at (5.5, 2) {};
		\node [style=none] (32) at (7, -3) {};
		\node [style=black node] (33) at (10, 0) {};
		\node [style=none] (34) at (9, -1) {};
		\node [style=none] (35) at (7, 3) {};
		\node [style=none] (36) at (11, 0) {};
		\node [style=white node] (37) at (12, 0) {};
		\node [style=none] (38) at (13, -1) {};
		\node [style=none] (39) at (15, 3) {};
		\node [style=black node] (40) at (13, -1) {};
		\node [style=none] (41) at (13.5, -1.5) {};
		\node [style=none] (42) at (15, -3) {};
		\node [style=none] (43) at (14, 0) {};
		\node [style=none] (44) at (15, 1) {};
		\node [style=none] (45) at (16, 2) {};
		\node [style=none] (46) at (16, -3) {};
		\node [style=none] (47) at (16, -1.5) {};
		\node [style=none] (48) at (16, 0) {};
		\node [style=none] (49) at (16, 1) {};
		\node [style=none] (50) at (16, 2) {};
		\node [style=white node] (51) at (16, -1.5) {};
		\node [style=none] (52) at (16.5, -1) {};
		\node [style=none] (53) at (16.5, -2) {};
		\node [style=none] (54) at (16.5, -3) {};
		\node [style=none] (55) at (17.5, -2) {};
		\node [style=none] (56) at (17.5, -3) {};
		\node [style=none] (57) at (17.5, -2) {};
		\node [style=none] (58) at (17.5, -3) {};
		\node [style=none] (59) at (17.5, -2) {};
		\node [style=none] (60) at (17.5, -1) {};
		\node [style=none] (61) at (17.5, 0) {};
		\node [style=none] (62) at (17.5, 1) {};
		\node [style=none] (63) at (17.5, 2) {};
		\node [style=white node] (64) at (19.5, 0) {};
		\node [style=none] (65) at (18.5, 1) {};
		\node [style=none] (66) at (17.5, 2) {};
		\node [style=none] (67) at (18.5, -1) {};
		\node [style=none] (68) at (17.5, -2) {};
		\node [style=none] (69) at (18.5, 0) {};
		\node [style=black node] (70) at (21, -1.5) {};
		\node [style=none] (71) at (19.5, 0) {};
		\node [style=none] (72) at (19.5, -3) {};
		\node [style=none] (73) at (19.5, 3) {};
		\node [style=none] (74) at (21, -1.5) {};
		\node [style=black node] (75) at (22.5, 0) {};
		\node [style=none] (76) at (21, -1.5) {};
		\node [style=none] (77) at (19.5, 3) {};
		\node [style=none] (78) at (23.5, 0) {};
		\node [style=white node] (79) at (24.5, 0) {};
		\node [style=none] (80) at (26, -1.5) {};
		\node [style=none] (81) at (27.5, 3) {};
		\node [style=none] (82) at (27.5, 3) {};
		\node [style=none] (83) at (27.5, -1.5) {};
		\node [style=white node] (84) at (27.5, -1.5) {};
		\node [style=none] (85) at (29, -3) {};
		\node [style=none] (86) at (29, 0) {};
		\node [style=none] (87) at (27.5, -1.5) {};
		\node [style=none] (88) at (29, 3) {};
		\node [style=none] (89) at (31, 0) {};
		\node [style=none] (90) at (29, -3) {};
		\node [style=black node] (91) at (32, 0) {};
		\node [style=none] (92) at (29, 3) {};
		\node [style=none] (93) at (31, 0) {};
		\node [style=none] (94) at (29, -3) {};
		\node [style=none] (95) at (33, 0) {};
		\node [style=none] (96) at (34, 0) {$=$};
		\node [style=none] (97) at (35, 0) {};
		\node [style=black node] (98) at (36, 0) {};
		\node [style=none] (99) at (39, 3) {};
		\node [style=none] (100) at (37.5, 1.5) {};
		\node [style=none] (101) at (39, 0) {};
		\node [style=none] (102) at (37.5, -1.5) {};
		\node [style=none] (103) at (39, -3) {};
		\node [style=none] (104) at (39, 1.5) {};
		\node [style=none] (105) at (39, -1.5) {};
		\node [style=white node] (106) at (39, 1.5) {};
		\node [style=none] (107) at (39.5, 2) {};
		\node [style=none] (108) at (39.5, 1) {};
		\node [style=none] (109) at (39.5, 3) {};
		\node [style=none] (110) at (40.5, 2) {};
		\node [style=none] (111) at (40.5, 3) {};
		\node [style=none] (112) at (40.5, 1) {};
		\node [style=none] (113) at (40.5, 0) {};
		\node [style=none] (114) at (40.5, -1.5) {};
		\node [style=none] (115) at (40.5, -3) {};
		\node [style=white node] (116) at (44, -1) {};
		\node [style=none] (117) at (43.5, -1.5) {};
		\node [style=none] (118) at (43, 0) {};
		\node [style=none] (119) at (42, 1) {};
		\node [style=none] (120) at (40.5, 2) {};
		\node [style=none] (121) at (42, -3) {};
		\node [style=none] (123) at (44, -1) {};
		\node [style=none] (124) at (42, 3) {};
		\node [style=none] (127) at (46, -1) {};
		\node [style=none] (128) at (42, 3) {};
		\node [style=black node] (129) at (46, -1) {};
		\node [style=none] (130) at (46.5, -1.5) {};
		\node [style=none] (131) at (48, -3) {};
		\node [style=none] (132) at (47, 0) {};
		\node [style=none] (133) at (48, 1) {};
		\node [style=none] (134) at (49, 2) {};
		\node [style=none] (135) at (49, -3) {};
		\node [style=none] (136) at (49, -1.5) {};
		\node [style=none] (137) at (49, 0) {};
		\node [style=none] (138) at (49, 1) {};
		\node [style=none] (139) at (49, 2) {};
		\node [style=white node] (140) at (49, -1.5) {};
		\node [style=none] (141) at (49.5, -1) {};
		\node [style=none] (142) at (49.5, -2) {};
		\node [style=none] (143) at (49.5, -3) {};
		\node [style=none] (144) at (50.5, -2) {};
		\node [style=none] (145) at (50.5, -3) {};
		\node [style=none] (146) at (50.5, -2) {};
		\node [style=none] (147) at (50.5, -3) {};
		\node [style=none] (148) at (50.5, -2) {};
		\node [style=none] (149) at (50.5, -1) {};
		\node [style=none] (150) at (50.5, 0) {};
		\node [style=none] (151) at (50.5, 1) {};
		\node [style=none] (152) at (50.5, 2) {};
		\node [style=white node] (153) at (52.5, 0) {};
		\node [style=none] (154) at (51.5, 1) {};
		\node [style=none] (155) at (50.5, 2) {};
		\node [style=none] (156) at (51.5, -1) {};
		\node [style=none] (157) at (50.5, -2) {};
		\node [style=none] (158) at (51.5, 0) {};
		\node [style=black node] (159) at (54, -1.5) {};
		\node [style=none] (160) at (52.5, 0) {};
		\node [style=none] (161) at (52.5, -3) {};
		\node [style=none] (162) at (52.5, 3) {};
		\node [style=none] (163) at (54, -1.5) {};
		\node [style=none] (165) at (54, -1.5) {};
		\node [style=none] (166) at (52.5, 3) {};
		\node [style=none] (169) at (54, -1.5) {};
		\node [style=none] (170) at (56, 3) {};
		\node [style=none] (171) at (52.5, 3) {};
		\node [style=none] (172) at (56, -1.5) {};
		\node [style=white node] (173) at (56, -1.5) {};
		\node [style=none] (174) at (57.5, -3) {};
		\node [style=none] (175) at (57.5, 0) {};
		\node [style=none] (176) at (56, -1.5) {};
		\node [style=none] (177) at (57.5, 3) {};
		\node [style=none] (178) at (59.5, 0) {};
		\node [style=none] (179) at (57.5, -3) {};
		\node [style=black node] (180) at (60.5, 0) {};
		\node [style=none] (181) at (57.5, 3) {};
		\node [style=none] (182) at (59.5, 0) {};
		\node [style=none] (183) at (57.5, -3) {};
		\node [style=none] (184) at (61.5, 0) {};
		\node [style=none] (185) at (62.5, 0) {$=$};
		\node [style=none] (186) at (63.5, 0) {};
		\node [style=black node] (187) at (64.5, 0) {};
		\node [style=none] (188) at (67.5, 3) {};
		\node [style=none] (189) at (66, 1.5) {};
		\node [style=none] (190) at (67.5, 0) {};
		\node [style=none] (191) at (66, -1.5) {};
		\node [style=none] (192) at (67.5, -3) {};
		\node [style=none] (193) at (67.5, 1.5) {};
		\node [style=none] (194) at (67.5, -1.5) {};
		\node [style=white node] (195) at (67.5, 1.5) {};
		\node [style=none] (196) at (68, 2) {};
		\node [style=none] (197) at (68, 1) {};
		\node [style=none] (198) at (68, 3) {};
		\node [style=none] (199) at (69, 2) {};
		\node [style=none] (200) at (69, 3) {};
		\node [style=none] (201) at (69, 1) {};
		\node [style=none] (202) at (69, 0) {};
		\node [style=none] (203) at (67.5, -1.5) {};
		\node [style=none] (204) at (67.5, -3) {};
		\node [style=none] (206) at (67.5, -1.5) {};
		\node [style=none] (207) at (69, 0) {};
		\node [style=none] (208) at (69, 1) {};
		\node [style=none] (209) at (69, 2) {};
		\node [style=none] (210) at (67.5, -3) {};
		\node [style=none] (212) at (69, 3) {};
		\node [style=none] (214) at (69, 3) {};
		\node [style=none] (216) at (67.5, -1.5) {};
		\node [style=none] (217) at (67.5, -3) {};
		\node [style=none] (218) at (69, 0) {};
		\node [style=none] (219) at (69, 1) {};
		\node [style=none] (220) at (69, 2) {};
		\node [style=none] (221) at (67.5, -3) {};
		\node [style=none] (222) at (67.5, -1.5) {};
		\node [style=none] (223) at (69, 0) {};
		\node [style=none] (224) at (69, 1) {};
		\node [style=none] (225) at (69, 2) {};
		\node [style=white node] (226) at (67.5, -1.5) {};
		\node [style=none] (227) at (68, -1) {};
		\node [style=none] (228) at (68, -2) {};
		\node [style=none] (229) at (68, -3) {};
		\node [style=none] (230) at (69, -2) {};
		\node [style=none] (231) at (69, -3) {};
		\node [style=none] (232) at (69, -2) {};
		\node [style=none] (233) at (69, -3) {};
		\node [style=none] (234) at (69, -2) {};
		\node [style=none] (235) at (69, -1) {};
		\node [style=none] (236) at (69, 0) {};
		\node [style=none] (237) at (69, 1) {};
		\node [style=none] (238) at (69, 2) {};
		\node [style=white node] (239) at (71, 0) {};
		\node [style=none] (240) at (70, 1) {};
		\node [style=none] (241) at (69, 2) {};
		\node [style=none] (242) at (70, -1) {};
		\node [style=none] (244) at (70, 0) {};
		\node [style=none] (246) at (71, 0) {};
		\node [style=none] (247) at (71, -3) {};
		\node [style=none] (248) at (71, 3) {};
		\node [style=none] (251) at (71, 3) {};
		\node [style=none] (253) at (70.5, 3) {};
		\node [style=none] (254) at (71, 3) {};
		\node [style=none] (257) at (71, -3) {};
		\node [style=none] (258) at (71, 0) {};
		\node [style=none] (260) at (71, 3) {};
		\node [style=none] (261) at (73, 0) {};
		\node [style=none] (262) at (71, -3) {};
		\node [style=black node] (263) at (74, 0) {};
		\node [style=none] (264) at (71, 3) {};
		\node [style=none] (265) at (73, 0) {};
		\node [style=none] (266) at (71, -3) {};
		\node [style=none] (267) at (75, 0) {};
		\node [style=none] (268) at (71, 0) {};
		\node [style=none] (269) at (69, -2) {};
		\node [style=none] (270) at (0, -8) {};
		\node [style=black node] (271) at (1, -8) {};
		\node [style=none] (272) at (4, -11) {};
		\node [style=none] (273) at (2.5, -9.5) {};
		\node [style=none] (274) at (4, -8) {};
		\node [style=none] (275) at (2.5, -6.5) {};
		\node [style=none] (276) at (4, -5) {};
		\node [style=none] (277) at (4, -9.5) {};
		\node [style=none] (278) at (4, -6.5) {};
		\node [style=white node] (279) at (4, -9.5) {};
		\node [style=none] (280) at (4.5, -10) {};
		\node [style=none] (281) at (4.5, -9) {};
		\node [style=none] (282) at (4.5, -11) {};
		\node [style=none] (283) at (5.5, -10) {};
		\node [style=none] (284) at (5.5, -11) {};
		\node [style=none] (285) at (5.5, -9) {};
		\node [style=none] (286) at (5.5, -8) {};
		\node [style=none] (287) at (5.5, -6.5) {};
		\node [style=none] (288) at (5.5, -5) {};
		\node [style=white node] (289) at (9, -7) {};
		\node [style=none] (290) at (8.5, -6.5) {};
		\node [style=none] (291) at (8, -8) {};
		\node [style=none] (292) at (7, -9) {};
		\node [style=none] (293) at (5.5, -10) {};
		\node [style=none] (294) at (7, -5) {};
		\node [style=black node] (295) at (10, -8) {};
		\node [style=none] (296) at (9, -7) {};
		\node [style=none] (297) at (7, -11) {};
		\node [style=none] (298) at (11, -8) {};
		\node [style=white node] (299) at (12, -8) {};
		\node [style=none] (300) at (13, -7) {};
		\node [style=none] (301) at (15, -11) {};
		\node [style=black node] (302) at (13, -7) {};
		\node [style=none] (303) at (13.5, -6.5) {};
		\node [style=none] (304) at (15, -5) {};
		\node [style=none] (305) at (14, -8) {};
		\node [style=none] (306) at (15, -9) {};
		\node [style=none] (307) at (16, -10) {};
		\node [style=none] (308) at (16, -5) {};
		\node [style=none] (309) at (16, -6.5) {};
		\node [style=none] (310) at (16, -8) {};
		\node [style=none] (311) at (16, -9) {};
		\node [style=none] (312) at (16, -10) {};
		\node [style=white node] (313) at (16, -6.5) {};
		\node [style=none] (314) at (16.5, -7) {};
		\node [style=none] (315) at (16.5, -6) {};
		\node [style=none] (316) at (16.5, -5) {};
		\node [style=none] (317) at (17.5, -6) {};
		\node [style=none] (318) at (17.5, -5) {};
		\node [style=none] (319) at (17.5, -6) {};
		\node [style=none] (320) at (17.5, -5) {};
		\node [style=none] (321) at (17.5, -6) {};
		\node [style=none] (322) at (17.5, -7) {};
		\node [style=none] (323) at (17.5, -8) {};
		\node [style=none] (324) at (17.5, -9) {};
		\node [style=none] (325) at (17.5, -10) {};
		\node [style=white node] (326) at (19.5, -8) {};
		\node [style=none] (327) at (18.5, -9) {};
		\node [style=none] (328) at (17.5, -10) {};
		\node [style=none] (329) at (18.5, -7) {};
		\node [style=none] (330) at (17.5, -6) {};
		\node [style=none] (331) at (18.5, -8) {};
		\node [style=black node] (332) at (21, -6.5) {};
		\node [style=none] (333) at (19.5, -8) {};
		\node [style=none] (334) at (19.5, -5) {};
		\node [style=none] (335) at (19.5, -11) {};
		\node [style=none] (336) at (21, -6.5) {};
		\node [style=black node] (337) at (22.5, -8) {};
		\node [style=none] (338) at (21, -6.5) {};
		\node [style=none] (339) at (19.5, -11) {};
		\node [style=none] (340) at (23.5, -8) {};
		\node [style=white node] (341) at (24.5, -8) {};
		\node [style=none] (342) at (26, -6.5) {};
		\node [style=none] (343) at (27.5, -11) {};
		\node [style=none] (344) at (27.5, -11) {};
		\node [style=none] (345) at (27.5, -6.5) {};
		\node [style=white node] (346) at (27.5, -6.5) {};
		\node [style=none] (347) at (29, -5) {};
		\node [style=none] (348) at (29, -8) {};
		\node [style=none] (349) at (27.5, -6.5) {};
		\node [style=none] (350) at (29, -11) {};
		\node [style=none] (351) at (31, -8) {};
		\node [style=none] (352) at (29, -5) {};
		\node [style=black node] (353) at (32, -8) {};
		\node [style=none] (354) at (29, -11) {};
		\node [style=none] (355) at (31, -8) {};
		\node [style=none] (356) at (29, -5) {};
		\node [style=none] (357) at (33, -8) {};
		\node [style=none] (358) at (34, -8) {$=$};
		\node [style=none] (359) at (35, -8) {};
		\node [style=black node] (360) at (36, -8) {};
		\node [style=none] (361) at (39, -11) {};
		\node [style=none] (362) at (37.5, -9.5) {};
		\node [style=none] (363) at (39, -8) {};
		\node [style=none] (364) at (37.5, -6.5) {};
		\node [style=none] (365) at (39, -5) {};
		\node [style=none] (366) at (39, -9.5) {};
		\node [style=none] (367) at (39, -6.5) {};
		\node [style=white node] (368) at (39, -9.5) {};
		\node [style=none] (369) at (39.5, -10) {};
		\node [style=none] (370) at (39.5, -9) {};
		\node [style=none] (371) at (39.5, -11) {};
		\node [style=none] (372) at (40.5, -10) {};
		\node [style=none] (373) at (40.5, -11) {};
		\node [style=none] (374) at (40.5, -9) {};
		\node [style=none] (375) at (40.5, -8) {};
		\node [style=none] (376) at (40.5, -6.5) {};
		\node [style=none] (377) at (40.5, -5) {};
		\node [style=white node] (378) at (44, -7) {};
		\node [style=none] (379) at (43.5, -6.5) {};
		\node [style=none] (380) at (43, -8) {};
		\node [style=none] (381) at (42, -9) {};
		\node [style=none] (382) at (40.5, -10) {};
		\node [style=none] (383) at (42, -5) {};
		\node [style=none] (384) at (44, -7) {};
		\node [style=none] (385) at (42, -11) {};
		\node [style=none] (386) at (46, -7) {};
		\node [style=none] (387) at (42, -11) {};
		\node [style=black node] (388) at (46, -7) {};
		\node [style=none] (389) at (46.5, -6.5) {};
		\node [style=none] (390) at (48, -5) {};
		\node [style=none] (391) at (47, -8) {};
		\node [style=none] (392) at (48, -9) {};
		\node [style=none] (393) at (49, -10) {};
		\node [style=none] (394) at (49, -5) {};
		\node [style=none] (395) at (49, -6.5) {};
		\node [style=none] (396) at (49, -8) {};
		\node [style=none] (397) at (49, -9) {};
		\node [style=none] (398) at (49, -10) {};
		\node [style=white node] (399) at (49, -6.5) {};
		\node [style=none] (400) at (49.5, -7) {};
		\node [style=none] (401) at (49.5, -6) {};
		\node [style=none] (402) at (49.5, -5) {};
		\node [style=none] (403) at (50.5, -6) {};
		\node [style=none] (404) at (50.5, -5) {};
		\node [style=none] (405) at (50.5, -6) {};
		\node [style=none] (406) at (50.5, -5) {};
		\node [style=none] (407) at (50.5, -6) {};
		\node [style=none] (408) at (50.5, -7) {};
		\node [style=none] (409) at (50.5, -8) {};
		\node [style=none] (410) at (50.5, -9) {};
		\node [style=none] (411) at (50.5, -10) {};
		\node [style=white node] (412) at (52.5, -8) {};
		\node [style=none] (413) at (51.5, -9) {};
		\node [style=none] (414) at (50.5, -10) {};
		\node [style=none] (415) at (51.5, -7) {};
		\node [style=none] (416) at (50.5, -6) {};
		\node [style=none] (417) at (51.5, -8) {};
		\node [style=black node] (418) at (54, -6.5) {};
		\node [style=none] (419) at (52.5, -8) {};
		\node [style=none] (420) at (52.5, -5) {};
		\node [style=none] (421) at (52.5, -11) {};
		\node [style=none] (422) at (54, -6.5) {};
		\node [style=none] (423) at (54, -6.5) {};
		\node [style=none] (424) at (52.5, -11) {};
		\node [style=none] (425) at (54, -6.5) {};
		\node [style=none] (426) at (56, -11) {};
		\node [style=none] (427) at (52.5, -11) {};
		\node [style=none] (428) at (56, -6.5) {};
		\node [style=white node] (429) at (56, -6.5) {};
		\node [style=none] (430) at (57.5, -5) {};
		\node [style=none] (431) at (57.5, -8) {};
		\node [style=none] (432) at (56, -6.5) {};
		\node [style=none] (433) at (57.5, -11) {};
		\node [style=none] (434) at (59.5, -8) {};
		\node [style=none] (435) at (57.5, -5) {};
		\node [style=black node] (436) at (60.5, -8) {};
		\node [style=none] (437) at (57.5, -11) {};
		\node [style=none] (438) at (59.5, -8) {};
		\node [style=none] (439) at (57.5, -5) {};
		\node [style=none] (440) at (61.5, -8) {};
		\node [style=none] (441) at (62.5, -8) {$=$};
		\node [style=none] (442) at (63.5, -8) {};
		\node [style=black node] (443) at (64.5, -8) {};
		\node [style=none] (444) at (67.5, -11) {};
		\node [style=none] (445) at (66, -9.5) {};
		\node [style=none] (446) at (67.5, -8) {};
		\node [style=none] (447) at (66, -6.5) {};
		\node [style=none] (448) at (67.5, -5) {};
		\node [style=none] (449) at (67.5, -9.5) {};
		\node [style=none] (450) at (67.5, -6.5) {};
		\node [style=white node] (451) at (67.5, -9.5) {};
		\node [style=none] (452) at (68, -10) {};
		\node [style=none] (453) at (68, -9) {};
		\node [style=none] (454) at (68, -11) {};
		\node [style=none] (455) at (69, -10) {};
		\node [style=none] (456) at (69, -11) {};
		\node [style=none] (457) at (69, -9) {};
		\node [style=none] (458) at (69, -8) {};
		\node [style=none] (459) at (67.5, -6.5) {};
		\node [style=none] (460) at (67.5, -5) {};
		\node [style=none] (461) at (67.5, -6.5) {};
		\node [style=none] (462) at (69, -8) {};
		\node [style=none] (463) at (69, -9) {};
		\node [style=none] (464) at (69, -10) {};
		\node [style=none] (465) at (67.5, -5) {};
		\node [style=none] (466) at (69, -11) {};
		\node [style=none] (467) at (69, -11) {};
		\node [style=none] (468) at (67.5, -6.5) {};
		\node [style=none] (469) at (67.5, -5) {};
		\node [style=none] (470) at (69, -8) {};
		\node [style=none] (471) at (69, -9) {};
		\node [style=none] (472) at (69, -10) {};
		\node [style=none] (473) at (67.5, -5) {};
		\node [style=none] (474) at (67.5, -6.5) {};
		\node [style=none] (475) at (69, -8) {};
		\node [style=none] (476) at (69, -9) {};
		\node [style=none] (477) at (69, -10) {};
		\node [style=white node] (478) at (67.5, -6.5) {};
		\node [style=none] (479) at (68, -7) {};
		\node [style=none] (480) at (68, -6) {};
		\node [style=none] (481) at (68, -5) {};
		\node [style=none] (482) at (69, -6) {};
		\node [style=none] (483) at (69, -5) {};
		\node [style=none] (484) at (69, -6) {};
		\node [style=none] (485) at (69, -5) {};
		\node [style=none] (486) at (69, -6) {};
		\node [style=none] (487) at (69, -7) {};
		\node [style=none] (488) at (69, -8) {};
		\node [style=none] (489) at (69, -9) {};
		\node [style=none] (490) at (69, -10) {};
		\node [style=white node] (491) at (71, -8) {};
		\node [style=none] (492) at (70, -9) {};
		\node [style=none] (493) at (69, -10) {};
		\node [style=none] (494) at (70, -7) {};
		\node [style=none] (495) at (70, -8) {};
		\node [style=none] (496) at (71, -8) {};
		\node [style=none] (497) at (71, -5) {};
		\node [style=none] (498) at (71, -11) {};
		\node [style=none] (499) at (71, -11) {};
		\node [style=none] (500) at (70.5, -11) {};
		\node [style=none] (501) at (71, -11) {};
		\node [style=none] (502) at (71, -5) {};
		\node [style=none] (503) at (71, -8) {};
		\node [style=none] (504) at (71, -11) {};
		\node [style=none] (505) at (73, -8) {};
		\node [style=none] (506) at (71, -5) {};
		\node [style=black node] (507) at (74, -8) {};
		\node [style=none] (508) at (71, -11) {};
		\node [style=none] (509) at (73, -8) {};
		\node [style=none] (510) at (71, -5) {};
		\node [style=none] (511) at (75, -8) {};
		\node [style=none] (512) at (71, -8) {};
		\node [style=none] (513) at (69, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (11.center);
		\draw [bend left=45] (8) to (10.center);
		\draw [bend left=45] (8) to (9.center);
		\draw [bend right=45] (8) to (12.center);
		\draw [bend right=45] (8) to (13.center);
		\draw (12.center) to (15.center);
		\draw (10.center) to (14.center);
		\draw [bend left=45] (16) to (17.center);
		\draw [bend right=45] (16) to (18.center);
		\draw (14.center) to (16);
		\draw (9.center) to (20.center);
		\draw [in=180, out=0] (20.center) to (21.center);
		\draw [in=-180, out=0] (17.center) to (22.center);
		\draw (13.center) to (26.center);
		\draw (15.center) to (25.center);
		\draw (11.center) to (24.center);
		\draw (18.center) to (23.center);
		\draw [bend left=45] (27) to (28.center);
		\draw [bend right=45] (27) to (29.center);
		\draw [bend left=45] (27) to (32.center);
		\draw [bend right=45] (27) to (30.center);
		\draw [bend right=45] (27) to (31.center);
		\draw (21.center) to (31.center);
		\draw (23.center) to (30.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (28.center);
		\draw (26.center) to (32.center);
		\draw [bend right=45] (34.center) to (33);
		\draw [bend right=45] (33) to (35.center);
		\draw (22.center) to (35.center);
		\draw (27) to (34.center);
		\draw (33) to (36.center);
		\draw (7.center) to (8);
		\draw (36.center) to (37);
		\draw [bend right=45] (37) to (38.center);
		\draw [bend left=45] (37) to (39.center);
		\draw (38.center) to (40);
		\draw [bend right=45] (40) to (41.center);
		\draw [bend right=45] (40) to (42.center);
		\draw [bend left=45] (40) to (43.center);
		\draw [bend left=45] (40) to (44.center);
		\draw [bend left=45] (40) to (45.center);
		\draw (45.center) to (50.center);
		\draw (44.center) to (49.center);
		\draw (43.center) to (48.center);
		\draw (41.center) to (47.center);
		\draw (42.center) to (46.center);
		\draw (51) to (47.center);
		\draw [bend left=45] (51) to (52.center);
		\draw [bend right=45] (51) to (53.center);
		\draw (46.center) to (54.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=180, out=0] (54.center) to (55.center);
		\draw (56.center) to (58.center);
		\draw (59.center) to (57.center);
		\draw (52.center) to (60.center);
		\draw (48.center) to (61.center);
		\draw (49.center) to (62.center);
		\draw (50.center) to (63.center);
		\draw [bend left=45] (64) to (67.center);
		\draw [bend right=45] (64) to (65.center);
		\draw [bend right=45] (64) to (66.center);
		\draw [bend left=45] (64) to (68.center);
		\draw (63.center) to (66.center);
		\draw (62.center) to (65.center);
		\draw (69.center) to (64);
		\draw (61.center) to (69.center);
		\draw (60.center) to (67.center);
		\draw (57.center) to (68.center);
		\draw [bend left=45] (70) to (72.center);
		\draw [bend right=45] (70) to (71.center);
		\draw (64) to (71.center);
		\draw (58.center) to (72.center);
		\draw (73.center) to (39.center);
		\draw (70) to (74.center);
		\draw [bend left=45] (75) to (76.center);
		\draw [bend right=45] (75) to (77.center);
		\draw (73.center) to (77.center);
		\draw (74.center) to (76.center);
		\draw (75) to (78.center);
		\draw (78.center) to (79);
		\draw [bend left=45] (79) to (81.center);
		\draw [bend right=45] (79) to (80.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (83.center);
		\draw [bend right=45] (86.center) to (84);
		\draw [bend left=45] (85.center) to (84);
		\draw (87.center) to (84);
		\draw (85.center) to (90.center);
		\draw (86.center) to (89.center);
		\draw (88.center) to (82.center);
		\draw [bend right=45] (94.center) to (91);
		\draw [bend right=45] (91) to (92.center);
		\draw (91) to (93.center);
		\draw (88.center) to (92.center);
		\draw (90.center) to (94.center);
		\draw (95.center) to (91);
		\draw (98) to (101.center);
		\draw [bend left=45] (98) to (100.center);
		\draw [bend left=45] (98) to (99.center);
		\draw [bend right=45] (98) to (102.center);
		\draw [bend right=45] (98) to (103.center);
		\draw (102.center) to (105.center);
		\draw (100.center) to (104.center);
		\draw [bend left=45] (106) to (107.center);
		\draw [bend right=45] (106) to (108.center);
		\draw (104.center) to (106);
		\draw (99.center) to (109.center);
		\draw [in=180, out=0] (109.center) to (110.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw (103.center) to (115.center);
		\draw (105.center) to (114.center);
		\draw (101.center) to (113.center);
		\draw (108.center) to (112.center);
		\draw [bend left=45] (116) to (117.center);
		\draw [bend right=45] (116) to (118.center);
		\draw [bend left=45] (116) to (121.center);
		\draw [bend right=45] (116) to (119.center);
		\draw [bend right=45] (116) to (120.center);
		\draw (110.center) to (120.center);
		\draw (112.center) to (119.center);
		\draw (113.center) to (118.center);
		\draw (114.center) to (117.center);
		\draw (115.center) to (121.center);
		\draw (111.center) to (124.center);
		\draw (116) to (123.center);
		\draw (97.center) to (98);
		\draw (127.center) to (129);
		\draw [bend right=45] (129) to (130.center);
		\draw [bend right=45] (129) to (131.center);
		\draw [bend left=45] (129) to (132.center);
		\draw [bend left=45] (129) to (133.center);
		\draw [bend left=45] (129) to (134.center);
		\draw (134.center) to (139.center);
		\draw (133.center) to (138.center);
		\draw (132.center) to (137.center);
		\draw (130.center) to (136.center);
		\draw (131.center) to (135.center);
		\draw (140) to (136.center);
		\draw [bend left=45] (140) to (141.center);
		\draw [bend right=45] (140) to (142.center);
		\draw (135.center) to (143.center);
		\draw [in=-180, out=0] (142.center) to (145.center);
		\draw [in=180, out=0] (143.center) to (144.center);
		\draw (145.center) to (147.center);
		\draw (148.center) to (146.center);
		\draw (141.center) to (149.center);
		\draw (137.center) to (150.center);
		\draw (138.center) to (151.center);
		\draw (139.center) to (152.center);
		\draw [bend left=45] (153) to (156.center);
		\draw [bend right=45] (153) to (154.center);
		\draw [bend right=45] (153) to (155.center);
		\draw [bend left=45] (153) to (157.center);
		\draw (152.center) to (155.center);
		\draw (151.center) to (154.center);
		\draw (158.center) to (153);
		\draw (150.center) to (158.center);
		\draw (149.center) to (156.center);
		\draw (146.center) to (157.center);
		\draw [bend left=45] (159) to (161.center);
		\draw [bend right=45] (159) to (160.center);
		\draw (153) to (160.center);
		\draw (147.center) to (161.center);
		\draw (162.center) to (128.center);
		\draw (159) to (163.center);
		\draw (162.center) to (166.center);
		\draw (163.center) to (165.center);
		\draw (170.center) to (171.center);
		\draw (169.center) to (172.center);
		\draw [bend right=45] (175.center) to (173);
		\draw [bend left=45] (174.center) to (173);
		\draw (176.center) to (173);
		\draw (174.center) to (179.center);
		\draw (175.center) to (178.center);
		\draw (177.center) to (171.center);
		\draw [bend right=45] (183.center) to (180);
		\draw [bend right=45] (180) to (181.center);
		\draw (180) to (182.center);
		\draw (177.center) to (181.center);
		\draw (179.center) to (183.center);
		\draw (184.center) to (180);
		\draw (123.center) to (129);
		\draw (187) to (190.center);
		\draw [bend left=45] (187) to (189.center);
		\draw [bend left=45] (187) to (188.center);
		\draw [bend right=45] (187) to (191.center);
		\draw [bend right=45] (187) to (192.center);
		\draw (191.center) to (194.center);
		\draw (189.center) to (193.center);
		\draw [bend left=45] (195) to (196.center);
		\draw [bend right=45] (195) to (197.center);
		\draw (193.center) to (195);
		\draw (188.center) to (198.center);
		\draw [in=180, out=0] (198.center) to (199.center);
		\draw [in=-180, out=0] (196.center) to (200.center);
		\draw (192.center) to (204.center);
		\draw (194.center) to (203.center);
		\draw (190.center) to (202.center);
		\draw (197.center) to (201.center);
		\draw (199.center) to (209.center);
		\draw (201.center) to (208.center);
		\draw (202.center) to (207.center);
		\draw (203.center) to (206.center);
		\draw (204.center) to (210.center);
		\draw (200.center) to (212.center);
		\draw (186.center) to (187);
		\draw (220.center) to (225.center);
		\draw (219.center) to (224.center);
		\draw (218.center) to (223.center);
		\draw (216.center) to (222.center);
		\draw (217.center) to (221.center);
		\draw (226) to (222.center);
		\draw [bend left=45] (226) to (227.center);
		\draw [bend right=45] (226) to (228.center);
		\draw (221.center) to (229.center);
		\draw [in=-180, out=0] (228.center) to (231.center);
		\draw [in=180, out=0] (229.center) to (230.center);
		\draw (231.center) to (233.center);
		\draw (234.center) to (232.center);
		\draw (227.center) to (235.center);
		\draw (223.center) to (236.center);
		\draw (224.center) to (237.center);
		\draw (225.center) to (238.center);
		\draw [bend left=45] (239) to (242.center);
		\draw [bend right=45] (239) to (240.center);
		\draw [bend right=45] (239) to (241.center);
		\draw (238.center) to (241.center);
		\draw (237.center) to (240.center);
		\draw (244.center) to (239);
		\draw (236.center) to (244.center);
		\draw (235.center) to (242.center);
		\draw (239) to (246.center);
		\draw (233.center) to (247.center);
		\draw (248.center) to (214.center);
		\draw (248.center) to (251.center);
		\draw (253.center) to (254.center);
		\draw (257.center) to (262.center);
		\draw (258.center) to (261.center);
		\draw (260.center) to (254.center);
		\draw [bend right=45] (266.center) to (263);
		\draw [bend right=45] (263) to (264.center);
		\draw (263) to (265.center);
		\draw (260.center) to (264.center);
		\draw (262.center) to (266.center);
		\draw (267.center) to (263);
		\draw (246.center) to (268.center);
		\draw (268.center) to (258.center);
		\draw (209.center) to (225.center);
		\draw [bend right=45] (269.center) to (268.center);
		\draw (269.center) to (234.center);
		\draw (271) to (274.center);
		\draw [bend right=45] (271) to (273.center);
		\draw [bend right=45] (271) to (272.center);
		\draw [bend left=45] (271) to (275.center);
		\draw [bend left=45] (271) to (276.center);
		\draw (275.center) to (278.center);
		\draw (273.center) to (277.center);
		\draw [bend right=45] (279) to (280.center);
		\draw [bend left=45] (279) to (281.center);
		\draw (277.center) to (279);
		\draw (272.center) to (282.center);
		\draw [in=-180, out=0] (282.center) to (283.center);
		\draw [in=180, out=0] (280.center) to (284.center);
		\draw (276.center) to (288.center);
		\draw (278.center) to (287.center);
		\draw (274.center) to (286.center);
		\draw (281.center) to (285.center);
		\draw [bend right=45] (289) to (290.center);
		\draw [bend left=45] (289) to (291.center);
		\draw [bend right=45] (289) to (294.center);
		\draw [bend left=45] (289) to (292.center);
		\draw [bend left=45] (289) to (293.center);
		\draw (283.center) to (293.center);
		\draw (285.center) to (292.center);
		\draw (286.center) to (291.center);
		\draw (287.center) to (290.center);
		\draw (288.center) to (294.center);
		\draw [bend left=45] (296.center) to (295);
		\draw [bend left=45] (295) to (297.center);
		\draw (284.center) to (297.center);
		\draw (289) to (296.center);
		\draw (295) to (298.center);
		\draw (270.center) to (271);
		\draw (298.center) to (299);
		\draw [bend left=45] (299) to (300.center);
		\draw [bend right=45] (299) to (301.center);
		\draw (300.center) to (302);
		\draw [bend left=45] (302) to (303.center);
		\draw [bend left=45] (302) to (304.center);
		\draw [bend right=45] (302) to (305.center);
		\draw [bend right=45] (302) to (306.center);
		\draw [bend right=45] (302) to (307.center);
		\draw (307.center) to (312.center);
		\draw (306.center) to (311.center);
		\draw (305.center) to (310.center);
		\draw (303.center) to (309.center);
		\draw (304.center) to (308.center);
		\draw (313) to (309.center);
		\draw [bend right=45] (313) to (314.center);
		\draw [bend left=45] (313) to (315.center);
		\draw (308.center) to (316.center);
		\draw [in=180, out=0] (315.center) to (318.center);
		\draw [in=-180, out=0] (316.center) to (317.center);
		\draw (318.center) to (320.center);
		\draw (321.center) to (319.center);
		\draw (314.center) to (322.center);
		\draw (310.center) to (323.center);
		\draw (311.center) to (324.center);
		\draw (312.center) to (325.center);
		\draw [bend right=45] (326) to (329.center);
		\draw [bend left=45] (326) to (327.center);
		\draw [bend left=45] (326) to (328.center);
		\draw [bend right=45] (326) to (330.center);
		\draw (325.center) to (328.center);
		\draw (324.center) to (327.center);
		\draw (331.center) to (326);
		\draw (323.center) to (331.center);
		\draw (322.center) to (329.center);
		\draw (319.center) to (330.center);
		\draw [bend right=45] (332) to (334.center);
		\draw [bend left=45] (332) to (333.center);
		\draw (326) to (333.center);
		\draw (320.center) to (334.center);
		\draw (335.center) to (301.center);
		\draw (332) to (336.center);
		\draw [bend right=45] (337) to (338.center);
		\draw [bend left=45] (337) to (339.center);
		\draw (335.center) to (339.center);
		\draw (336.center) to (338.center);
		\draw (337) to (340.center);
		\draw (340.center) to (341);
		\draw [bend right=45] (341) to (343.center);
		\draw [bend left=45] (341) to (342.center);
		\draw (343.center) to (344.center);
		\draw (342.center) to (345.center);
		\draw [bend left=45] (348.center) to (346);
		\draw [bend right=45] (347.center) to (346);
		\draw (349.center) to (346);
		\draw (347.center) to (352.center);
		\draw (348.center) to (351.center);
		\draw (350.center) to (344.center);
		\draw [bend left=45] (356.center) to (353);
		\draw [bend left=45] (353) to (354.center);
		\draw (353) to (355.center);
		\draw (350.center) to (354.center);
		\draw (352.center) to (356.center);
		\draw (357.center) to (353);
		\draw (360) to (363.center);
		\draw [bend right=45] (360) to (362.center);
		\draw [bend right=45] (360) to (361.center);
		\draw [bend left=45] (360) to (364.center);
		\draw [bend left=45] (360) to (365.center);
		\draw (364.center) to (367.center);
		\draw (362.center) to (366.center);
		\draw [bend right=45] (368) to (369.center);
		\draw [bend left=45] (368) to (370.center);
		\draw (366.center) to (368);
		\draw (361.center) to (371.center);
		\draw [in=-180, out=0] (371.center) to (372.center);
		\draw [in=180, out=0] (369.center) to (373.center);
		\draw (365.center) to (377.center);
		\draw (367.center) to (376.center);
		\draw (363.center) to (375.center);
		\draw (370.center) to (374.center);
		\draw [bend right=45] (378) to (379.center);
		\draw [bend left=45] (378) to (380.center);
		\draw [bend right=45] (378) to (383.center);
		\draw [bend left=45] (378) to (381.center);
		\draw [bend left=45] (378) to (382.center);
		\draw (372.center) to (382.center);
		\draw (374.center) to (381.center);
		\draw (375.center) to (380.center);
		\draw (376.center) to (379.center);
		\draw (377.center) to (383.center);
		\draw (373.center) to (385.center);
		\draw (378) to (384.center);
		\draw (359.center) to (360);
		\draw (386.center) to (388);
		\draw [bend left=45] (388) to (389.center);
		\draw [bend left=45] (388) to (390.center);
		\draw [bend right=45] (388) to (391.center);
		\draw [bend right=45] (388) to (392.center);
		\draw [bend right=45] (388) to (393.center);
		\draw (393.center) to (398.center);
		\draw (392.center) to (397.center);
		\draw (391.center) to (396.center);
		\draw (389.center) to (395.center);
		\draw (390.center) to (394.center);
		\draw (399) to (395.center);
		\draw [bend right=45] (399) to (400.center);
		\draw [bend left=45] (399) to (401.center);
		\draw (394.center) to (402.center);
		\draw [in=180, out=0] (401.center) to (404.center);
		\draw [in=-180, out=0] (402.center) to (403.center);
		\draw (404.center) to (406.center);
		\draw (407.center) to (405.center);
		\draw (400.center) to (408.center);
		\draw (396.center) to (409.center);
		\draw (397.center) to (410.center);
		\draw (398.center) to (411.center);
		\draw [bend right=45] (412) to (415.center);
		\draw [bend left=45] (412) to (413.center);
		\draw [bend left=45] (412) to (414.center);
		\draw [bend right=45] (412) to (416.center);
		\draw (411.center) to (414.center);
		\draw (410.center) to (413.center);
		\draw (417.center) to (412);
		\draw (409.center) to (417.center);
		\draw (408.center) to (415.center);
		\draw (405.center) to (416.center);
		\draw [bend right=45] (418) to (420.center);
		\draw [bend left=45] (418) to (419.center);
		\draw (412) to (419.center);
		\draw (406.center) to (420.center);
		\draw (421.center) to (387.center);
		\draw (418) to (422.center);
		\draw (421.center) to (424.center);
		\draw (422.center) to (423.center);
		\draw (426.center) to (427.center);
		\draw (425.center) to (428.center);
		\draw [bend left=45] (431.center) to (429);
		\draw [bend right=45] (430.center) to (429);
		\draw (432.center) to (429);
		\draw (430.center) to (435.center);
		\draw (431.center) to (434.center);
		\draw (433.center) to (427.center);
		\draw [bend left=45] (439.center) to (436);
		\draw [bend left=45] (436) to (437.center);
		\draw (436) to (438.center);
		\draw (433.center) to (437.center);
		\draw (435.center) to (439.center);
		\draw (440.center) to (436);
		\draw (384.center) to (388);
		\draw (443) to (446.center);
		\draw [bend right=45] (443) to (445.center);
		\draw [bend right=45] (443) to (444.center);
		\draw [bend left=45] (443) to (447.center);
		\draw [bend left=45] (443) to (448.center);
		\draw (447.center) to (450.center);
		\draw (445.center) to (449.center);
		\draw [bend right=45] (451) to (452.center);
		\draw [bend left=45] (451) to (453.center);
		\draw (449.center) to (451);
		\draw (444.center) to (454.center);
		\draw [in=-180, out=0] (454.center) to (455.center);
		\draw [in=180, out=0] (452.center) to (456.center);
		\draw (448.center) to (460.center);
		\draw (450.center) to (459.center);
		\draw (446.center) to (458.center);
		\draw (453.center) to (457.center);
		\draw (455.center) to (464.center);
		\draw (457.center) to (463.center);
		\draw (458.center) to (462.center);
		\draw (459.center) to (461.center);
		\draw (460.center) to (465.center);
		\draw (456.center) to (466.center);
		\draw (442.center) to (443);
		\draw (472.center) to (477.center);
		\draw (471.center) to (476.center);
		\draw (470.center) to (475.center);
		\draw (468.center) to (474.center);
		\draw (469.center) to (473.center);
		\draw (478) to (474.center);
		\draw [bend right=45] (478) to (479.center);
		\draw [bend left=45] (478) to (480.center);
		\draw (473.center) to (481.center);
		\draw [in=180, out=0] (480.center) to (483.center);
		\draw [in=-180, out=0] (481.center) to (482.center);
		\draw (483.center) to (485.center);
		\draw (486.center) to (484.center);
		\draw (479.center) to (487.center);
		\draw (475.center) to (488.center);
		\draw (476.center) to (489.center);
		\draw (477.center) to (490.center);
		\draw [bend right=45] (491) to (494.center);
		\draw [bend left=45] (491) to (492.center);
		\draw [bend left=45] (491) to (493.center);
		\draw (490.center) to (493.center);
		\draw (489.center) to (492.center);
		\draw (495.center) to (491);
		\draw (488.center) to (495.center);
		\draw (487.center) to (494.center);
		\draw (491) to (496.center);
		\draw (485.center) to (497.center);
		\draw (498.center) to (467.center);
		\draw (498.center) to (499.center);
		\draw (500.center) to (501.center);
		\draw (502.center) to (506.center);
		\draw (503.center) to (505.center);
		\draw (504.center) to (501.center);
		\draw [bend left=45] (510.center) to (507);
		\draw [bend left=45] (507) to (508.center);
		\draw (507) to (509.center);
		\draw (504.center) to (508.center);
		\draw (506.center) to (510.center);
		\draw (511.center) to (507);
		\draw (496.center) to (512.center);
		\draw (512.center) to (503.center);
		\draw (464.center) to (477.center);
		\draw [bend left=45] (513.center) to (512.center);
		\draw (513.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polycat-weak-two-tensor-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-11, -6) {};
		\node [style=none] (90) at (-11, -8) {};
		\node [style=none] (93) at (-7, -6) {};
		\node [style=none] (94) at (-7, -8) {};
		\node [style=white node] (95) at (-10, -7) {};
		\node [style=black node] (96) at (-8, -7) {};
		\node [style=black node] (97) at (4, -7) {};
		\node [style=white node] (98) at (7, -7) {};
		\node [style=none] (99) at (-5, -7) {=};
		\node [style=none] (100) at (-3, -6) {};
		\node [style=none] (101) at (1, -6) {};
		\node [style=none] (102) at (-3, -8) {};
		\node [style=none] (103) at (1, -8) {};
		\node [style=none] (104) at (5, -6) {};
		\node [style=none] (105) at (5, -8) {};
		\node [style=none] (106) at (6, -6) {};
		\node [style=none] (107) at (6, -8) {};
		\node [style=none] (108) at (3, -7) {};
		\node [style=none] (109) at (8, -7) {};
		\node [style=none] (110) at (9, -7) {=};
		\node [style=none] (111) at (10, -7) {};
		\node [style=none] (112) at (15, -7) {};
		\node [style=none] (113) at (-11, -7) {$\vdots$};
		\node [style=none] (114) at (-7, -7) {$\vdots$};
		\node [style=none] (115) at (-1, -7) {$\vdots$};
		\node [style=none] (116) at (5.5, -7) {$\vdots$};
		\node [style=none] (117) at (-7, -10) {};
		\node [style=none] (118) at (-7, -12) {};
		\node [style=none] (119) at (-11, -10) {};
		\node [style=none] (120) at (-11, -12) {};
		\node [style=white node] (121) at (-8, -11) {};
		\node [style=black node] (122) at (-10, -11) {};
		\node [style=none] (123) at (-7, -11) {$\vdots$};
		\node [style=none] (124) at (-11, -11) {$\vdots$};
		\node [style=none] (125) at (-5, -11) {=};
		\node [style=none] (126) at (-3, -10) {};
		\node [style=none] (127) at (1, -10) {};
		\node [style=none] (128) at (-3, -12) {};
		\node [style=none] (129) at (1, -12) {};
		\node [style=none] (130) at (-1, -11) {$\vdots$};
		\node [style=black node] (131) at (7, -11) {};
		\node [style=white node] (132) at (4, -11) {};
		\node [style=none] (133) at (6, -10) {};
		\node [style=none] (134) at (6, -12) {};
		\node [style=none] (135) at (5, -10) {};
		\node [style=none] (136) at (5, -12) {};
		\node [style=none] (137) at (8, -11) {};
		\node [style=none] (138) at (3, -11) {};
		\node [style=none] (139) at (9, -11) {=};
		\node [style=none] (140) at (10, -11) {};
		\node [style=none] (141) at (15, -11) {};
		\node [style=none] (142) at (5.5, -11) {$\vdots$};
		\node [style=none] (143) at (2, -5) {};
		\node [style=none] (144) at (2, -13) {};
		\node [style=none] (145) at (-12, -9) {};
		\node [style=none] (146) at (16, -9) {};
		\node [style=none] (147) at (-12, -5) {};
		\node [style=none] (148) at (16, -5) {};
		\node [style=none] (149) at (16, -13) {};
		\node [style=none] (150) at (-12, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (89.center) to (95);
		\draw [bend right=45] (90.center) to (95);
		\draw [bend right=45] (93.center) to (96);
		\draw [bend left=45] (94.center) to (96);
		\draw (95) to (96);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (108.center) to (97);
		\draw [bend left=45] (97) to (104.center);
		\draw [bend right=45] (97) to (105.center);
		\draw [bend left=45, looseness=0.75] (106.center) to (98);
		\draw [bend right=45, looseness=0.75] (107.center) to (98);
		\draw (98) to (109.center);
		\draw (111.center) to (112.center);
		\draw (104.center) to (106.center);
		\draw (105.center) to (107.center);
		\draw [bend right=45] (117.center) to (121);
		\draw [bend left=45] (118.center) to (121);
		\draw [bend left=45] (119.center) to (122);
		\draw [bend right=45] (120.center) to (122);
		\draw (121) to (122);
		\draw (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (137.center) to (131);
		\draw [bend right=45] (131) to (133.center);
		\draw [bend left=45] (131) to (134.center);
		\draw [bend right=45, looseness=0.75] (135.center) to (132);
		\draw [bend left=45, looseness=0.75] (136.center) to (132);
		\draw (132) to (138.center);
		\draw (140.center) to (141.center);
		\draw (133.center) to (135.center);
		\draw (134.center) to (136.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (148.center);
		\draw (150.center) to (149.center);
		\draw (147.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polymap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$A_1$}] (1) at (-6, 3) {};
		\node [style=none] (2) at (-2, 3) {};
		\node [style=none, label={left:$A_m$}] (3) at (-6, -3) {};
		\node [style=none] (4) at (-2, -3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=none, label={right:$B_n$}] (10) at (6, -3) {};
		\node [style=none, label={right:$B_1$}] (12) at (6, 3) {};
		\node [style=big box] (13) at (0, 0) {$f$};
		\node [style=none] (14) at (-4, 0) {$\vdots$};
		\node [style=none] (15) at (4, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polymap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\Gamma$}] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-6, 0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (9) at (2, -2.75) {};
		\node [style=none, label={right:$\Delta_2$}] (10) at (6, -2.75) {};
		\node [style=none, label={right:$\Delta_1$}] (12) at (6, 3) {};
		\node [style=big box] (13) at (0, 0) {$f$};
		\node [style=none] (16) at (2, 2.75) {};
		\node [style=none] (17) at (6, 2.75) {};
		\node [style=none] (18) at (2, -3) {};
		\node [style=none] (19) at (6, -3) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none, label={right:$A$}] (21) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polymap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\Gamma_1'$}] (1) at (-6, 2.75) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=none] (3) at (-6, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none, label={right:$\Delta'$}] (12) at (6, 0.25) {};
		\node [style=big box] (13) at (0, 0) {$g$};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none, label={left:$A$}] (21) at (-6, 0) {};
		\node [style=none] (22) at (-6, -2.75) {};
		\node [style=none] (23) at (-2, -2.75) {};
		\node [style=none, label={left:$\Gamma_2'$}] (24) at (-6, -3) {};
		\node [style=none] (25) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polymap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=none] (3) at (-6, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (12) at (6, 0.25) {};
		\node [style=big box] (13) at (0, 0) {$g$};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-6, 0) {};
		\node [style=none] (22) at (-6, -2.75) {};
		\node [style=none] (23) at (-2, -2.75) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=inv little triangle] (26) at (-6, 3) {$\overrightarrow{\rho_1}'$};
		\node [style=inv little triangle] (27) at (-6, -2.75) {$\overrightarrow{\rho_2}'$};
		\node [style=inv little triangle] (28) at (-6, 0) {$\rho$};
		\node [style=little triangle] (29) at (6, 0.25) {$\overrightarrow{\pi}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polymap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=none] (3) at (-6, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (12) at (6, 0.25) {};
		\node [style=big box] (13) at (0, 0) {$g$};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-6, 0) {};
		\node [style=none] (22) at (-6, -2.75) {};
		\node [style=none] (23) at (-2, -2.75) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=inv little triangle] (26) at (-6, 3) {$\overrightarrow{\rho_1}'$};
		\node [style=inv little triangle] (27) at (-6, -2.75) {$\overrightarrow{\rho_2}'$};
		\node [style=little triangle] (29) at (6, 0.25) {$\overrightarrow{\pi}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polymap5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-6, 0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (9) at (2, -2.75) {};
		\node [style=none] (10) at (6, -2.75) {};
		\node [style=none] (12) at (6, 3) {};
		\node [style=big box] (13) at (0, 0) {$f$};
		\node [style=none] (16) at (2, 2.75) {};
		\node [style=none] (17) at (6, 2.75) {};
		\node [style=none] (18) at (2, -3) {};
		\node [style=none] (19) at (6, -3) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=little triangle] (23) at (6, 3) {$\overrightarrow{\pi_1}$};
		\node [style=little triangle] (24) at (6, -2.75) {$\overrightarrow{\pi_2}$};
		\node [style=little triangle] (25) at (6, 0) {$\pi$};
		\node [style=inv little triangle] (26) at (-6, 0.25) {$\overrightarrow{\rho}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polymap6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-6, 0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (9) at (2, -2.75) {};
		\node [style=none] (10) at (6, -2.75) {};
		\node [style=none] (12) at (6, 3) {};
		\node [style=big box] (13) at (0, 0) {$f$};
		\node [style=none] (16) at (2, 2.75) {};
		\node [style=none] (17) at (6, 2.75) {};
		\node [style=none] (18) at (2, -3) {};
		\node [style=none] (19) at (6, -3) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=little triangle] (23) at (6, 3) {$\overrightarrow{\pi_1}$};
		\node [style=little triangle] (24) at (6, -2.75) {$\overrightarrow{\pi_2}$};
		\node [style=inv little triangle] (26) at (-6, 0.25) {$\overrightarrow{\rho}$};
		\node [style=none] (27) at (12, 2.75) {};
		\node [style=none] (28) at (16, 2.75) {};
		\node [style=none] (29) at (12, 3) {};
		\node [style=none] (30) at (16, 3) {};
		\node [style=none] (31) at (20, 0.25) {};
		\node [style=none] (32) at (24, 0.25) {};
		\node [style=big box] (33) at (18, 0) {$g$};
		\node [style=none] (34) at (20, 0) {};
		\node [style=none] (35) at (24, 0) {};
		\node [style=none] (36) at (16, 0) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (12, -2.75) {};
		\node [style=none] (39) at (16, -2.75) {};
		\node [style=none] (40) at (12, -3) {};
		\node [style=none] (41) at (16, -3) {};
		\node [style=inv little triangle] (42) at (12, 3) {$\overrightarrow{\rho_1}'$};
		\node [style=inv little triangle] (43) at (12, -2.75) {$\overrightarrow{\rho_2}'$};
		\node [style=little triangle] (44) at (24, 0.25) {$\overrightarrow{\pi}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polymap7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-6, 0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (9) at (2, -2.75) {};
		\node [style=none] (10) at (6, -2.75) {};
		\node [style=none] (12) at (6, 3) {};
		\node [style=big box] (13) at (0, 0) {$f$};
		\node [style=none] (16) at (2, 2.75) {};
		\node [style=none] (17) at (6, 2.75) {};
		\node [style=none] (18) at (2, -3) {};
		\node [style=none] (19) at (6, -3) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (27) at (12, 2.75) {};
		\node [style=none] (28) at (16, 2.75) {};
		\node [style=none] (29) at (12, 3) {};
		\node [style=none] (30) at (16, 3) {};
		\node [style=none] (31) at (20, 0.25) {};
		\node [style=none] (32) at (24, 0.25) {};
		\node [style=big box] (33) at (18, 0) {$g$};
		\node [style=none] (34) at (20, 0) {};
		\node [style=none] (35) at (24, 0) {};
		\node [style=none] (36) at (16, 0) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (12, -2.75) {};
		\node [style=none] (39) at (16, -2.75) {};
		\node [style=none] (40) at (12, -3) {};
		\node [style=none] (41) at (16, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ppco.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (6) at (-4, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=little box] (9) at (-5, 2) {$\psi_1$};
		\node [style=little box] (10) at (-5, -2) {$\psi_m$};
		\node [style=little box] (11) at (5, 2) {$\xi_1$};
		\node [style=little box] (12) at (5, -2) {$\xi_n$};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (8, 2) {};
		\node [style=none] (15) at (6, -2) {};
		\node [style=none] (16) at (8, -2) {};
		\node [style=none] (17) at (-6, 2) {};
		\node [style=none] (18) at (-6, -2) {};
		\node [style=none] (19) at (-8, -2) {};
		\node [style=none] (20) at (-8, 2) {};
		\node [style=big box] (21) at (0, 0) {$-$};
		\node [style=none] (22) at (-5, 0) {$\vdots$};
		\node [style=none] (23) at (5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (4.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw (17.center) to (20.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (5, -2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none, label={left:$A$}] (6) at (-9, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none, label={right:$\Delta$}] (9) at (13, 0) {};
		\node [style=none] (10) at (13, 0.25) {};
		\node [style=none] (14) at (6.75, -2.75) {};
		\node [style=none] (15) at (6.75, -1.25) {};
		\node [style=none] (16) at (8, -1.25) {};
		\node [style=none] (17) at (8, -2.75) {};
		\node [style=none] (18) at (6.75, 1.25) {};
		\node [style=none] (19) at (8, 1.25) {};
		\node [style=none] (20) at (8, 2.75) {};
		\node [style=none] (21) at (6.75, 2.75) {};
		\node [style=none] (22) at (8, -4.25) {};
		\node [style=none] (23) at (8, -5.75) {};
		\node [style=none] (24) at (-9, -4.25) {};
		\node [style=none] (25) at (-9, -5.75) {};
		\node [style=none] (26) at (8, 4.25) {};
		\node [style=none] (27) at (8, 5.75) {};
		\node [style=none] (28) at (-9, 4.25) {};
		\node [style=none] (29) at (-9, 5.75) {};
		\node [style=none] (30) at (-10, -5) {$\Gamma_2$};
		\node [style=none] (31) at (-10, 5) {$\Gamma_1$};
		\node [style=none] (32) at (3.5, -2.5) {$\Gamma_2^{\ast}$};
		\node [style=none] (33) at (3.5, 2.5) {${}^{\ast}\!\Gamma_1$};
		\node [style=inv big triangle] (34) at (0, 0) {$\parr$};
		\node [style=inv little triangle] (35) at (6, 2) {$\parr$};
		\node [style=inv little triangle] (36) at (6, -2) {$\parr$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [bend left=90, looseness=2.25] (17.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (16.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw [bend right=90, looseness=2.25] (20.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pullfunct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$\mathcal{E}$}] (70) at (22, 2) {};
		\node [style=none, label={below:$\mathcal{B}$}] (71) at (22, -14) {};
		\node [style=big box] (144) at (-15, 0) {};
		\node [style=none] (145) at (-17, 0) {};
		\node [style=none] (146) at (-13, 0) {};
		\node [style=none] (147) at (-11, 0) {};
		\node [style=none] (148) at (-17, -2) {};
		\node [style=none] (149) at (-17, -2.25) {};
		\node [style=none] (152) at (-17, 2) {};
		\node [style=none] (153) at (-17, 2.25) {};
		\node [style=none] (154) at (-19, 2) {};
		\node [style=none] (155) at (-19, 2.25) {};
		\node [style=none] (156) at (-19, -2) {};
		\node [style=none] (157) at (-19, -2.25) {};
		\node [style=none, label={left:$\parr_f(\Pi_1\backslash \Sigma / \Pi_2)$}] (160) at (-23, 0) {};
		\node [style=none] (161) at (-13, -0.25) {};
		\node [style=none] (162) at (-11, -0.25) {};
		\node [style=little box] (163) at (-10, 0) {$\overrightarrow{\xi}$};
		\node [style=none] (164) at (-9, 0) {};
		\node [style=none] (165) at (-9, -0.25) {};
		\node [style=none] (166) at (-7, -0.25) {};
		\node [style=none, label={right:$\Sigma'$}] (167) at (-7, 0) {};
		\node [style=little box] (168) at (-20, 2) {$\overrightarrow{\psi}_1$};
		\node [style=little box] (169) at (-20, -2) {$\overrightarrow{\psi}_2$};
		\node [style=none] (170) at (-21, 2) {};
		\node [style=none] (171) at (-21, 2.25) {};
		\node [style=none] (172) at (-21, -2) {};
		\node [style=none] (173) at (-21, -2.25) {};
		\node [style=none, label={left:$\Pi_1'$}] (174) at (-23, 2.25) {};
		\node [style=none] (175) at (-23, 2) {};
		\node [style=none, label={left:$\Pi_2'$}] (176) at (-23, -2) {};
		\node [style=none] (177) at (-23, -2.25) {};
		\node [style=none] (178) at (-22, 5) {};
		\node [style=none] (179) at (-22, -5) {};
		\node [style=none] (180) at (-8, -5) {};
		\node [style=none] (181) at (-8, 5) {};
		\node [style=big box] (182) at (-15, -12) {$f$};
		\node [style=none] (183) at (-17, -12) {};
		\node [style=none] (184) at (-13, -12) {};
		\node [style=none, label={right:$\Delta$}] (185) at (-7, -12) {};
		\node [style=none] (186) at (-17, -14) {};
		\node [style=none] (187) at (-17, -14.25) {};
		\node [style=none] (188) at (-17, -10) {};
		\node [style=none] (189) at (-17, -9.75) {};
		\node [style=none] (190) at (-23, -10) {};
		\node [style=none, label={left:$\Gamma_1$}] (191) at (-23, -9.75) {};
		\node [style=none, label={left:$\Gamma_2$}] (192) at (-23, -14) {};
		\node [style=none] (193) at (-23, -14.25) {};
		\node [style=none, label={left:$A$}] (194) at (-23, -12) {};
		\node [style=none] (195) at (-13, -12.25) {};
		\node [style=none] (196) at (-7, -12.25) {};
		\node [style=none] (210) at (-22, -7) {};
		\node [style=none] (211) at (-22, -17) {};
		\node [style=none] (212) at (-8, -17) {};
		\node [style=none] (213) at (-8, -7) {};
		\node [style=big box] (214) at (13, 0) {};
		\node [style=none] (215) at (12, 0) {};
		\node [style=none] (216) at (14, 0) {};
		\node [style=none, label={right:$\Sigma'$}] (217) at (17, 0) {};
		\node [style=none] (218) at (12, -2) {};
		\node [style=none] (219) at (12, -2.25) {};
		\node [style=none, label={left:$\Pi_2'$}] (224) at (1, -2) {};
		\node [style=none] (225) at (1, -2.25) {};
		\node [style=none] (226) at (5, 0) {};
		\node [style=none] (227) at (14, -0.25) {};
		\node [style=none] (228) at (17, -0.25) {};
		\node [style=none] (244) at (2, 5) {};
		\node [style=none] (245) at (2, -5) {};
		\node [style=none] (246) at (16, -5) {};
		\node [style=none] (247) at (16, 5) {};
		\node [style=little box, dashed] (267) at (6, 0) {$\mathbf{pull}[f]_A(\overrightarrow{\xi},\overrightarrow{\psi_1},\overrightarrow{\psi_2})$};
		\node [style=none] (268) at (3, 0) {};
		\node [style=none, label={left:$\parr_f(\Pi_1 \backslash \Sigma / \Pi_2)$}] (269) at (1, 0) {};
		\node [style=none, label={above:$\Pi_1$}] (270) at (-17.5, 2.25) {};
		\node [style=none, label={below:$\Pi_2$}] (271) at (-17.5, -2.25) {};
		\node [style=none, label={above:$\Sigma$}] (272) at (-12.5, 0) {};
		\node [style=none] (278) at (12, 2) {};
		\node [style=none] (279) at (12, 2.25) {};
		\node [style=none, label={left:$\Pi_1'$}] (280) at (1, 2.25) {};
		\node [style=none] (281) at (1, 2) {};
		\node [style=none] (282) at (-3, -6) {};
		\node [style=none] (283) at (-3, -6) {$=$};
		\node [style=none, label={above:$\parr_f(\Pi_1'\backslash \Sigma' / \Pi_2')$}] (285) at (10, 8) {};
		\node [style=none] (286) at (10, 0) {};
		\node [style=big box] (287) at (9, -12) {$f$};
		\node [style=none] (288) at (7, -12) {};
		\node [style=none] (289) at (11, -12) {};
		\node [style=none, label={right:$\Delta$}] (290) at (17, -12) {};
		\node [style=none] (291) at (7, -14) {};
		\node [style=none] (292) at (7, -14.25) {};
		\node [style=none] (293) at (7, -10) {};
		\node [style=none] (294) at (7, -9.75) {};
		\node [style=none] (295) at (1, -10) {};
		\node [style=none, label={left:$\Gamma_1$}] (296) at (1, -9.75) {};
		\node [style=none, label={left:$\Gamma_2$}] (297) at (1, -14) {};
		\node [style=none] (298) at (1, -14.25) {};
		\node [style=none, label={left:$A$}] (299) at (1, -12) {};
		\node [style=none] (300) at (11, -12.25) {};
		\node [style=none] (301) at (17, -12.25) {};
		\node [style=none] (302) at (2, -7) {};
		\node [style=none] (303) at (2, -17) {};
		\node [style=none] (304) at (16, -17) {};
		\node [style=none] (305) at (16, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (70.center) to node [auto] {$p$} (71.center);
		\draw (160.center) to (145.center);
		\draw (155.center) to (153.center);
		\draw (154.center) to (152.center);
		\draw (156.center) to (148.center);
		\draw (157.center) to (149.center);
		\draw (146.center) to (147.center);
		\draw (161.center) to (162.center);
		\draw (164.center) to (167.center);
		\draw (165.center) to (166.center);
		\draw (174.center) to (171.center);
		\draw (175.center) to (170.center);
		\draw (176.center) to (172.center);
		\draw (177.center) to (173.center);
		\draw (181.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (194.center) to (183.center);
		\draw (191.center) to (189.center);
		\draw (190.center) to (188.center);
		\draw (192.center) to (186.center);
		\draw (193.center) to (187.center);
		\draw (184.center) to (185.center);
		\draw (195.center) to (196.center);
		\draw (213.center) to (210.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (226.center) to (215.center);
		\draw (224.center) to (218.center);
		\draw (225.center) to (219.center);
		\draw (216.center) to (217.center);
		\draw (227.center) to (228.center);
		\draw (247.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (269.center) to (268.center);
		\draw (280.center) to (279.center);
		\draw (281.center) to (278.center);
		\draw (285.center) to (286.center);
		\draw (299.center) to (288.center);
		\draw (296.center) to (294.center);
		\draw (295.center) to (293.center);
		\draw (297.center) to (291.center);
		\draw (298.center) to (292.center);
		\draw (289.center) to (290.center);
		\draw (300.center) to (301.center);
		\draw (305.center) to (302.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=none, label={right:$A$}] (6) at (9, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none, label={left:$\Gamma$}] (9) at (-13, 0) {};
		\node [style=none] (10) at (-13, -0.25) {};
		\node [style=little triangle] (11) at (-6, 2) {$\otimes$};
		\node [style=little triangle] (12) at (-6, -2) {$\otimes$};
		\node [style=big triangle] (13) at (0, 0) {$\otimes$};
		\node [style=none] (14) at (-6.75, 2.75) {};
		\node [style=none] (15) at (-6.75, 1.25) {};
		\node [style=none] (16) at (-8, 1.25) {};
		\node [style=none] (17) at (-8, 2.75) {};
		\node [style=none] (18) at (-6.75, -1.25) {};
		\node [style=none] (19) at (-8, -1.25) {};
		\node [style=none] (20) at (-8, -2.75) {};
		\node [style=none] (21) at (-6.75, -2.75) {};
		\node [style=none] (22) at (-8, 4.25) {};
		\node [style=none] (23) at (-8, 5.75) {};
		\node [style=none] (24) at (9, 4.25) {};
		\node [style=none] (25) at (9, 5.75) {};
		\node [style=none] (26) at (-8, -4.25) {};
		\node [style=none] (27) at (-8, -5.75) {};
		\node [style=none] (28) at (9, -4.25) {};
		\node [style=none] (29) at (9, -5.75) {};
		\node [style=none] (30) at (10, 5) {$\Delta_1$};
		\node [style=none] (31) at (10, -5) {$\Delta_2$};
		\node [style=none] (32) at (-3.5, 2.5) {$\Delta_1^{\ast}$};
		\node [style=none] (33) at (-3.5, -2.5) {${}^{\ast}\!\Delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [bend left=90, looseness=2.25] (17.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (16.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw [bend right=90, looseness=2.25] (20.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none, label={right:$A$}] (7) at (5, 2) {};
		\node [style=none] (30) at (-4, 3) {};
		\node [style=none] (31) at (4, 3) {};
		\node [style=none] (32) at (-4, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (0, 3.5) {$id_A$};
		\node [style=none] (35) at (0.25, 0.5) {$A^{\ast}$};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (1, -2) {};
		\node [style=none, label={left:$A$}] (38) at (-5, -2) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=none] (40) at (1, -2.25) {};
		\node [style=none] (41) at (1, 0.25) {};
		\node [style=none] (42) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw [bend right=90, looseness=2.25] (6.center) to (5.center);
		\draw (5.center) to (36.center);
		\draw [bend left=90, looseness=2.25] (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw [dashed] (41.center) to (42.center);
		\draw [dashed] (42.center) to (39.center);
		\draw [dashed] (39.center) to (40.center);
		\draw [dashed] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snk2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0.75, 0) {$id_{A^{\ast}}$};
		\node [style=none] (13) at (0, 1.5) {$rcup_A$};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (10, 2) {};
		\node [style=none] (16) at (6, -2) {};
		\node [style=none] (17) at (10, -2) {};
		\node [style=none] (20) at (10, -1) {};
		\node [style=none] (21) at (10, 1) {};
		\node [style=none] (27) at (8, 1.5) {$rcup_A$};
		\node [style=none] (28) at (4, 0) {$=$};
		\node [style=none] (29) at (-2, -4) {};
		\node [style=none] (30) at (2, -4) {};
		\node [style=none] (31) at (-2, -8) {};
		\node [style=none] (32) at (2, -8) {};
		\node [style=none] (33) at (0, -7) {};
		\node [style=none] (34) at (0, -6) {};
		\node [style=none] (36) at (-4, -6) {$=$};
		\node [style=none] (37) at (2, -7) {};
		\node [style=none] (38) at (1, -6) {};
		\node [style=none] (39) at (1, -5.5) {};
		\node [style=none] (40) at (1, -5) {};
		\node [style=none] (41) at (0, -5.5) {};
		\node [style=none] (42) at (0, -5) {};
		\node [style=none] (43) at (2, -5) {};
		\node [style=none] (44) at (6, -4) {};
		\node [style=none] (45) at (10, -4) {};
		\node [style=none] (46) at (6, -8) {};
		\node [style=none] (47) at (10, -8) {};
		\node [style=none] (48) at (8, -7) {};
		\node [style=none] (49) at (8, -6.5) {};
		\node [style=none] (50) at (4, -6) {$=$};
		\node [style=none] (51) at (10, -7) {};
		\node [style=none] (52) at (9, -6.5) {};
		\node [style=none] (53) at (9, -6) {};
		\node [style=none] (54) at (9, -5) {};
		\node [style=none] (55) at (8, -6) {};
		\node [style=none] (56) at (8, -5) {};
		\node [style=none] (57) at (10, -5) {};
		\node [style=none] (58) at (7.5, -5.5) {};
		\node [style=none] (59) at (9.5, -5.5) {};
		\node [style=none] (60) at (9.5, -7.5) {};
		\node [style=none] (61) at (7.5, -7.5) {};
		\node [style=none] (62) at (0, -4.5) {$rcup_A$};
		\node [style=none] (63) at (8, -4.5) {$rcup_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=2.75] (6.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [bend left=90, looseness=3.50] (20.center) to (21.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw [bend left=90, looseness=3.50] (33.center) to (34.center);
		\draw (33.center) to (37.center);
		\draw (34.center) to (38.center);
		\draw [bend right=90, looseness=2.25] (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw [bend right=270, looseness=1.75] (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw [bend left=90, looseness=1.75] (48.center) to (49.center);
		\draw (48.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [bend right=90, looseness=2.25] (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw [bend left=90, looseness=3.25] (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t1-1o.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box, dashed] (1) at (6, 0) {$\tilde{h}$};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (7, -0.25) {};
		\node [style=none, label={right:$\Delta$}] (15) at (9, 0) {};
		\node [style=none] (16) at (9, -0.25) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, -0.75) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (-1, 2) {};
		\node [style=none, label={left:$\Gamma_1$}] (27) at (-1, 2.25) {};
		\node [style=none, label={left:$\Gamma_2$}] (28) at (-1, -2) {};
		\node [style=none] (29) at (-1, -2.25) {};
		\node [style=none] (30) at (0, 3) {};
		\node [style=none] (31) at (8, 3) {};
		\node [style=none] (32) at (0, -3) {};
		\node [style=none] (33) at (8, -3) {};
		\node [style=none] (34) at (4, 2.25) {$h$};
		\node [style=black node] (35) at (2, 0) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=none] (39) at (1.25, 0.25) {$\vdots$};
		\node [style=none, label={left:$A_1$}] (40) at (-1, 1) {};
		\node [style=none, label={left:$A_n$}] (41) at (-1, -1) {};
		\node [style=none, label={above:$\mathcal{P}$}] (69) at (13, 0) {};
		\node [style=none, label={below:$\mathbf{1}$}] (70) at (13, -10) {};
		\node [style=little box] (71) at (2, -10) {$\overline{(n,1)}$};
		\node [style=little box] (72) at (6, -10) {$\overline{(m,p)}$};
		\node [style=none] (73) at (3, -9.5) {};
		\node [style=none] (74) at (3, -10) {};
		\node [style=none] (76) at (5, -10) {};
		\node [style=none] (77) at (3, -9.25) {};
		\node [style=none] (79) at (3, -10.75) {};
		\node [style=none] (81) at (3, -10.5) {};
		\node [style=none] (83) at (7, -10) {};
		\node [style=none] (84) at (7, -10) {};
		\node [style=none] (85) at (7, -10.25) {};
		\node [style=none, label={right:$\ast^p$}] (86) at (9, -10) {};
		\node [style=none] (87) at (9, -10.25) {};
		\node [style=none] (88) at (0.5, -9.75) {$\vdots$};
		\node [style=none] (89) at (1, -9.5) {};
		\node [style=none] (90) at (1, -10.5) {};
		\node [style=none, label={left:$\ast$}] (91) at (-1, -9.5) {};
		\node [style=none, label={left:$\ast$}] (92) at (-1, -10.5) {};
		\node [style=none] (93) at (5, -9.5) {};
		\node [style=none] (94) at (5, -9.25) {};
		\node [style=none] (95) at (5, -10.75) {};
		\node [style=none] (96) at (5, -10.5) {};
		\node [style=none] (97) at (-1, -8) {};
		\node [style=none, label={left:$\ast^{m_1}$}] (98) at (-1, -7.75) {};
		\node [style=none, label={left:$\ast^{m_2}$}] (99) at (-1, -12) {};
		\node [style=none] (100) at (-1, -12.25) {};
		\node [style=none] (101) at (0, -7) {};
		\node [style=none] (102) at (8, -7) {};
		\node [style=none] (103) at (0, -13) {};
		\node [style=none] (104) at (8, -13) {};
		\node [style=none] (105) at (4, -7.75) {$\overline{(m + n - 1,p)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw [bend left=15] (27.center) to (23.center);
		\draw [bend left=15] (26.center) to (22.center);
		\draw [bend right=15] (28.center) to (25.center);
		\draw [bend right=15] (29.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw [bend left] (36.center) to (35);
		\draw [bend right] (37.center) to (35);
		\draw (35) to (38.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (36.center);
		\draw [style=arrow] (69.center) to (70.center);
		\draw (74.center) to (76.center);
		\draw (84.center) to (86.center);
		\draw (85.center) to (87.center);
		\draw (89.center) to (91.center);
		\draw (90.center) to (92.center);
		\draw [bend left=15] (98.center) to (94.center);
		\draw [bend left=15] (97.center) to (93.center);
		\draw [bend right=15] (99.center) to (96.center);
		\draw [bend right=15] (100.center) to (95.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (101.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t1-1u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box, dashed] (1) at (6, 0) {$\tilde{h}$};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (7, -0.25) {};
		\node [style=none, label={right:$\Delta$}] (15) at (9, 0) {};
		\node [style=none] (16) at (9, -0.25) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, -0.75) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (-1, 2) {};
		\node [style=none, label={left:$\Gamma_1$}] (27) at (-1, 2.25) {};
		\node [style=none, label={left:$\Gamma_2$}] (28) at (-1, -2) {};
		\node [style=none] (29) at (-1, -2.25) {};
		\node [style=none] (30) at (0, 3) {};
		\node [style=none] (31) at (8, 3) {};
		\node [style=none] (32) at (0, -3) {};
		\node [style=none] (33) at (8, -3) {};
		\node [style=none] (34) at (4, 2.25) {$h$};
		\node [style=black node] (35) at (2, 0) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=none] (39) at (1.25, 0.25) {$\vdots$};
		\node [style=none, label={left:$A_1$}] (40) at (-1, 1) {};
		\node [style=none, label={left:$A_n$}] (41) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw [bend left=15] (27.center) to (23.center);
		\draw [bend left=15] (26.center) to (22.center);
		\draw [bend right=15] (28.center) to (25.center);
		\draw [bend right=15] (29.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw [bend left] (36.center) to (35);
		\draw [bend right] (37.center) to (35);
		\draw (35) to (38.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box] (1) at (0, 0.75) {$h$};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none, label={right:$\Delta$}] (15) at (5, 0.75) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none, label={left:$\Gamma$}] (28) at (-5, 1.5) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=none] (30) at (-4, 3) {};
		\node [style=none] (31) at (4, 3) {};
		\node [style=none] (32) at (-4, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-1, 0.25) {};
		\node [style=none] (39) at (2, -1) {};
		\node [style=none] (40) at (2, -2.25) {};
		\node [style=none, label={left:$A$}] (41) at (-5, -2.25) {};
		\node [style=none] (42) at (8, 0) {$=$};
		\node [style=none] (43) at (-3, 2) {};
		\node [style=none] (44) at (-3, -1.5) {};
		\node [style=none] (45) at (1.5, -1.5) {};
		\node [style=none] (46) at (1.5, 2) {};
		\node [style=none] (47) at (-0.75, 2.5) {$f$};
		\node [style=little box] (48) at (16, 0.75) {$h$};
		\node [style=none] (49) at (17, 0.75) {};
		\node [style=none] (50) at (17, 0.75) {};
		\node [style=none] (51) at (17, 0.5) {};
		\node [style=none, label={right:$\Delta$}] (52) at (21, 0.75) {};
		\node [style=none] (53) at (21, 0.5) {};
		\node [style=none] (54) at (15, 1.25) {};
		\node [style=none] (55) at (15, 1.5) {};
		\node [style=none, label={left:$\Gamma$}] (56) at (11, 1.5) {};
		\node [style=none] (57) at (11, 1.25) {};
		\node [style=none] (58) at (12, 3) {};
		\node [style=none] (59) at (20, 3) {};
		\node [style=none] (60) at (12, -3) {};
		\node [style=none] (61) at (20, -3) {};
		\node [style=none] (62) at (13, -1) {};
		\node [style=none] (63) at (13, 0.25) {};
		\node [style=none] (64) at (15, 0.25) {};
		\node [style=none] (65) at (14, -1) {};
		\node [style=none] (66) at (14, -2.25) {};
		\node [style=none, label={left:$A$}] (67) at (11, -2.25) {};
		\node [style=none] (68) at (8, -8) {$=$};
		\node [style=little box] (69) at (16, -8) {$h$};
		\node [style=none] (70) at (17, -8) {};
		\node [style=none] (71) at (17, -8) {};
		\node [style=none] (72) at (17, -8.25) {};
		\node [style=none, label={right:$\Delta$}] (73) at (21, -8) {};
		\node [style=none] (74) at (21, -8.25) {};
		\node [style=none] (75) at (15, -7.5) {};
		\node [style=none] (76) at (15, -7.25) {};
		\node [style=none, label={left:$\Gamma$}] (77) at (11, -7.25) {};
		\node [style=none] (78) at (11, -7.5) {};
		\node [style=none] (79) at (12, -5) {};
		\node [style=none] (80) at (20, -5) {};
		\node [style=none] (81) at (12, -11) {};
		\node [style=none] (82) at (20, -11) {};
		\node [style=none] (85) at (15, -8.5) {};
		\node [style=none, label={left:$A$}] (88) at (11, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw [bend right=90, looseness=2.25] (36.center) to (35.center);
		\draw (35.center) to (39.center);
		\draw [bend left=90, looseness=2.25] (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (58.center) to (60.center);
		\draw (63.center) to (64.center);
		\draw [bend right=90, looseness=2.25] (63.center) to (62.center);
		\draw (62.center) to (65.center);
		\draw [bend left=90, looseness=2.25] (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (78.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (79.center) to (81.center);
		\draw (88.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t112.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box] (0) at (0, 0) {$f'$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none, label={right:$\Delta$}] (4) at (5, 0.5) {};
		\node [style=none] (5) at (5, 0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none, label={left:$\Gamma$}] (8) at (-5, 0) {};
		\node [style=none] (9) at (-5, -0.25) {};
		\node [style=none] (10) at (-4, 3) {};
		\node [style=none] (11) at (4, 3) {};
		\node [style=none] (12) at (-4, -3) {};
		\node [style=none] (13) at (4, -3) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none, label={right:$A^{\ast}$}] (15) at (5, -0.5) {};
		\node [style=little box] (16) at (16, 0) {$f'$};
		\node [style=none] (17) at (17, 0.5) {};
		\node [style=none] (18) at (17, 0.5) {};
		\node [style=none] (19) at (17, 0.25) {};
		\node [style=none, label={right:$\Delta$}] (20) at (21, 0.5) {};
		\node [style=none] (21) at (21, 0.25) {};
		\node [style=none] (22) at (15, -0.25) {};
		\node [style=none] (23) at (15, 0) {};
		\node [style=none, label={left:$\Gamma$}] (24) at (11, 0) {};
		\node [style=none] (25) at (11, -0.25) {};
		\node [style=none] (26) at (12, 3) {};
		\node [style=none] (27) at (20, 3) {};
		\node [style=none] (28) at (12, -3) {};
		\node [style=none] (29) at (20, -3) {};
		\node [style=none] (30) at (17, -0.5) {};
		\node [style=none] (31) at (18, -0.5) {};
		\node [style=none] (32) at (8, 0) {$=$};
		\node [style=none] (95) at (18, -2) {};
		\node [style=none] (96) at (18, -1.25) {};
		\node [style=none, label={right:$A^{\ast}$}] (97) at (21, -2) {};
		\node [style=none] (98) at (19, -1.25) {};
		\node [style=none] (99) at (19, -0.5) {};
		\node [style=none] (100) at (18, -0.5) {};
		\node [style=little box] (101) at (0, -7) {$f'$};
		\node [style=none] (102) at (1, -6.5) {};
		\node [style=none] (103) at (1, -6.5) {};
		\node [style=none] (104) at (1, -6.75) {};
		\node [style=none, label={right:$\Delta$}] (105) at (5, -6.5) {};
		\node [style=none] (106) at (5, -6.75) {};
		\node [style=none] (107) at (-1, -7.25) {};
		\node [style=none] (108) at (-1, -7) {};
		\node [style=none, label={left:$\Gamma$}] (109) at (-5, -7) {};
		\node [style=none] (110) at (-5, -7.25) {};
		\node [style=none] (111) at (-4, -5) {};
		\node [style=none] (112) at (4, -5) {};
		\node [style=none] (113) at (-4, -11) {};
		\node [style=none] (114) at (4, -11) {};
		\node [style=none] (115) at (1, -7.5) {};
		\node [style=none] (117) at (-3, -10) {};
		\node [style=none] (118) at (-3, -8.75) {};
		\node [style=none, label={right:$A^{\ast}$}] (119) at (5, -10) {};
		\node [style=none] (120) at (2, -8.75) {};
		\node [style=none] (121) at (2, -7.5) {};
		\node [style=none] (122) at (-2.5, -5.5) {};
		\node [style=none] (123) at (-2.5, -9.25) {};
		\node [style=none] (124) at (3, -9.25) {};
		\node [style=none] (125) at (3, -5.5) {};
		\node [style=none] (126) at (-1.5, -6.25) {$h$};
		\node [style=none] (152) at (-8, -8) {$=$};
		\node [style=little box] (153) at (16, -8) {$h$};
		\node [style=none] (155) at (17, -8) {};
		\node [style=none] (156) at (17, -8.25) {};
		\node [style=none, label={right:$\Delta$}] (157) at (21, -8) {};
		\node [style=none] (158) at (21, -8.25) {};
		\node [style=none] (159) at (15, -7.75) {};
		\node [style=none] (160) at (15, -7.5) {};
		\node [style=none, label={left:$\Gamma$}] (161) at (11, -7.5) {};
		\node [style=none] (162) at (11, -7.75) {};
		\node [style=none] (163) at (12, -5) {};
		\node [style=none] (164) at (20, -5) {};
		\node [style=none] (165) at (12, -11) {};
		\node [style=none] (166) at (20, -11) {};
		\node [style=none] (168) at (13, -10) {};
		\node [style=none] (169) at (13, -8.5) {};
		\node [style=none, label={right:$A^{\ast}$}] (170) at (21, -10) {};
		\node [style=none] (178) at (8, -8) {$=$};
		\node [style=none] (179) at (15, -8.5) {};
		\node [style=little box] (180) at (0, -16) {$f$};
		\node [style=none] (181) at (1, -15.5) {};
		\node [style=none] (182) at (1, -15.5) {};
		\node [style=none] (183) at (1, -15.75) {};
		\node [style=none, label={right:$\Delta$}] (184) at (5, -15.5) {};
		\node [style=none] (185) at (5, -15.75) {};
		\node [style=none] (186) at (-1, -16.25) {};
		\node [style=none] (187) at (-1, -16) {};
		\node [style=none, label={left:$\Gamma$}] (188) at (-5, -16) {};
		\node [style=none] (189) at (-5, -16.25) {};
		\node [style=none] (190) at (-4, -13) {};
		\node [style=none] (191) at (4, -13) {};
		\node [style=none] (192) at (-4, -19) {};
		\node [style=none] (193) at (4, -19) {};
		\node [style=none] (194) at (1, -16.5) {};
		\node [style=none, label={right:$A^{\ast}$}] (195) at (5, -16.5) {};
		\node [style=none] (196) at (-8, -16) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [bend left=90, looseness=1.75] (95.center) to (96.center);
		\draw (95.center) to (97.center);
		\draw (96.center) to (98.center);
		\draw [bend right=90, looseness=2.25] (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (110.center) to (107.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (111.center) to (113.center);
		\draw [bend left=90, looseness=1.75] (117.center) to (118.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw [bend right=90, looseness=2.25] (120.center) to (121.center);
		\draw (115.center) to (121.center);
		\draw (122.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (155.center) to (157.center);
		\draw (156.center) to (158.center);
		\draw (161.center) to (160.center);
		\draw (162.center) to (159.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (163.center) to (165.center);
		\draw [bend left=90, looseness=1.75] (168.center) to (169.center);
		\draw (168.center) to (170.center);
		\draw (169.center) to (179.center);
		\draw (182.center) to (184.center);
		\draw (183.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw (189.center) to (186.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (190.center) to (192.center);
		\draw (194.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0, 0) {};
		\node [style=none, label={left:$A_1$}] (1) at (-1, 1) {};
		\node [style=none, label={left:$A_n$}] (2) at (-1, -1) {};
		\node [style=none, label={right:{$\bigotimes [A_1,...,A_n]$}}] (3) at (1, 0) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box] (0) at (-2, 0) {$u$};
		\node [style=little box, dashed] (1) at (2, 0) {$h/u$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none, label={right:$\Delta_1$}] (7) at (5, 2.25) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (5, -2.25) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none, label={right:$\Delta_2$}] (11) at (5, -2) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none, label={right:$\Delta$}] (15) at (5, 0) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-3, -0.25) {};
		\node [style=none, label={left:$\Gamma$}] (20) at (-5, 0) {};
		\node [style=none] (21) at (-5, -0.25) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none, label={left:$\Gamma_1$}] (27) at (-5, 2.25) {};
		\node [style=none, label={left:$\Gamma_2$}] (28) at (-5, -2) {};
		\node [style=none] (29) at (-5, -2.25) {};
		\node [style=none] (30) at (-4, 3) {};
		\node [style=none] (31) at (4, 3) {};
		\node [style=none] (32) at (-4, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (0, 2.5) {$h$};
		\node [style=little box, dashed] (35) at (13, -0.25) {$n\backslash h$};
		\node [style=little box] (36) at (17, -0.25) {$n$};
		\node [style=none] (37) at (14, 0.25) {};
		\node [style=none] (38) at (14, -0.25) {};
		\node [style=none] (39) at (20, 1.75) {};
		\node [style=none] (40) at (16, -0.25) {};
		\node [style=none] (41) at (14, 0.5) {};
		\node [style=none, label={right:$\Delta_1$}] (42) at (20, 2) {};
		\node [style=none] (43) at (14, -1) {};
		\node [style=none] (44) at (20, -2.5) {};
		\node [style=none] (45) at (14, -0.75) {};
		\node [style=none, label={right:$\Delta_2$}] (46) at (20, -2.25) {};
		\node [style=none] (47) at (18, -0.25) {};
		\node [style=none] (48) at (18, -0.25) {};
		\node [style=none] (49) at (18, -0.5) {};
		\node [style=none, label={right:$\Delta$}] (50) at (20, -0.25) {};
		\node [style=none] (51) at (20, -0.5) {};
		\node [style=none] (52) at (12, -0.25) {};
		\node [style=none] (53) at (12, -0.25) {};
		\node [style=none] (54) at (12, -0.5) {};
		\node [style=none, label={left:$\Gamma$}] (55) at (10, -0.25) {};
		\node [style=none] (56) at (10, -0.5) {};
		\node [style=none] (57) at (16, 0.25) {};
		\node [style=none] (58) at (16, 0.5) {};
		\node [style=none] (59) at (16, -1) {};
		\node [style=none] (60) at (16, -0.75) {};
		\node [style=none] (61) at (10, 1.75) {};
		\node [style=none, label={left:$\Gamma_1$}] (62) at (10, 2) {};
		\node [style=none, label={left:$\Gamma_2$}] (63) at (10, -2.25) {};
		\node [style=none] (64) at (10, -2.5) {};
		\node [style=none] (65) at (11, 2.75) {};
		\node [style=none] (66) at (19, 2.75) {};
		\node [style=none] (67) at (11, -3.25) {};
		\node [style=none] (68) at (19, -3.25) {};
		\node [style=none] (69) at (15, 2.25) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend left=15] (6.center) to (7.center);
		\draw [bend right=15] (10.center) to (11.center);
		\draw [bend right=15] (8.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw [bend left=15] (27.center) to (23.center);
		\draw [bend left=15] (26.center) to (22.center);
		\draw [bend right=15] (28.center) to (25.center);
		\draw [bend right=15] (29.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw [bend left=15] (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw [bend left=15] (41.center) to (42.center);
		\draw [bend right=15] (45.center) to (46.center);
		\draw [bend right=15] (43.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw [bend left=15] (62.center) to (58.center);
		\draw [bend left=15] (61.center) to (57.center);
		\draw [bend right=15] (63.center) to (60.center);
		\draw [bend right=15] (64.center) to (59.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal-deletion-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (2, 0) {};
		\node [style=none, label={left:$\Gamma$}] (1) at (0, 0) {};
		\node [style=none, label={right:$\Delta_1$}] (2) at (10, 2) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none, label={right:$\Delta_2$}] (4) at (10, -2) {};
		\node [style=none] (5) at (3.75, 0.75) {$\vdots$};
		\node [style=none] (6) at (3.75, -0.25) {$\vdots$};
		\node [style=none] (7) at (3.25, 0) {x};
		\node [style=black node] (8) at (8, 0) {};
		\node [style=none, label={right:$\Gamma$}] (9) at (10, 0) {};
		\node [style=none, label={left:$\Delta_1$}] (10) at (0, 2) {};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=none, label={left:$\Delta_2$}] (12) at (0, -2) {};
		\node [style=none] (13) at (6, 0.75) {$\vdots$};
		\node [style=none] (14) at (6, -0.25) {$\vdots$};
		\node [style=none] (15) at (6.75, 0) {x};
		\node [style=none] (16) at (12, 0) {=};
		\node [style=none] (17) at (15, 2) {};
		\node [style=none] (18) at (15, 0) {};
		\node [style=none] (19) at (15, -2) {};
		\node [style=none] (20) at (19, -2) {};
		\node [style=none] (21) at (19, 0) {};
		\node [style=none] (22) at (19, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15, looseness=1.25] (0) to (4.center);
		\draw (0) to (3.center);
		\draw (9.center) to (8);
		\draw [bend right=15] (8) to (10.center);
		\draw [bend left=15] (8) to (12.center);
		\draw (8) to (11.center);
		\draw (17.center) to (22.center);
		\draw (18.center) to (21.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal-deletion-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (2, 0) {};
		\node [style=none, label={left:$\Gamma$}] (1) at (0, 0) {};
		\node [style=none, label={right:$\Delta_1$}] (2) at (10, 2) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none, label={right:$\Delta_2$}] (4) at (10, -2) {};
		\node [style=none] (5) at (3.75, 0.75) {$\vdots$};
		\node [style=none] (6) at (3.75, -0.25) {$\vdots$};
		\node [style=none] (7) at (3.25, 0) {x};
		\node [style=black node] (8) at (8, 0) {};
		\node [style=none, label={right:$\Gamma$}] (9) at (10, 0) {};
		\node [style=none, label={left:$\Delta_1$}] (10) at (0, 2) {};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=none, label={left:$\Delta_2$}] (12) at (0, -2) {};
		\node [style=none] (13) at (6, 0.75) {$\vdots$};
		\node [style=none] (14) at (6, -0.25) {$\vdots$};
		\node [style=none] (15) at (6.75, 0) {x};
		\node [style=none] (16) at (12, 0) {=};
		\node [style=none] (17) at (15, 2) {};
		\node [style=none] (18) at (15, 0) {};
		\node [style=none] (19) at (15, -2) {};
		\node [style=none] (20) at (19, -2) {};
		\node [style=none] (21) at (19, 0) {};
		\node [style=none] (22) at (19, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15, looseness=1.25] (0) to (4.center);
		\draw (0) to (3.center);
		\draw (9.center) to (8);
		\draw [bend right=15] (8) to (10.center);
		\draw [bend left=15] (8) to (12.center);
		\draw (8) to (11.center);
		\draw (17.center) to (22.center);
		\draw (18.center) to (21.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/utns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (6) at (1, -1.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=box, dashed] (20) at (4, -1.5) {};
		\node [style=none] (21) at (5, -1.5) {};
		\node [style=none, label={right:$\Delta$}] (22) at (8, -1.5) {};
		\node [style=none] (27) at (-2, -5) {};
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (7, 2) {};
		\node [style=none] (30) at (7, -5) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none, label={left:$A_1$}] (32) at (-3, -0.5) {};
		\node [style=none, label={left:$A_n$}] (33) at (-3, -2.5) {};
		\node [style=none] (34) at (-0.75, -2.5) {};
		\node [style=none] (35) at (0, -1.25) {$\vdots$};
		\node [style=none] (36) at (3, 0) {};
		\node [style=none] (37) at (3, -3) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=none] (39) at (3, -3.25) {};
		\node [style=none, label={left:$\Gamma_1$}] (40) at (-3, 0.25) {};
		\node [style=none] (41) at (-3, 0) {};
		\node [style=none, label={left:$\Gamma_2$}] (42) at (-3, -3) {};
		\node [style=none] (43) at (-3, -3.25) {};
		\node [style=none] (44) at (5, -1.75) {};
		\node [style=none] (45) at (8, -1.75) {};
		\node [style=none] (46) at (2, -0.75) {$\bigotimes A_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9.center);
		\draw (21.center) to (22.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (27.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw [bend left] (31.center) to (6);
		\draw [bend right] (34.center) to (6);
		\draw (34.center) to (33.center);
		\draw (32.center) to (31.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (36.center);
		\draw (42.center) to (37.center);
		\draw (43.center) to (39.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

